A natural haystack of differentially closed fields

In this partially expository paper, we present a novel construction of differentially closed fields of characteristic $0$: Let $\mathcal{K}_{\mathrm{dense}}$ be the differential ring of all meromorphic functions whose domain is a (not necessarily connected) dense open subset of $\mathbb{C}$ modulo agreement on dense open sets (i.e., $f$ and $g$ are considered equal if there is a dense open $U \subseteq \mathbb{C}$ such that $f|_U = g|_U$). We show that every ring ideal of $\mathcal{K}_{\mathrm{dense}}$ is a differential ideal and that for every maximal ideal $\mathfrak{m}$, the quotient $\mathcal{K}_{\mathrm{dense}}/\mathfrak{m}$ is a differentially closed field. We also show that $\mathcal{K}_{\mathrm{dense}}/\mathfrak{m}$ is saturated and has cardinality of the continuum, implying that any two such quotients are isomorphic as differential fields. We then discuss how to motivate this construction in terms of set-theoretic forcing, Boolean-valued models, and $\neg\neg$-sheaves on $\mathbb{C}$, taking the opportunity to present an impressionistic expository account of these ideas. Finally, we discuss some immediate generalizations of this construction involving the real and $p$-adic numbers and ask some questions about them.

==> figures/Seidenberg-1.tex <==
\begin{tikzpicture}

    \draw (-2.75,-0.25) node {\begin{tikzcd}[row sep=large,column sep=large]
        L & {\Kc(W)} \\
        K & {\Kc(U)}
        \arrow["f", from=1-1, to=1-2]
        \arrow[hook, from=2-1, to=1-1]
        \arrow[hook, from=2-1, to=2-2]
        \arrow["{g\mapsto g|_W }"'{pos=0.45}, from=2-2, to=1-2]
      \end{tikzcd}};

    \begin{scope}[shift={(1,0)},scale=1.5]
      \draw plot [smooth cycle,tension=1.1] coordinates {(-0.2,0) (1,1) (2,0) (1,-0.5) (0,-1.5)};
      \draw (0,-0.75) node {$U$};
      \draw [dashed,fill=black,fill opacity=0.1] plot [smooth cycle,tension=1.1] coordinates {(0.4,0.3) (1.25,0.7) (1.2,0.3) (1.2,-0.15)};
      \draw (1,0.25) node {$W$};
    \end{scope}
  \end{tikzpicture}


==> figures/Seidenberg-embedding.tex <==
\begin{tikzpicture}

    \draw (-2.5,-0.25) node {
      \begin{tikzcd}
        L & {\mathcal{K}_a} \\
	{\phantom{a}} & {} \\
        {L_2} & {\mathcal{K}(U_2)} \\
        {L_1} & {\mathcal{K}(U_1)} \\
        {L_0} & {\mathcal{K}(U_0)}
        \arrow[from=1-1, to=1-2]
        \arrow[hook, from=2-1, to=1-1]
        \arrow[from=2-2, to=1-2]
        \arrow["\cdots"{description,sloped}, draw=none, from=3-1, to=1-1]
        \arrow[hook, between={0}{0.9}, from=3-1, to=2-1]
        \arrow[from=3-1, to=3-2]
        \arrow["\cdots"{description,sloped}, draw=none, from=3-2, to=1-2]
        \arrow[between={0}{0.9}, from=3-2, to=2-2]
        \arrow[hook, from=4-1, to=3-1]
        \arrow[from=4-1, to=4-2]
        \arrow[from=4-2, to=3-2]
        \arrow[hook, from=5-1, to=4-1]
        \arrow[from=5-1, to=5-2]
        \arrow[from=5-2, to=4-2]
      \end{tikzcd}
    };

    \begin{scope}[shift={(1,0.5)},scale=2.5]
      \draw plot [smooth cycle,tension=1.1] coordinates {(-0.2,0) (1,1.3) (2,0) (1,-0.5) (0,-1.5)};
      \draw (0.1,-1.2) node {$U_0$};
      \draw  plot [smooth cycle,tension=1.1] coordinates {(0.3,0.5) (1,1) (1.7,0.3) (0.9,-0.3) (0.2,-1) (0,-0.5)};
      \draw (0.25,-0.73) node {$U_1$};
      \draw  plot [smooth cycle,tension=1.1] coordinates {(0.5,0.5) (1.1,0.9) (1.3,0.3) (0.6,-0.3) (0.2,-0.4)};

      \coordinate (B) at (0.35,-0.3);
      \draw (B) node {$U_2$};

      \coordinate (A) at (1,0.65);

      \foreach \i in {3,4,5}{
        \fill ($ (B)!\i/16!(A) $) circle (0.25pt);
      }


      \foreach \i [evaluate=\i as \t using \i/18] in {1,2,...,9,14}{
        \draw [opacity={\t^(1/2)}] plot [smooth cycle,tension=1.1] coordinates {($ (A)!\t^(1.1)!(0.5,0.5) $) ($ (A)!\t!(1.1,0.9) $) ($ (A)!\t^(0.9)!(1.3,0.3) $) ($ (A)!\t!(0.6,-0.3) $) ($ (A)!\t^(0.7)!(0.2,-0.2) $)};
      }

      \fill (A) circle (0.5pt) node[below] {$a$};

    \end{scope}
  \end{tikzpicture}


==> figures/animation.tex <==


\definecolor{animVscolor}{RGB}{0,0,0}

\tikzset{
  vshape/.style={
    fill=none,
    draw=animVscolor,
    line width=0.4pt,
    draw opacity=0.75,
    line join=round,
    line cap=round,
    even odd rule
  },
  oshape/.style={
    fill=animVscolor,
    fill opacity=0.15,
    draw=animVscolor,
    line width=0.4pt,
    draw opacity=0.75,
    line join=round,
    line cap=round,
    even odd rule
  },
  owshape/.style={
    fill=none,
    draw=animVscolor,
    line width=0.4pt,
    draw opacity=0.75,
    line join=round,
    line cap=round,
    even odd rule
  },
  wshape/.style={
    fill=animVscolor,
    fill opacity=0.05,
    draw=animVscolor,
    line width=0.4pt,
    dash pattern=on 2pt off 2pt,
    draw opacity=0.75,
    line join=round,
    line cap=round,
    even odd rule
  },
  newwshape/.style={
    fill=animVscolor,
    fill opacity=0.15,
    draw=animVscolor,
    line width=0.4pt,
    dash pattern=on 2pt off 2pt,
    draw opacity=0.75,
    line join=round,
    line cap=round,
    even odd rule
  },
  bgshape/.style={
    fill=none,
    draw=animVscolor,
    line width=0.4pt,
    line join=round,
    line cap=round,
    even odd rule
  },
}

\def\bgcurve{
      (1.8975cm,8.4975cm)
      .. controls (3.5612cm,12.6569cm) and (3.6823cm,13.0350cm) .. (7.3425cm,13.0350cm)
      .. controls (11.0027cm,13.0350cm) and (11.8800cm,10.9931cm) .. (11.8800cm,8.4975cm)
      .. controls (11.8800cm,6.0019cm) and (10.6700cm,8.7244cm) .. (7.3425cm,6.2288cm)
      .. controls (4.0150cm,3.7331cm) and (4.8015cm,0.8594cm) .. (2.8050cm,1.6913cm)
      .. controls (0.8085cm,2.5231cm) and (0.2338cm,4.3381cm) .. (1.8975cm,8.4975cm)
      -- cycle}
\def\VcurveA{
      (3.8958cm,9.4925cm)
      .. controls (3.9790cm,11.1895cm) and (6.8464cm,11.7645cm) .. (8.4769cm,11.7645cm)
      .. controls (10.1074cm,11.7645cm) and (8.9684cm,11.5558cm) .. (8.8853cm,9.8588cm)
      .. controls (8.8021cm,8.1617cm) and (9.8805cm,7.1363cm) .. (8.2500cm,7.1363cm)
      .. controls (6.6195cm,7.1363cm) and (3.8126cm,7.7954cm) .. (3.8958cm,9.4925cm)
      -- cycle}
\def\OcurveA{
      (3.8958cm,9.4925cm)
      .. controls (3.9790cm,11.1895cm) and (6.8464cm,11.7645cm) .. (8.4769cm,11.7645cm)
      .. controls (10.1074cm,11.7645cm) and (8.9684cm,11.5558cm) .. (8.8853cm,9.8588cm)
      .. controls (8.8021cm,8.1617cm) and (9.8805cm,7.1363cm) .. (8.2500cm,7.1363cm)
      .. controls (6.6195cm,7.1363cm) and (3.8126cm,7.7954cm) .. (3.8958cm,9.4925cm)
      -- cycle}
\def\WcurveA{
      (4.6200cm,9.8588cm)
      .. controls (5.0359cm,11.0234cm) and (7.1459cm,11.6738cm) .. (8.4769cm,11.6738cm)
      .. controls (9.8079cm,11.6738cm) and (8.6659cm,11.0234cm) .. (8.2500cm,9.8588cm)
      .. controls (7.8341cm,8.6941cm) and (8.6735cm,8.4975cm) .. (7.3425cm,8.4975cm)
      .. controls (6.0115cm,8.4975cm) and (4.2041cm,8.6941cm) .. (4.6200cm,9.8588cm)
      -- cycle}
\def\VcurveB{
      (6.4639cm,8.6428cm)
      .. controls (5.8693cm,6.4237cm) and (5.0425cm,5.1498cm) .. (3.7300cm,5.5597cm)
      .. controls (2.4175cm,5.9697cm) and (2.2897cm,7.5419cm) .. (2.8843cm,9.7609cm)
      .. controls (3.4789cm,11.9800cm) and (4.0391cm,12.0218cm) .. (5.3516cm,11.6118cm)
      .. controls (6.6641cm,11.2018cm) and (7.0585cm,10.8619cm) .. (6.4639cm,8.6428cm)
      -- cycle}
\def\OcurveB{
      (4.3176cm,11.8111cm)
      .. controls (3.6856cm,11.7830cm) and (3.2931cm,11.2865cm) .. (2.8843cm,9.7609cm)
      .. controls (2.2897cm,7.5418cm) and (2.4175cm,5.9697cm) .. (3.7300cm,5.5597cm)
      .. controls (5.0208cm,5.1565cm) and (5.8418cm,6.3820cm) .. (6.4341cm,8.5333cm)
      .. controls (5.3304cm,8.6288cm) and (4.2945cm,8.9474cm) .. (4.6200cm,9.8588cm)
      .. controls (4.8330cm,10.4553cm) and (5.4905cm,10.9168cm) .. (6.2600cm,11.2253cm)
      .. controls (6.0356cm,11.3799cm) and (5.7322cm,11.4929cm) .. (5.3516cm,11.6118cm)
      .. controls (4.9415cm,11.7399cm) and (4.6048cm,11.8239cm) .. (4.3176cm,11.8111cm)
      -- cycle}
\def\WcurveB{
      (4.4471cm,11.0546cm)
      .. controls (3.7329cm,11.0480cm) and (3.7026cm,10.2504cm) .. (3.4972cm,9.4377cm)
      .. controls (3.0746cm,7.8604cm) and (3.2362cm,6.7625cm) .. (3.9685cm,6.4497cm)
      .. controls (4.7008cm,6.1370cm) and (4.9537cm,6.6197cm) .. (4.9788cm,8.5439cm)
      .. controls (4.9799cm,8.6245cm) and (4.9876cm,8.7069cm) .. (5.0005cm,8.7903cm)
      .. controls (4.8416cm,8.8742cm) and (4.7092cm,8.9774cm) .. (4.6159cm,9.1064cm)
      .. controls (4.4688cm,9.3098cm) and (4.4317cm,9.5768cm) .. (4.5423cm,9.8865cm)
      .. controls (4.6721cm,10.2499cm) and (4.9507cm,10.5587cm) .. (5.3117cm,10.8150cm)
      .. controls (5.3068cm,10.8178cm) and (5.3018cm,10.8204cm) .. (5.2967cm,10.8230cm)
      .. controls (5.1931cm,10.8751cm) and (5.0770cm,10.9379cm) .. (4.9197cm,10.9720cm)
      .. controls (4.7351cm,11.0300cm) and (4.5793cm,11.0558cm) .. (4.4471cm,11.0546cm)
      -- cycle}
\def\VcurveC{
      (5.1974cm,5.2645cm)
      .. controls (5.1381cm,4.0554cm) and (3.6003cm,3.9067cm) .. (2.3200cm,3.9067cm)
      .. controls (1.0398cm,3.9067cm) and (1.6465cm,4.0554cm) .. (1.7058cm,5.2645cm)
      .. controls (1.7651cm,6.4737cm) and (1.2014cm,7.2043cm) .. (2.4817cm,7.2043cm)
      .. controls (3.7620cm,7.2043cm) and (5.2567cm,6.4737cm) .. (5.1974cm,5.2645cm)
      -- cycle}
\def\OcurveC{
      (2.4817cm,7.2043cm)
      .. controls (1.2015cm,7.2043cm) and (1.7651cm,6.4737cm) .. (1.7058cm,5.2645cm)
      .. controls (1.6465cm,4.0554cm) and (1.0398cm,3.9067cm) .. (2.3201cm,3.9067cm)
      .. controls (3.6003cm,3.9067cm) and (5.1381cm,4.0554cm) .. (5.1974cm,5.2645cm)
      .. controls (5.2215cm,5.7553cm) and (4.9895cm,6.1672cm) .. (4.6198cm,6.4834cm)
      .. controls (4.4653cm,6.3268cm) and (4.2531cm,6.3282cm) .. (3.9685cm,6.4497cm)
      .. controls (3.7026cm,6.5633cm) and (3.5119cm,6.7804cm) .. (3.3971cm,7.0865cm)
      .. controls (3.0954cm,7.1639cm) and (2.7827cm,7.2043cm) .. (2.4817cm,7.2043cm)
      -- cycle}
\def\WcurveC{
      (3.3716cm,6.9355cm)
      .. controls (2.6864cm,6.7722cm) and (2.5870cm,6.0015cm) .. (2.4817cm,5.2645cm)
      .. controls (2.3632cm,4.4347cm) and (1.5334cm,3.9713cm) .. (2.4817cm,3.9713cm)
      .. controls (3.4300cm,3.9713cm) and (4.9495cm,4.4347cm) .. (5.0681cm,5.2645cm)
      .. controls (5.1395cm,5.7643cm) and (4.6121cm,5.7905cm) .. (4.0065cm,5.9804cm)
      .. controls (3.8323cm,6.0351cm) and (3.8157cm,6.2294cm) .. (3.8212cm,6.4314cm)
      .. controls (3.8068cm,6.4397cm) and (3.7926cm,6.4484cm) .. (3.7786cm,6.4574cm)
      .. controls (3.7659cm,6.4675cm) and (3.7565cm,6.4812cm) .. (3.7515cm,6.4966cm)
      .. controls (3.7352cm,6.4962cm) and (3.7192cm,6.5006cm) .. (3.7055cm,6.5092cm)
      .. controls (3.6677cm,6.5385cm) and (3.6320cm,6.5704cm) .. (3.5986cm,6.6046cm)
      .. controls (3.5886cm,6.6172cm) and (3.5824cm,6.6325cm) .. (3.5810cm,6.6486cm)
      .. controls (3.5651cm,6.6517cm) and (3.5505cm,6.6594cm) .. (3.5390cm,6.6707cm)
      .. controls (3.5086cm,6.7073cm) and (3.4807cm,6.7456cm) .. (3.4551cm,6.7852cm)
      .. controls (3.4479cm,6.7995cm) and (3.4450cm,6.8156cm) .. (3.4467cm,6.8315cm)
      .. controls (3.4319cm,6.8375cm) and (3.4191cm,6.8477cm) .. (3.4100cm,6.8608cm)
      .. controls (3.3964cm,6.8854cm) and (3.3836cm,6.9103cm) .. (3.3716cm,6.9355cm)
      -- cycle}
\def\VcurveD{
      (4.8433cm,4.8540cm)
      .. controls (5.5094cm,4.9247cm) and (6.0911cm,5.3899cm) .. (6.6069cm,5.8172cm)
      .. controls (7.2329cm,6.3359cm) and (7.9114cm,6.9269cm) .. (8.1535cm,7.7030cm)
      .. controls (8.3508cm,8.3354cm) and (8.5692cm,9.3608cm) .. (7.9907cm,9.6837cm)
      .. controls (6.4491cm,10.5443cm) and (4.0670cm,8.8576cm) .. (3.2695cm,7.2824cm)
      .. controls (2.9549cm,6.6609cm) and (3.1480cm,5.7428cm) .. (3.6087cm,5.2203cm)
      .. controls (3.8926cm,4.8983cm) and (4.4164cm,4.8087cm) .. (4.8433cm,4.8540cm)
      -- cycle}
\def\OcurveD{
      (8.1610cm,9.5449cm)
      .. controls (7.9772cm,8.6577cm) and (8.5437cm,8.4975cm) .. (7.3425cm,8.4975cm)
      .. controls (6.4257cm,8.4975cm) and (5.2829cm,8.5908cm) .. (4.7963cm,9.0295cm)
      .. controls (4.7739cm,9.0126cm) and (4.7516cm,8.9957cm) .. (4.7294cm,8.9785cm)
      .. controls (4.8065cm,8.9066cm) and (4.8980cm,8.8444cm) .. (5.0005cm,8.7903cm)
      .. controls (4.9876cm,8.7069cm) and (4.9799cm,8.6245cm) .. (4.9788cm,8.5439cm)
      .. controls (4.9537cm,6.6197cm) and (4.7008cm,6.1370cm) .. (3.9685cm,6.4497cm)
      .. controls (3.6260cm,6.5960cm) and (3.4083cm,6.9141cm) .. (3.3169cm,7.3726cm)
      .. controls (3.3005cm,7.3425cm) and (3.2848cm,7.3124cm) .. (3.2695cm,7.2824cm)
      .. controls (3.2013cm,7.1476cm) and (3.1569cm,6.9988cm) .. (3.1340cm,6.8431cm)
      .. controls (3.2043cm,6.8832cm) and (3.2830cm,6.9144cm) .. (3.3716cm,6.9355cm)
      .. controls (3.3836cm,6.9103cm) and (3.3964cm,6.8854cm) .. (3.4100cm,6.8608cm)
      .. controls (3.4191cm,6.8477cm) and (3.4319cm,6.8375cm) .. (3.4467cm,6.8315cm)
      .. controls (3.4450cm,6.8156cm) and (3.4479cm,6.7995cm) .. (3.4551cm,6.7852cm)
      .. controls (3.4807cm,6.7456cm) and (3.5086cm,6.7073cm) .. (3.5390cm,6.6707cm)
      .. controls (3.5505cm,6.6594cm) and (3.5651cm,6.6517cm) .. (3.5810cm,6.6486cm)
      .. controls (3.5824cm,6.6325cm) and (3.5886cm,6.6172cm) .. (3.5986cm,6.6046cm)
      .. controls (3.6320cm,6.5704cm) and (3.6677cm,6.5385cm) .. (3.7055cm,6.5092cm)
      .. controls (3.7192cm,6.5006cm) and (3.7352cm,6.4962cm) .. (3.7515cm,6.4966cm)
      .. controls (3.7565cm,6.4812cm) and (3.7659cm,6.4675cm) .. (3.7786cm,6.4574cm)
      .. controls (3.7926cm,6.4484cm) and (3.8068cm,6.4397cm) .. (3.8212cm,6.4314cm)
      .. controls (3.8157cm,6.2294cm) and (3.8323cm,6.0351cm) .. (4.0065cm,5.9804cm)
      .. controls (4.6121cm,5.7905cm) and (5.1395cm,5.7643cm) .. (5.0681cm,5.2645cm)
      .. controls (5.0471cm,5.1176cm) and (4.9822cm,4.9822cm) .. (4.8844cm,4.8589cm)
      .. controls (5.5334cm,4.9439cm) and (6.1018cm,5.3987cm) .. (6.6069cm,5.8172cm)
      .. controls (7.2329cm,6.3359cm) and (7.9114cm,6.9269cm) .. (8.1535cm,7.7030cm)
      .. controls (8.3280cm,8.2621cm) and (8.5189cm,9.1285cm) .. (8.1610cm,9.5449cm)
      -- cycle}
\def\WcurveD{
      (5.2422cm,8.6837cm)
      .. controls (5.1769cm,8.6274cm) and (5.1131cm,8.5683cm) .. (5.0510cm,8.5068cm)
      .. controls (5.0561cm,8.4973cm) and (5.0593cm,8.4869cm) .. (5.0603cm,8.4761cm)
      .. controls (5.0597cm,8.4319cm) and (5.0588cm,8.3877cm) .. (5.0578cm,8.3435cm)
      .. controls (5.0557cm,8.3285cm) and (5.0494cm,8.3143cm) .. (5.0397cm,8.3026cm)
      .. controls (5.0488cm,8.2904cm) and (5.0543cm,8.2759cm) .. (5.0557cm,8.2608cm)
      .. controls (5.0545cm,8.2165cm) and (5.0531cm,8.1723cm) .. (5.0515cm,8.1281cm)
      .. controls (5.0492cm,8.1130cm) and (5.0427cm,8.0989cm) .. (5.0329cm,8.0873cm)
      .. controls (5.0418cm,8.0750cm) and (5.0472cm,8.0604cm) .. (5.0483cm,8.0452cm)
      .. controls (5.0465cm,8.0010cm) and (5.0445cm,7.9567cm) .. (5.0421cm,7.9124cm)
      .. controls (5.0396cm,7.8974cm) and (5.0329cm,7.8833cm) .. (5.0228cm,7.8719cm)
      .. controls (5.0315cm,7.8594cm) and (5.0366cm,7.8447cm) .. (5.0375cm,7.8295cm)
      .. controls (5.0349cm,7.7852cm) and (5.0319cm,7.7409cm) .. (5.0287cm,7.6966cm)
      .. controls (5.0258cm,7.6816cm) and (5.0188cm,7.6677cm) .. (5.0085cm,7.6564cm)
      .. controls (5.0169cm,7.6437cm) and (5.0216cm,7.6289cm) .. (5.0222cm,7.6136cm)
      .. controls (5.0185cm,7.5693cm) and (5.0144cm,7.5249cm) .. (5.0098cm,7.4806cm)
      .. controls (5.0065cm,7.4656cm) and (4.9991cm,7.4519cm) .. (4.9884cm,7.4409cm)
      .. controls (4.9965cm,7.4279cm) and (5.0008cm,7.4129cm) .. (5.0008cm,7.3975cm)
      .. controls (4.9957cm,7.3531cm) and (4.9900cm,7.3087cm) .. (4.9837cm,7.2644cm)
      .. controls (4.9799cm,7.2495cm) and (4.9719cm,7.2360cm) .. (4.9607cm,7.2254cm)
      .. controls (4.9682cm,7.2120cm) and (4.9718cm,7.1967cm) .. (4.9711cm,7.1813cm)
      .. controls (4.9639cm,7.1370cm) and (4.9559cm,7.0926cm) .. (4.9470cm,7.0482cm)
      .. controls (4.9422cm,7.0335cm) and (4.9334cm,7.0204cm) .. (4.9215cm,7.0104cm)
      .. controls (4.9282cm,6.9964cm) and (4.9308cm,6.9807cm) .. (4.9289cm,6.9652cm)
      .. controls (4.9186cm,6.9210cm) and (4.9070cm,6.8767cm) .. (4.8938cm,6.8326cm)
      .. controls (4.8876cm,6.8181cm) and (4.8774cm,6.8057cm) .. (4.8644cm,6.7967cm)
      .. controls (4.8696cm,6.7818cm) and (4.8704cm,6.7656cm) .. (4.8667cm,6.7502cm)
      .. controls (4.8511cm,6.7065cm) and (4.8332cm,6.6628cm) .. (4.8121cm,6.6199cm)
      .. controls (4.8035cm,6.6061cm) and (4.7909cm,6.5950cm) .. (4.7761cm,6.5883cm)
      .. controls (4.7783cm,6.5720cm) and (4.7755cm,6.5553cm) .. (4.7681cm,6.5406cm)
      .. controls (4.7422cm,6.4990cm) and (4.7118cm,6.4585cm) .. (4.6751cm,6.4221cm)
      .. controls (4.6619cm,6.4109cm) and (4.6455cm,6.4041cm) .. (4.6282cm,6.4027cm)
      .. controls (4.6234cm,6.3854cm) and (4.6131cm,6.3702cm) .. (4.5989cm,6.3593cm)
      -- (4.5941cm,6.3561cm)
      .. controls (4.5939cm,6.3560cm) and (4.5938cm,6.3559cm) .. (4.5936cm,6.3558cm)
      .. controls (4.5506cm,6.3278cm) and (4.5030cm,6.3071cm) .. (4.4533cm,6.2948cm)
      .. controls (4.4359cm,6.2918cm) and (4.4181cm,6.2945cm) .. (4.4023cm,6.3024cm)
      .. controls (4.3898cm,6.2904cm) and (4.3737cm,6.2827cm) .. (4.3565cm,6.2803cm)
      .. controls (4.3050cm,6.2774cm) and (4.2548cm,6.2816cm) .. (4.2066cm,6.2898cm)
      .. controls (4.1907cm,6.2941cm) and (4.1765cm,6.3030cm) .. (4.1657cm,6.3154cm)
      .. controls (4.1509cm,6.3088cm) and (4.1344cm,6.3067cm) .. (4.1183cm,6.3093cm)
      .. controls (4.1067cm,6.3125cm) and (4.0951cm,6.3158cm) .. (4.0837cm,6.3193cm)
      .. controls (4.0931cm,6.2190cm) and (4.1117cm,6.1200cm) .. (4.1410cm,6.0262cm)
      .. controls (4.3976cm,5.9522cm) and (4.6380cm,5.9013cm) .. (4.8261cm,5.8134cm)
      .. controls (4.9335cm,5.7633cm) and (5.0263cm,5.6991cm) .. (5.0868cm,5.6053cm)
      .. controls (5.1328cm,5.5339cm) and (5.1568cm,5.4477cm) .. (5.1568cm,5.3494cm)
      .. controls (5.1793cm,5.3512cm) and (5.2015cm,5.3540cm) .. (5.2234cm,5.3577cm)
      .. controls (5.8504cm,5.4630cm) and (6.2863cm,6.0784cm) .. (6.7103cm,6.5520cm)
      .. controls (7.0363cm,6.9162cm) and (7.3988cm,7.3107cm) .. (7.4970cm,7.7895cm)
      .. controls (7.5373cm,7.9865cm) and (7.5475cm,8.2157cm) .. (7.4935cm,8.4158cm)
      .. controls (7.4464cm,8.4152cm) and (7.3962cm,8.4150cm) .. (7.3425cm,8.4150cm)
      .. controls (6.6729cm,8.4150cm) and (5.8837cm,8.4624cm) .. (5.2993cm,8.6634cm)
      .. controls (5.2800cm,8.6700cm) and (5.2610cm,8.6768cm) .. (5.2422cm,8.6837cm)
      -- cycle}
\def\VcurveE{
      (9.5067cm,7.6360cm)
      .. controls (9.1592cm,7.7955cm) and (8.8601cm,8.1149cm) .. (8.7201cm,8.4706cm)
      .. controls (8.5198cm,8.9795cm) and (8.5062cm,9.6120cm) .. (8.7297cm,10.1110cm)
      .. controls (8.9480cm,10.5987cm) and (9.3915cm,11.1019cm) .. (9.9192cm,11.1855cm)
      .. controls (10.3447cm,11.2529cm) and (10.8226cm,10.9882cm) .. (11.0991cm,10.6578cm)
      .. controls (11.4311cm,10.2612cm) and (11.4780cm,9.6690cm) .. (11.4733cm,9.1517cm)
      .. controls (11.4682cm,8.5956cm) and (11.5971cm,7.5143cm) .. (11.0416cm,7.5401cm)
      .. controls (10.2846cm,7.5752cm) and (9.9242cm,7.4445cm) .. (9.5067cm,7.6360cm)
      -- cycle}
\def\OcurveE{
      (10.0807cm,11.1957cm)
      .. controls (10.0264cm,11.1971cm) and (9.9724cm,11.1939cm) .. (9.9192cm,11.1855cm)
      .. controls (9.3914cm,11.1019cm) and (8.9480cm,10.5987cm) .. (8.7297cm,10.1111cm)
      .. controls (8.5062cm,9.6120cm) and (8.5198cm,8.9795cm) .. (8.7201cm,8.4707cm)
      .. controls (8.8601cm,8.1149cm) and (9.1592cm,7.7955cm) .. (9.5067cm,7.6361cm)
      .. controls (9.9242cm,7.4445cm) and (10.2846cm,7.5752cm) .. (11.0416cm,7.5401cm)
      .. controls (11.5971cm,7.5143cm) and (11.4682cm,8.5956cm) .. (11.4733cm,9.1517cm)
      .. controls (11.4780cm,9.6690cm) and (11.4311cm,10.2612cm) .. (11.0991cm,10.6578cm)
      .. controls (10.8572cm,10.9469cm) and (10.4611cm,11.1857cm) .. (10.0807cm,11.1957cm)
      -- cycle}
\def\WcurveE{
      (10.3290cm,10.3540cm)
      .. controls (10.3019cm,10.3522cm) and (10.2753cm,10.3481cm) .. (10.2496cm,10.3417cm)
      .. controls (9.9147cm,10.2581cm) and (9.9678cm,9.7093cm) .. (9.8697cm,9.3784cm)
      .. controls (9.8342cm,9.2590cm) and (9.8253cm,9.1330cm) .. (9.7951cm,9.0122cm)
      .. controls (9.7258cm,8.7352cm) and (9.4350cm,8.4522cm) .. (9.5509cm,8.1914cm)
      .. controls (9.6852cm,7.8892cm) and (10.1291cm,7.6702cm) .. (10.4463cm,7.7640cm)
      .. controls (10.6370cm,7.8205cm) and (10.7755cm,8.0746cm) .. (10.7583cm,8.2728cm)
      .. controls (10.7314cm,8.5824cm) and (10.0822cm,8.6663cm) .. (10.1410cm,8.9715cm)
      .. controls (10.2172cm,9.3666cm) and (11.1713cm,9.1146cm) .. (11.2195cm,9.5141cm)
      .. controls (11.2673cm,9.9097cm) and (10.7354cm,10.3813cm) .. (10.3290cm,10.3540cm)
      -- cycle}
\def\VcurveF{
      (7.6265cm,7.1084cm)
      .. controls (7.4112cm,7.0358cm) and (7.1082cm,6.9309cm) .. (6.9453cm,7.0892cm)
      .. controls (6.7321cm,7.2965cm) and (6.7583cm,7.7502cm) .. (6.9453cm,7.9814cm)
      .. controls (7.1963cm,8.2914cm) and (8.0451cm,7.8382cm) .. (8.1157cm,8.2308cm)
      .. controls (8.1727cm,8.5477cm) and (7.3375cm,8.4290cm) .. (7.3003cm,8.7488cm)
      .. controls (7.2579cm,9.1127cm) and (7.7051cm,9.5873cm) .. (8.0677cm,9.5355cm)
      .. controls (8.4048cm,9.4872cm) and (8.2497cm,8.7990cm) .. (8.5474cm,8.6337cm)
      .. controls (8.9565cm,8.4066cm) and (9.6394cm,9.0815cm) .. (9.9480cm,8.7297cm)
      .. controls (10.1609cm,8.4868cm) and (9.9992cm,7.9925cm) .. (9.7561cm,7.7799cm)
      .. controls (9.4256cm,7.4909cm) and (8.5186cm,7.6840cm) .. (8.4419cm,7.6936cm)
      .. controls (8.3651cm,7.7032cm) and (7.9435cm,7.2154cm) .. (7.6265cm,7.1084cm)
      -- cycle}
\def\OcurveF{
      (8.1530cm,9.5043cm)
      .. controls (8.0121cm,8.7485cm) and (8.4144cm,8.5412cm) .. (7.6799cm,8.5042cm)
      .. controls (7.9075cm,8.4478cm) and (8.1471cm,8.4055cm) .. (8.1157cm,8.2308cm)
      .. controls (8.0773cm,8.0171cm) and (7.8081cm,8.0541cm) .. (7.5303cm,8.0821cm)
      .. controls (7.5282cm,7.9817cm) and (7.5159cm,7.8821cm) .. (7.4970cm,7.7895cm)
      .. controls (7.4385cm,7.5045cm) and (7.2864cm,7.2493cm) .. (7.1041cm,7.0127cm)
      .. controls (7.2660cm,6.9854cm) and (7.4696cm,7.0555cm) .. (7.6264cm,7.1084cm)
      .. controls (7.9435cm,7.2154cm) and (8.3651cm,7.7032cm) .. (8.4418cm,7.6936cm)
      .. controls (8.5186cm,7.6840cm) and (9.4256cm,7.4909cm) .. (9.7561cm,7.7799cm)
      .. controls (9.7875cm,7.8074cm) and (9.8176cm,7.8396cm) .. (9.8456cm,7.8753cm)
      .. controls (9.7150cm,7.9556cm) and (9.6064cm,8.0664cm) .. (9.5509cm,8.1914cm)
      .. controls (9.4599cm,8.3961cm) and (9.6195cm,8.6145cm) .. (9.7258cm,8.8328cm)
      .. controls (9.3799cm,8.8497cm) and (8.8756cm,8.4515cm) .. (8.5474cm,8.6337cm)
      .. controls (8.2787cm,8.7829cm) and (8.3789cm,9.3583cm) .. (8.1530cm,9.5043cm)
      -- cycle}
\def\WcurveF{
      (8.2211cm,8.8251cm)
      .. controls (8.2226cm,8.7947cm) and (8.2231cm,8.7657cm) .. (8.2218cm,8.7378cm)
      .. controls (8.2193cm,8.6806cm) and (8.2077cm,8.6225cm) .. (8.1718cm,8.5728cm)
      .. controls (8.1448cm,8.5356cm) and (8.1069cm,8.5073cm) .. (8.0609cm,8.4864cm)
      .. controls (8.0657cm,8.4826cm) and (8.0705cm,8.4788cm) .. (8.0752cm,8.4749cm)
      .. controls (8.1603cm,8.4041cm) and (8.3459cm,8.3878cm) .. (8.3421cm,8.2771cm)
      .. controls (8.3357cm,8.0899cm) and (8.0359cm,8.0588cm) .. (7.8686cm,7.9743cm)
      .. controls (7.7881cm,7.9336cm) and (7.6901cm,7.9208cm) .. (7.5989cm,7.8991cm)
      .. controls (7.5980cm,7.8920cm) and (7.5970cm,7.8849cm) .. (7.5960cm,7.8778cm)
      .. controls (7.5921cm,7.8625cm) and (7.5839cm,7.8486cm) .. (7.5723cm,7.8379cm)
      .. controls (7.5797cm,7.8240cm) and (7.5829cm,7.8082cm) .. (7.5817cm,7.7926cm)
      .. controls (7.5729cm,7.7468cm) and (7.5619cm,7.7013cm) .. (7.5487cm,7.6565cm)
      .. controls (7.5426cm,7.6419cm) and (7.5324cm,7.6292cm) .. (7.5194cm,7.6202cm)
      .. controls (7.5246cm,7.6053cm) and (7.5254cm,7.5891cm) .. (7.5216cm,7.5737cm)
      .. controls (7.5060cm,7.5299cm) and (7.4885cm,7.4871cm) .. (7.4694cm,7.4450cm)
      .. controls (7.4613cm,7.4315cm) and (7.4496cm,7.4205cm) .. (7.4355cm,7.4134cm)
      .. controls (7.4387cm,7.3980cm) and (7.4374cm,7.3820cm) .. (7.4318cm,7.3673cm)
      .. controls (7.4131cm,7.3307cm) and (7.3932cm,7.2947cm) .. (7.3725cm,7.2594cm)
      .. controls (7.5086cm,7.2849cm) and (7.6386cm,7.5446cm) .. (7.7872cm,7.6216cm)
      .. controls (8.0221cm,7.7432cm) and (8.2764cm,7.8262cm) .. (8.5308cm,7.8984cm)
      .. controls (8.8111cm,7.9779cm) and (9.1202cm,7.9547cm) .. (9.3881cm,8.0693cm)
      .. controls (9.4193cm,8.0826cm) and (9.4421cm,8.1106cm) .. (9.4714cm,8.1277cm)
      .. controls (9.4761cm,8.1304cm) and (9.4810cm,8.1330cm) .. (9.4860cm,8.1355cm)
      .. controls (9.4837cm,8.1401cm) and (9.4815cm,8.1447cm) .. (9.4793cm,8.1494cm)
      .. controls (9.4663cm,8.1771cm) and (9.4562cm,8.2067cm) .. (9.4498cm,8.2377cm)
      .. controls (9.4472cm,8.2558cm) and (9.4508cm,8.2743cm) .. (9.4599cm,8.2902cm)
      .. controls (9.4486cm,8.3044cm) and (9.4422cm,8.3220cm) .. (9.4419cm,8.3401cm)
      -- (9.4420cm,8.3440cm)
      .. controls (9.4420cm,8.3445cm) and (9.4421cm,8.3450cm) .. (9.4421cm,8.3454cm)
      -- (9.4425cm,8.3517cm)
      .. controls (9.4425cm,8.3519cm) and (9.4425cm,8.3522cm) .. (9.4425cm,8.3524cm)
      .. controls (9.4460cm,8.4015cm) and (9.4570cm,8.4479cm) .. (9.4711cm,8.4910cm)
      .. controls (9.4776cm,8.5062cm) and (9.4886cm,8.5190cm) .. (9.5025cm,8.5278cm)
      .. controls (9.4999cm,8.5371cm) and (9.4989cm,8.5467cm) .. (9.4996cm,8.5563cm)
      .. controls (9.4924cm,8.5571cm) and (9.4852cm,8.5578cm) .. (9.4783cm,8.5584cm)
      .. controls (9.2490cm,8.5795cm) and (9.0484cm,8.3640cm) .. (8.8183cm,8.3542cm)
      .. controls (8.6968cm,8.3490cm) and (8.5608cm,8.3612cm) .. (8.4619cm,8.4319cm)
      .. controls (8.3448cm,8.5155cm) and (8.3245cm,8.6858cm) .. (8.2382cm,8.8009cm)
      .. controls (8.2324cm,8.8086cm) and (8.2267cm,8.8167cm) .. (8.2211cm,8.8251cm)
      -- cycle}
\def\VcurveG{
      (7.5429cm,12.6868cm)
      .. controls (6.3223cm,12.6579cm) and (5.4642cm,12.4652cm) .. (4.6993cm,12.2403cm)
      .. controls (4.1835cm,12.0886cm) and (3.7064cm,11.8196cm) .. (3.3873cm,11.3870cm)
      .. controls (2.9944cm,10.8709cm) and (2.7441cm,10.2601cm) .. (2.5332cm,9.6515cm)
      .. controls (2.4048cm,9.2181cm) and (2.3760cm,8.6385cm) .. (2.7614cm,8.3263cm)
      .. controls (3.2749cm,8.0230cm) and (3.9151cm,8.2052cm) .. (4.3897cm,8.5011cm)
      .. controls (5.1879cm,8.9512cm) and (5.8397cm,9.6439cm) .. (6.6933cm,9.9958cm)
      .. controls (7.3332cm,10.1920cm) and (7.9575cm,9.8061cm) .. (8.4781cm,9.4742cm)
      .. controls (9.1066cm,9.0795cm) and (9.7344cm,8.5369cm) .. (10.5177cm,8.5430cm)
      .. controls (10.9970cm,8.5558cm) and (11.5230cm,8.8371cm) .. (11.6189cm,9.3434cm)
      .. controls (11.7112cm,9.7432cm) and (11.6786cm,10.0443cm) .. (11.5633cm,10.4458cm)
      .. controls (11.5004cm,10.6646cm) and (11.3048cm,11.0710cm) .. (11.1012cm,11.3785cm)
      .. controls (10.4515cm,12.0324cm) and (9.6193cm,12.4406cm) .. (8.7355cm,12.6160cm)
      .. controls (8.3411cm,12.6755cm) and (7.9412cm,12.6871cm) .. (7.5429cm,12.6868cm)
      -- cycle}
\def\OcurveG{
      (7.5429cm,12.6868cm)
      .. controls (6.3223cm,12.6579cm) and (5.4642cm,12.4652cm) .. (4.6993cm,12.2403cm)
      .. controls (4.1835cm,12.0886cm) and (3.7064cm,11.8196cm) .. (3.3873cm,11.3870cm)
      .. controls (2.9944cm,10.8709cm) and (2.7441cm,10.2601cm) .. (2.5332cm,9.6515cm)
      .. controls (2.4049cm,9.2181cm) and (2.3760cm,8.6385cm) .. (2.7614cm,8.3263cm)
      .. controls (2.9232cm,8.2308cm) and (3.0975cm,8.1834cm) .. (3.2753cm,8.1726cm)
      .. controls (3.2984cm,8.5471cm) and (3.3723cm,8.9715cm) .. (3.4972cm,9.4377cm)
      .. controls (3.7026cm,10.2504cm) and (3.7329cm,11.0480cm) .. (4.4471cm,11.0546cm)
      .. controls (4.5793cm,11.0558cm) and (4.7351cm,11.0300cm) .. (4.9197cm,10.9720cm)
      .. controls (5.0770cm,10.9379cm) and (5.1931cm,10.8751cm) .. (5.2967cm,10.8230cm)
      .. controls (5.3018cm,10.8204cm) and (5.3068cm,10.8178cm) .. (5.3117cm,10.8150cm)
      .. controls (4.9507cm,10.5587cm) and (4.6721cm,10.2499cm) .. (4.5423cm,9.8865cm)
      .. controls (4.4317cm,9.5768cm) and (4.4688cm,9.3098cm) .. (4.6159cm,9.1064cm)
      .. controls (4.6920cm,9.0012cm) and (4.7941cm,8.9131cm) .. (4.9154cm,8.8387cm)
      .. controls (4.9400cm,8.8562cm) and (4.9645cm,8.8737cm) .. (4.9890cm,8.8913cm)
      .. controls (4.6342cm,9.0968cm) and (4.4576cm,9.4040cm) .. (4.6200cm,9.8588cm)
      .. controls (5.0359cm,11.0234cm) and (7.1459cm,11.6738cm) .. (8.4769cm,11.6738cm)
      .. controls (9.8079cm,11.6738cm) and (8.6659cm,11.0234cm) .. (8.2500cm,9.8588cm)
      .. controls (8.2245cm,9.7873cm) and (8.2037cm,9.7196cm) .. (8.1869cm,9.6553cm)
      .. controls (8.2870cm,9.5956cm) and (8.3842cm,9.5340cm) .. (8.4781cm,9.4742cm)
      .. controls (8.8659cm,9.2307cm) and (9.2534cm,8.9308cm) .. (9.6774cm,8.7383cm)
      .. controls (9.7257cm,8.8296cm) and (9.7723cm,8.9212cm) .. (9.7951cm,9.0122cm)
      .. controls (9.8253cm,9.1330cm) and (9.8342cm,9.2590cm) .. (9.8697cm,9.3784cm)
      .. controls (9.9678cm,9.7093cm) and (9.9147cm,10.2581cm) .. (10.2496cm,10.3417cm)
      .. controls (10.2753cm,10.3481cm) and (10.3019cm,10.3522cm) .. (10.3290cm,10.3540cm)
      .. controls (10.7354cm,10.3813cm) and (11.2673cm,9.9097cm) .. (11.2195cm,9.5141cm)
      .. controls (11.1713cm,9.1146cm) and (10.2172cm,9.3666cm) .. (10.1410cm,8.9715cm)
      .. controls (10.1037cm,8.7780cm) and (10.3510cm,8.6735cm) .. (10.5438cm,8.5440cm)
      .. controls (11.0159cm,8.5661cm) and (11.5247cm,8.8463cm) .. (11.6189cm,9.3434cm)
      .. controls (11.7112cm,9.7432cm) and (11.6786cm,10.0443cm) .. (11.5633cm,10.4458cm)
      .. controls (11.5004cm,10.6646cm) and (11.3048cm,11.0710cm) .. (11.1012cm,11.3786cm)
      .. controls (10.4515cm,12.0324cm) and (9.6193cm,12.4406cm) .. (8.7355cm,12.6160cm)
      .. controls (8.3411cm,12.6755cm) and (7.9412cm,12.6871cm) .. (7.5429cm,12.6868cm)
      -- cycle}
\def\WcurveG{
      (8.0311cm,12.4148cm)
      .. controls (7.3896cm,12.4089cm) and (4.9002cm,12.1927cm) .. (4.1107cm,11.7187cm)
      .. controls (3.3211cm,11.2447cm) and (3.3949cm,11.0204cm) .. (3.1610cm,10.4977cm)
      .. controls (2.9271cm,9.9749cm) and (2.3626cm,8.9138cm) .. (2.8219cm,8.6391cm)
      .. controls (2.8781cm,8.6055cm) and (3.0283cm,8.5495cm) .. (3.2248cm,8.5092cm)
      .. controls (3.2248cm,8.5094cm) and (3.2249cm,8.5096cm) .. (3.2249cm,8.5098cm)
      .. controls (3.2286cm,8.5247cm) and (3.2364cm,8.5383cm) .. (3.2473cm,8.5490cm)
      .. controls (3.2396cm,8.5622cm) and (3.2357cm,8.5774cm) .. (3.2362cm,8.5927cm)
      .. controls (3.2425cm,8.6369cm) and (3.2493cm,8.6810cm) .. (3.2566cm,8.7250cm)
      .. controls (3.2608cm,8.7397cm) and (3.2691cm,8.7529cm) .. (3.2804cm,8.7632cm)
      .. controls (3.2732cm,8.7767cm) and (3.2698cm,8.7920cm) .. (3.2708cm,8.8073cm)
      .. controls (3.2786cm,8.8511cm) and (3.2869cm,8.8949cm) .. (3.2956cm,8.9386cm)
      .. controls (3.3002cm,8.9531cm) and (3.3089cm,8.9661cm) .. (3.3206cm,8.9760cm)
      .. controls (3.3137cm,8.9897cm) and (3.3109cm,9.0050cm) .. (3.3122cm,9.0203cm)
      .. controls (3.3214cm,9.0638cm) and (3.3310cm,9.1073cm) .. (3.3409cm,9.1506cm)
      .. controls (3.3460cm,9.1650cm) and (3.3550cm,9.1777cm) .. (3.3669cm,9.1873cm)
      .. controls (3.3605cm,9.2012cm) and (3.3580cm,9.2166cm) .. (3.3598cm,9.2318cm)
      .. controls (3.3702cm,9.2750cm) and (3.3809cm,9.3181cm) .. (3.3919cm,9.3612cm)
      .. controls (3.3974cm,9.3755cm) and (3.4068cm,9.3879cm) .. (3.4189cm,9.3971cm)
      .. controls (3.4128cm,9.4111cm) and (3.4108cm,9.4266cm) .. (3.4130cm,9.4417cm)
      .. controls (3.4239cm,9.4828cm) and (3.4338cm,9.5249cm) .. (3.4441cm,9.5678cm)
      .. controls (3.4493cm,9.5819cm) and (3.4582cm,9.5942cm) .. (3.4699cm,9.6035cm)
      .. controls (3.4635cm,9.6172cm) and (3.4609cm,9.6323cm) .. (3.4625cm,9.6473cm)
      .. controls (3.4721cm,9.6900cm) and (3.4816cm,9.7327cm) .. (3.4910cm,9.7755cm)
      .. controls (3.4959cm,9.7898cm) and (3.5048cm,9.8025cm) .. (3.5165cm,9.8122cm)
      .. controls (3.5098cm,9.8258cm) and (3.5071cm,9.8410cm) .. (3.5085cm,9.8560cm)
      .. controls (3.5179cm,9.8990cm) and (3.5272cm,9.9421cm) .. (3.5368cm,9.9853cm)
      .. controls (3.5418cm,9.9997cm) and (3.5507cm,10.0124cm) .. (3.5625cm,10.0220cm)
      .. controls (3.5560cm,10.0358cm) and (3.5534cm,10.0511cm) .. (3.5550cm,10.0663cm)
      .. controls (3.5649cm,10.1096cm) and (3.5751cm,10.1529cm) .. (3.5858cm,10.1963cm)
      .. controls (3.5912cm,10.2107cm) and (3.6005cm,10.2233cm) .. (3.6127cm,10.2326cm)
      .. controls (3.6066cm,10.2468cm) and (3.6045cm,10.2623cm) .. (3.6067cm,10.2776cm)
      .. controls (3.6183cm,10.3209cm) and (3.6307cm,10.3643cm) .. (3.6441cm,10.4076cm)
      .. controls (3.6504cm,10.4219cm) and (3.6605cm,10.4341cm) .. (3.6734cm,10.4428cm)
      .. controls (3.6682cm,10.4575cm) and (3.6673cm,10.4735cm) .. (3.6708cm,10.4887cm)
      .. controls (3.6858cm,10.5318cm) and (3.7023cm,10.5748cm) .. (3.7209cm,10.6175cm)
      .. controls (3.7288cm,10.6313cm) and (3.7404cm,10.6425cm) .. (3.7545cm,10.6498cm)
      .. controls (3.7512cm,10.6655cm) and (3.7525cm,10.6818cm) .. (3.7583cm,10.6967cm)
      .. controls (3.7797cm,10.7386cm) and (3.8038cm,10.7798cm) .. (3.8313cm,10.8195cm)
      .. controls (3.8419cm,10.8320cm) and (3.8560cm,10.8411cm) .. (3.8718cm,10.8456cm)
      .. controls (3.8721cm,10.8621cm) and (3.8774cm,10.8782cm) .. (3.8870cm,10.8916cm)
      .. controls (3.9191cm,10.9289cm) and (3.9551cm,10.9635cm) .. (3.9950cm,10.9940cm)
      .. controls (4.0093cm,11.0031cm) and (4.0260cm,11.0075cm) .. (4.0429cm,11.0067cm)
      .. controls (4.0489cm,11.0225cm) and (4.0596cm,11.0362cm) .. (4.0736cm,11.0457cm)
      .. controls (4.1176cm,11.0704cm) and (4.1641cm,11.0897cm) .. (4.2119cm,11.1039cm)
      .. controls (4.2282cm,11.1072cm) and (4.2453cm,11.1054cm) .. (4.2606cm,11.0988cm)
      .. controls (4.2715cm,11.1114cm) and (4.2858cm,11.1204cm) .. (4.3019cm,11.1247cm)
      .. controls (4.3502cm,11.1330cm) and (4.3986cm,11.1367cm) .. (4.4463cm,11.1371cm)
      .. controls (4.4463cm,11.1371cm) and (4.4463cm,11.1371cm) .. (4.4463cm,11.1371cm)
      .. controls (4.4463cm,11.1371cm) and (4.4464cm,11.1371cm) .. (4.4464cm,11.1371cm)
      .. controls (4.4586cm,11.1372cm) and (4.4711cm,11.1371cm) .. (4.4837cm,11.1368cm)
      .. controls (4.4995cm,11.1347cm) and (4.5145cm,11.1280cm) .. (4.5266cm,11.1176cm)
      .. controls (4.5400cm,11.1264cm) and (4.5557cm,11.1312cm) .. (4.5718cm,11.1313cm)
      .. controls (4.6184cm,11.1267cm) and (4.6645cm,11.1197cm) .. (4.7098cm,11.1109cm)
      .. controls (4.7249cm,11.1063cm) and (4.7384cm,11.0974cm) .. (4.7486cm,11.0854cm)
      .. controls (4.7627cm,11.0921cm) and (4.7786cm,11.0946cm) .. (4.7941cm,11.0926cm)
      .. controls (4.8388cm,11.0819cm) and (4.8828cm,11.0696cm) .. (4.9262cm,11.0564cm)
      .. controls (4.9387cm,11.0505cm) and (4.9495cm,11.0416cm) .. (4.9577cm,11.0304cm)
      .. controls (4.9723cm,11.0367cm) and (4.9885cm,11.0386cm) .. (5.0042cm,11.0360cm)
      .. controls (5.0499cm,11.0231cm) and (5.0945cm,11.0075cm) .. (5.1378cm,10.9897cm)
      .. controls (5.1518cm,10.9822cm) and (5.1633cm,10.9707cm) .. (5.1709cm,10.9568cm)
      .. controls (5.1863cm,10.9605cm) and (5.2023cm,10.9598cm) .. (5.2172cm,10.9546cm)
      .. controls (5.2587cm,10.9350cm) and (5.2985cm,10.9145cm) .. (5.3373cm,10.8949cm)
      .. controls (5.3531cm,10.8869cm) and (5.3660cm,10.8740cm) .. (5.3739cm,10.8582cm)
      .. controls (5.6056cm,11.0149cm) and (5.8682cm,11.1511cm) .. (6.1453cm,11.2673cm)
      .. controls (6.6972cm,11.8255cm) and (7.2630cm,11.9961cm) .. (7.7845cm,11.7073cm)
      .. controls (8.0278cm,11.7398cm) and (8.2618cm,11.7563cm) .. (8.4769cm,11.7563cm)
      .. controls (8.8163cm,11.7563cm) and (9.0126cm,11.7276cm) .. (9.1219cm,11.6101cm)
      .. controls (9.1765cm,11.5514cm) and (9.1930cm,11.4690cm) .. (9.1812cm,11.3937cm)
      .. controls (9.1693cm,11.3185cm) and (9.1357cm,11.2441cm) .. (9.0907cm,11.1629cm)
      .. controls (8.9994cm,10.9985cm) and (8.8565cm,10.8037cm) .. (8.7115cm,10.5781cm)
      .. controls (8.8277cm,10.3403cm) and (8.9383cm,10.0675cm) .. (9.0421cm,9.7583cm)
      .. controls (9.1925cm,9.3105cm) and (9.4317cm,9.0655cm) .. (9.6886cm,8.9373cm)
      .. controls (9.6885cm,8.9441cm) and (9.6893cm,8.9508cm) .. (9.6908cm,8.9574cm)
      .. controls (9.6954cm,8.9691cm) and (9.6996cm,8.9808cm) .. (9.7035cm,8.9925cm)
      .. controls (9.7035cm,8.9927cm) and (9.7036cm,8.9928cm) .. (9.7036cm,8.9929cm)
      .. controls (9.7117cm,9.0169cm) and (9.7181cm,9.0432cm) .. (9.7240cm,9.0712cm)
      .. controls (9.7288cm,9.0850cm) and (9.7373cm,9.0972cm) .. (9.7484cm,9.1067cm)
      .. controls (9.7414cm,9.1198cm) and (9.7381cm,9.1345cm) .. (9.7388cm,9.1493cm)
      .. controls (9.7462cm,9.1917cm) and (9.7531cm,9.2357cm) .. (9.7618cm,9.2808cm)
      .. controls (9.7664cm,9.2959cm) and (9.7753cm,9.3093cm) .. (9.7874cm,9.3195cm)
      .. controls (9.7807cm,9.3341cm) and (9.7783cm,9.3503cm) .. (9.7807cm,9.3662cm)
      .. controls (9.7838cm,9.3781cm) and (9.7871cm,9.3900cm) .. (9.7906cm,9.4019cm)
      -- (9.7906cm,9.4019cm)
      .. controls (9.7990cm,9.4303cm) and (9.8060cm,9.4599cm) .. (9.8123cm,9.4902cm)
      .. controls (9.8170cm,9.5040cm) and (9.8254cm,9.5163cm) .. (9.8364cm,9.5258cm)
      .. controls (9.8294cm,9.5388cm) and (9.8260cm,9.5534cm) .. (9.8265cm,9.5682cm)
      .. controls (9.8335cm,9.6103cm) and (9.8396cm,9.6532cm) .. (9.8456cm,9.6967cm)
      .. controls (9.8495cm,9.7114cm) and (9.8573cm,9.7247cm) .. (9.8683cm,9.7352cm)
      .. controls (9.8606cm,9.7484cm) and (9.8568cm,9.7635cm) .. (9.8572cm,9.7788cm)
      .. controls (9.8636cm,9.8228cm) and (9.8704cm,9.8674cm) .. (9.8786cm,9.9123cm)
      .. controls (9.8831cm,9.9273cm) and (9.8918cm,9.9407cm) .. (9.9037cm,9.9510cm)
      .. controls (9.8968cm,9.9652cm) and (9.8942cm,9.9812cm) .. (9.8962cm,9.9969cm)
      .. controls (9.9068cm,10.0422cm) and (9.9198cm,10.0882cm) .. (9.9373cm,10.1340cm)
      .. controls (9.9447cm,10.1490cm) and (9.9565cm,10.1615cm) .. (9.9711cm,10.1696cm)
      .. controls (9.9678cm,10.1863cm) and (9.9698cm,10.2037cm) .. (9.9767cm,10.2192cm)
      .. controls (9.9834cm,10.2313cm) and (9.9906cm,10.2430cm) .. (9.9981cm,10.2544cm)
      .. controls (9.9981cm,10.2544cm) and (9.9981cm,10.2544cm) .. (9.9981cm,10.2544cm)
      .. controls (10.0198cm,10.2870cm) and (10.0460cm,10.3181cm) .. (10.0780cm,10.3449cm)
      .. controls (10.0929cm,10.3561cm) and (10.1112cm,10.3618cm) .. (10.1298cm,10.3613cm)
      .. controls (10.1376cm,10.3783cm) and (10.1510cm,10.3922cm) .. (10.1677cm,10.4007cm)
      .. controls (10.1832cm,10.4075cm) and (10.1991cm,10.4132cm) .. (10.2150cm,10.4178cm)
      .. controls (10.2151cm,10.4178cm) and (10.2153cm,10.4178cm) .. (10.2154cm,10.4179cm)
      .. controls (10.2513cm,10.4281cm) and (10.2876cm,10.4338cm) .. (10.3234cm,10.4363cm)
      .. controls (10.3234cm,10.4363cm) and (10.3234cm,10.4363cm) .. (10.3234cm,10.4363cm)
      .. controls (10.3234cm,10.4363cm) and (10.3234cm,10.4363cm) .. (10.3235cm,10.4363cm)
      .. controls (10.3362cm,10.4371cm) and (10.3489cm,10.4376cm) .. (10.3617cm,10.4376cm)
      .. controls (10.3787cm,10.4362cm) and (10.3948cm,10.4295cm) .. (10.4078cm,10.4186cm)
      .. controls (10.4221cm,10.4275cm) and (10.4388cm,10.4318cm) .. (10.4556cm,10.4309cm)
      .. controls (10.5048cm,10.4240cm) and (10.5525cm,10.4121cm) .. (10.5984cm,10.3967cm)
      .. controls (10.6134cm,10.3901cm) and (10.6260cm,10.3791cm) .. (10.6347cm,10.3652cm)
      .. controls (10.6503cm,10.3696cm) and (10.6670cm,10.3692cm) .. (10.6824cm,10.3641cm)
      .. controls (10.7262cm,10.3448cm) and (10.7684cm,10.3225cm) .. (10.8088cm,10.2979cm)
      .. controls (10.8217cm,10.2882cm) and (10.8314cm,10.2749cm) .. (10.8368cm,10.2597cm)
      .. controls (10.8528cm,10.2607cm) and (10.8688cm,10.2570cm) .. (10.8827cm,10.2491cm)
      .. controls (10.9212cm,10.2216cm) and (10.9579cm,10.1919cm) .. (10.9929cm,10.1603cm)
      .. controls (11.0036cm,10.1483cm) and (11.0106cm,10.1335cm) .. (11.0131cm,10.1176cm)
      .. controls (11.0290cm,10.1155cm) and (11.0440cm,10.1089cm) .. (11.0562cm,10.0985cm)
      .. controls (11.0889cm,10.0642cm) and (11.1196cm,10.0278cm) .. (11.1478cm,9.9892cm)
      .. controls (11.1561cm,9.9752cm) and (11.1600cm,9.9591cm) .. (11.1592cm,9.9429cm)
      .. controls (11.1746cm,9.9374cm) and (11.1880cm,9.9275cm) .. (11.1977cm,9.9144cm)
      .. controls (11.2225cm,9.8731cm) and (11.2446cm,9.8293cm) .. (11.2623cm,9.7830cm)
      .. controls (11.2668cm,9.7669cm) and (11.2663cm,9.7498cm) .. (11.2609cm,9.7339cm)
      .. controls (11.2745cm,9.7238cm) and (11.2846cm,9.7096cm) .. (11.2898cm,9.6935cm)
      .. controls (11.3013cm,9.6441cm) and (11.3070cm,9.5924cm) .. (11.3044cm,9.5398cm)
      .. controls (11.3023cm,9.5223cm) and (11.2946cm,9.5060cm) .. (11.2825cm,9.4932cm)
      .. controls (11.2904cm,9.4745cm) and (11.2912cm,9.4535cm) .. (11.2846cm,9.4343cm)
      .. controls (11.2755cm,9.4097cm) and (11.2631cm,9.3867cm) .. (11.2477cm,9.3658cm)
      .. controls (11.2265cm,9.3367cm) and (11.2010cm,9.3132cm) .. (11.1742cm,9.2941cm)
      .. controls (11.1587cm,9.2845cm) and (11.1404cm,9.2802cm) .. (11.1222cm,9.2821cm)
      .. controls (11.1145cm,9.2665cm) and (11.1020cm,9.2538cm) .. (11.0866cm,9.2457cm)
      .. controls (11.0399cm,9.2258cm) and (10.9928cm,9.2124cm) .. (10.9473cm,9.2017cm)
      .. controls (10.9315cm,9.1997cm) and (10.9154cm,9.2023cm) .. (10.9011cm,9.2093cm)
      .. controls (10.8908cm,9.1974cm) and (10.8773cm,9.1887cm) .. (10.8622cm,9.1843cm)
      .. controls (10.8173cm,9.1762cm) and (10.7728cm,9.1696cm) .. (10.7290cm,9.1633cm)
      .. controls (10.7138cm,9.1629cm) and (10.6988cm,9.1667cm) .. (10.6857cm,9.1743cm)
      .. controls (10.6753cm,9.1634cm) and (10.6621cm,9.1555cm) .. (10.6475cm,9.1515cm)
      .. controls (10.6044cm,9.1452cm) and (10.5621cm,9.1387cm) .. (10.5207cm,9.1308cm)
      .. controls (10.5062cm,9.1300cm) and (10.4917cm,9.1330cm) .. (10.4787cm,9.1396cm)
      .. controls (10.4698cm,9.1284cm) and (10.4581cm,9.1197cm) .. (10.4449cm,9.1144cm)
      .. controls (10.4051cm,9.1044cm) and (10.3678cm,9.0926cm) .. (10.3343cm,9.0772cm)
      .. controls (10.3221cm,9.0739cm) and (10.3094cm,9.0734cm) .. (10.2971cm,9.0757cm)
      .. controls (10.2934cm,9.0642cm) and (10.2873cm,9.0536cm) .. (10.2790cm,9.0447cm)
      .. controls (10.2689cm,9.0369cm) and (10.2599cm,9.0285cm) .. (10.2523cm,9.0197cm)
      .. controls (10.2523cm,9.0196cm) and (10.2523cm,9.0196cm) .. (10.2522cm,9.0196cm)
      .. controls (10.2418cm,9.0073cm) and (10.2335cm,8.9932cm) .. (10.2282cm,8.9784cm)
      .. controls (10.2228cm,8.9696cm) and (10.2157cm,8.9618cm) .. (10.2074cm,8.9556cm)
      .. controls (10.2132cm,8.9474cm) and (10.2174cm,8.9383cm) .. (10.2198cm,8.9286cm)
      .. controls (10.2202cm,8.9184cm) and (10.2223cm,8.9078cm) .. (10.2260cm,8.8976cm)
      .. controls (10.2260cm,8.8976cm) and (10.2260cm,8.8975cm) .. (10.2260cm,8.8975cm)
      .. controls (10.2309cm,8.8839cm) and (10.2392cm,8.8695cm) .. (10.2503cm,8.8552cm)
      .. controls (10.2561cm,8.8443cm) and (10.2594cm,8.8322cm) .. (10.2599cm,8.8199cm)
      .. controls (10.2713cm,8.8189cm) and (10.2822cm,8.8156cm) .. (10.2922cm,8.8102cm)
      .. controls (10.4463cm,8.8118cm) and (10.5848cm,8.8335cm) .. (10.6893cm,8.8532cm)
      .. controls (11.3421cm,8.9756cm) and (11.3830cm,9.5610cm) .. (11.4231cm,9.7515cm)
      .. controls (11.4874cm,10.0579cm) and (11.5565cm,10.5565cm) .. (11.1789cm,11.0810cm)
      .. controls (10.8013cm,11.6056cm) and (9.5031cm,12.1677cm) .. (8.9675cm,12.3020cm)
      .. controls (8.4320cm,12.4364cm) and (8.2067cm,12.4076cm) .. (8.0311cm,12.4148cm)
      -- cycle}
\def\VcurveH{
      (3.1657cm,2.0529cm)
      .. controls (3.5186cm,2.0124cm) and (3.8765cm,2.2415cm) .. (4.1442cm,2.4750cm)
      .. controls (4.3864cm,2.6862cm) and (4.5372cm,2.9966cm) .. (4.6430cm,3.3000cm)
      .. controls (4.7259cm,3.5374cm) and (4.7587cm,3.7976cm) .. (4.7390cm,4.0483cm)
      .. controls (4.7175cm,4.3206cm) and (4.6981cm,4.6379cm) .. (4.5087cm,4.8349cm)
      .. controls (3.8962cm,5.4720cm) and (2.7842cm,6.0777cm) .. (1.9953cm,5.6791cm)
      .. controls (1.6596cm,5.5094cm) and (1.6910cm,4.9786cm) .. (1.6500cm,4.6047cm)
      .. controls (1.6122cm,4.2599cm) and (1.6302cm,3.8956cm) .. (1.7459cm,3.5686cm)
      .. controls (1.8690cm,3.2208cm) and (2.1053cm,2.9147cm) .. (2.3599cm,2.6477cm)
      .. controls (2.5902cm,2.4060cm) and (2.8340cm,2.0910cm) .. (3.1657cm,2.0529cm)
      -- cycle}
\def\OcurveH{
      (2.5675cm,5.8067cm)
      .. controls (2.3666cm,5.8076cm) and (2.1728cm,5.7687cm) .. (1.9953cm,5.6791cm)
      .. controls (1.6596cm,5.5094cm) and (1.6910cm,4.9786cm) .. (1.6500cm,4.6047cm)
      .. controls (1.6122cm,4.2599cm) and (1.6302cm,3.8956cm) .. (1.7459cm,3.5686cm)
      .. controls (1.8690cm,3.2208cm) and (2.1053cm,2.9147cm) .. (2.3599cm,2.6477cm)
      .. controls (2.5902cm,2.4060cm) and (2.8340cm,2.0910cm) .. (3.1657cm,2.0529cm)
      .. controls (3.5186cm,2.0124cm) and (3.8764cm,2.2415cm) .. (4.1442cm,2.4750cm)
      .. controls (4.3864cm,2.6862cm) and (4.5372cm,2.9966cm) .. (4.6430cm,3.3000cm)
      .. controls (4.7258cm,3.5374cm) and (4.7587cm,3.7976cm) .. (4.7389cm,4.0483cm)
      .. controls (4.7241cm,4.2364cm) and (4.7103cm,4.4460cm) .. (4.6407cm,4.6226cm)
      .. controls (4.0942cm,4.1996cm) and (3.1473cm,3.9713cm) .. (2.4817cm,3.9713cm)
      .. controls (1.5334cm,3.9713cm) and (2.3632cm,4.4347cm) .. (2.4817cm,5.2645cm)
      .. controls (2.5077cm,5.4464cm) and (2.5333cm,5.6303cm) .. (2.5675cm,5.8067cm)
      -- cycle}
\def\WcurveH{
      (4.0002cm,4.1828cm)
      .. controls (3.5610cm,4.0125cm) and (3.0681cm,3.9142cm) .. (2.6484cm,3.8931cm)
      .. controls (2.6502cm,3.8879cm) and (2.6522cm,3.8826cm) .. (2.6541cm,3.8773cm)
      .. controls (2.8976cm,3.2268cm) and (2.0945cm,3.7225cm) .. (2.1296cm,3.4247cm)
      .. controls (2.1648cm,3.1270cm) and (2.9142cm,2.3423cm) .. (3.3576cm,2.3407cm)
      .. controls (3.8009cm,2.3392cm) and (4.4558cm,2.8238cm) .. (4.4490cm,3.1980cm)
      .. controls (4.4422cm,3.5723cm) and (4.8554cm,3.4126cm) .. (4.0139cm,4.1705cm)
      .. controls (4.0093cm,4.1746cm) and (4.0048cm,4.1787cm) .. (4.0002cm,4.1828cm)
      -- cycle}
\def\VcurveI{
      (8.4515cm,8.0198cm)
      .. controls (7.6811cm,8.1053cm) and (6.7469cm,8.7188cm) .. (6.6480cm,9.4875cm)
      .. controls (6.5443cm,10.2931cm) and (7.3249cm,11.1728cm) .. (8.0869cm,11.4541cm)
      .. controls (8.8051cm,11.7192cm) and (9.7930cm,11.4797cm) .. (10.3221cm,10.9265cm)
      .. controls (10.7495cm,10.4796cm) and (11.0213cm,9.6109cm) .. (10.6674cm,9.1038cm)
      .. controls (10.6563cm,9.0878cm) and (10.6284cm,9.1002cm) .. (10.6099cm,9.0942cm)
      .. controls (9.8454cm,8.8463cm) and (9.2502cm,7.9310cm) .. (8.4515cm,8.0198cm)
      -- cycle}
\def\OcurveI{
      (9.0759cm,11.5359cm)
      .. controls (9.2474cm,11.2877cm) and (8.5543cm,10.7109cm) .. (8.2500cm,9.8588cm)
      .. controls (7.8341cm,8.6941cm) and (8.6735cm,8.4975cm) .. (7.3425cm,8.4975cm)
      .. controls (7.3276cm,8.4975cm) and (7.3127cm,8.4975cm) .. (7.2978cm,8.4976cm)
      .. controls (7.3353cm,8.4690cm) and (7.3738cm,8.4416cm) .. (7.4131cm,8.4152cm)
      .. controls (7.4409cm,8.4153cm) and (7.4677cm,8.4155cm) .. (7.4935cm,8.4158cm)
      .. controls (7.4989cm,8.3957cm) and (7.5037cm,8.3753cm) .. (7.5079cm,8.3547cm)
      .. controls (7.7096cm,8.2322cm) and (7.9289cm,8.1377cm) .. (8.1457cm,8.0788cm)
      .. controls (8.2516cm,8.1217cm) and (8.3387cm,8.1771cm) .. (8.3421cm,8.2771cm)
      .. controls (8.3459cm,8.3878cm) and (8.1603cm,8.4041cm) .. (8.0752cm,8.4749cm)
      .. controls (8.0705cm,8.4788cm) and (8.0657cm,8.4826cm) .. (8.0609cm,8.4864cm)
      .. controls (8.1069cm,8.5073cm) and (8.1448cm,8.5356cm) .. (8.1718cm,8.5728cm)
      .. controls (8.2077cm,8.6225cm) and (8.2193cm,8.6806cm) .. (8.2218cm,8.7378cm)
      .. controls (8.2231cm,8.7657cm) and (8.2226cm,8.7947cm) .. (8.2211cm,8.8251cm)
      .. controls (8.2267cm,8.8167cm) and (8.2324cm,8.8086cm) .. (8.2382cm,8.8009cm)
      .. controls (8.3245cm,8.6858cm) and (8.3448cm,8.5155cm) .. (8.4619cm,8.4319cm)
      .. controls (8.5608cm,8.3612cm) and (8.6968cm,8.3490cm) .. (8.8183cm,8.3542cm)
      .. controls (9.0484cm,8.3640cm) and (9.2490cm,8.5795cm) .. (9.4783cm,8.5584cm)
      .. controls (9.4852cm,8.5578cm) and (9.4924cm,8.5571cm) .. (9.4996cm,8.5563cm)
      .. controls (9.4989cm,8.5467cm) and (9.4999cm,8.5371cm) .. (9.5025cm,8.5278cm)
      .. controls (9.4886cm,8.5190cm) and (9.4776cm,8.5062cm) .. (9.4711cm,8.4910cm)
      .. controls (9.4577cm,8.4500cm) and (9.4471cm,8.4061cm) .. (9.4431cm,8.3597cm)
      .. controls (9.4749cm,8.3816cm) and (9.5066cm,8.4041cm) .. (9.5383cm,8.4270cm)
      .. controls (9.5871cm,8.6185cm) and (9.7462cm,8.8168cm) .. (9.7951cm,9.0122cm)
      .. controls (9.8253cm,9.1330cm) and (9.8342cm,9.2590cm) .. (9.8697cm,9.3784cm)
      .. controls (9.9678cm,9.7093cm) and (9.9147cm,10.2581cm) .. (10.2496cm,10.3417cm)
      .. controls (10.2753cm,10.3481cm) and (10.3019cm,10.3522cm) .. (10.3290cm,10.3540cm)
      .. controls (10.4561cm,10.3625cm) and (10.5956cm,10.3222cm) .. (10.7257cm,10.2507cm)
      .. controls (10.7122cm,10.2890cm) and (10.6975cm,10.3270cm) .. (10.6818cm,10.3644cm)
      .. controls (10.6665cm,10.3692cm) and (10.6501cm,10.3695cm) .. (10.6347cm,10.3652cm)
      .. controls (10.6260cm,10.3791cm) and (10.6134cm,10.3901cm) .. (10.5984cm,10.3967cm)
      .. controls (10.5525cm,10.4121cm) and (10.5048cm,10.4240cm) .. (10.4556cm,10.4309cm)
      .. controls (10.4388cm,10.4318cm) and (10.4221cm,10.4275cm) .. (10.4078cm,10.4186cm)
      .. controls (10.3948cm,10.4295cm) and (10.3787cm,10.4362cm) .. (10.3617cm,10.4376cm)
      .. controls (10.3489cm,10.4376cm) and (10.3362cm,10.4371cm) .. (10.3235cm,10.4363cm)
      .. controls (10.3234cm,10.4363cm) and (10.3234cm,10.4363cm) .. (10.3234cm,10.4363cm)
      .. controls (10.3234cm,10.4363cm) and (10.3234cm,10.4363cm) .. (10.3234cm,10.4363cm)
      .. controls (10.2876cm,10.4338cm) and (10.2513cm,10.4281cm) .. (10.2154cm,10.4179cm)
      .. controls (10.2153cm,10.4178cm) and (10.2151cm,10.4178cm) .. (10.2150cm,10.4178cm)
      .. controls (10.1991cm,10.4132cm) and (10.1832cm,10.4075cm) .. (10.1677cm,10.4007cm)
      .. controls (10.1510cm,10.3922cm) and (10.1376cm,10.3783cm) .. (10.1298cm,10.3613cm)
      .. controls (10.1112cm,10.3618cm) and (10.0929cm,10.3561cm) .. (10.0780cm,10.3449cm)
      .. controls (10.0460cm,10.3181cm) and (10.0198cm,10.2870cm) .. (9.9981cm,10.2544cm)
      .. controls (9.9981cm,10.2544cm) and (9.9981cm,10.2544cm) .. (9.9981cm,10.2544cm)
      .. controls (9.9906cm,10.2430cm) and (9.9834cm,10.2313cm) .. (9.9767cm,10.2192cm)
      .. controls (9.9698cm,10.2037cm) and (9.9678cm,10.1863cm) .. (9.9711cm,10.1696cm)
      .. controls (9.9565cm,10.1615cm) and (9.9447cm,10.1490cm) .. (9.9373cm,10.1340cm)
      .. controls (9.9198cm,10.0882cm) and (9.9068cm,10.0422cm) .. (9.8962cm,9.9969cm)
      .. controls (9.8942cm,9.9812cm) and (9.8968cm,9.9652cm) .. (9.9037cm,9.9510cm)
      .. controls (9.8918cm,9.9407cm) and (9.8831cm,9.9273cm) .. (9.8786cm,9.9123cm)
      .. controls (9.8704cm,9.8674cm) and (9.8636cm,9.8228cm) .. (9.8572cm,9.7788cm)
      .. controls (9.8568cm,9.7635cm) and (9.8606cm,9.7484cm) .. (9.8683cm,9.7352cm)
      .. controls (9.8573cm,9.7247cm) and (9.8495cm,9.7114cm) .. (9.8456cm,9.6967cm)
      .. controls (9.8396cm,9.6532cm) and (9.8335cm,9.6103cm) .. (9.8265cm,9.5682cm)
      .. controls (9.8260cm,9.5534cm) and (9.8294cm,9.5388cm) .. (9.8364cm,9.5258cm)
      .. controls (9.8254cm,9.5163cm) and (9.8170cm,9.5040cm) .. (9.8123cm,9.4902cm)
      .. controls (9.8060cm,9.4599cm) and (9.7990cm,9.4303cm) .. (9.7906cm,9.4019cm)
      -- (9.7906cm,9.4019cm)
      .. controls (9.7871cm,9.3900cm) and (9.7838cm,9.3781cm) .. (9.7807cm,9.3662cm)
      .. controls (9.7783cm,9.3503cm) and (9.7807cm,9.3341cm) .. (9.7874cm,9.3195cm)
      .. controls (9.7753cm,9.3093cm) and (9.7664cm,9.2959cm) .. (9.7618cm,9.2808cm)
      .. controls (9.7531cm,9.2357cm) and (9.7462cm,9.1917cm) .. (9.7388cm,9.1493cm)
      .. controls (9.7381cm,9.1345cm) and (9.7414cm,9.1198cm) .. (9.7484cm,9.1067cm)
      .. controls (9.7373cm,9.0972cm) and (9.7288cm,9.0850cm) .. (9.7240cm,9.0712cm)
      .. controls (9.7181cm,9.0432cm) and (9.7117cm,9.0169cm) .. (9.7036cm,8.9929cm)
      .. controls (9.7036cm,8.9928cm) and (9.7035cm,8.9927cm) .. (9.7035cm,8.9925cm)
      .. controls (9.6996cm,8.9808cm) and (9.6954cm,8.9691cm) .. (9.6908cm,8.9574cm)
      .. controls (9.6893cm,8.9508cm) and (9.6885cm,8.9441cm) .. (9.6886cm,8.9373cm)
      .. controls (9.4317cm,9.0655cm) and (9.1925cm,9.3105cm) .. (9.0421cm,9.7583cm)
      .. controls (8.9383cm,10.0675cm) and (8.8277cm,10.3403cm) .. (8.7115cm,10.5781cm)
      .. controls (8.8565cm,10.8037cm) and (8.9994cm,10.9985cm) .. (9.0907cm,11.1629cm)
      .. controls (9.1357cm,11.2441cm) and (9.1693cm,11.3185cm) .. (9.1812cm,11.3937cm)
      .. controls (9.1877cm,11.4351cm) and (9.1856cm,11.4786cm) .. (9.1734cm,11.5191cm)
      .. controls (9.1410cm,11.5254cm) and (9.1085cm,11.5310cm) .. (9.0759cm,11.5359cm)
      -- cycle
    }
\def\WcurveI{
      (8.6596cm,10.4960cm)
      .. controls (8.5359cm,10.2969cm) and (8.4150cm,10.0753cm) .. (8.3277cm,9.8310cm)
      .. controls (8.1719cm,9.3948cm) and (8.1997cm,9.1165cm) .. (8.2157cm,8.9070cm)
      .. controls (8.2162cm,8.9071cm) and (8.2167cm,8.9073cm) .. (8.2173cm,8.9075cm)
      .. controls (8.2205cm,8.9065cm) and (8.2238cm,8.9054cm) .. (8.2269cm,8.9040cm)
      .. controls (8.2370cm,8.9024cm) and (8.2467cm,8.8989cm) .. (8.2556cm,8.8937cm)
      .. controls (8.2650cm,8.8897cm) and (8.2736cm,8.8840cm) .. (8.2810cm,8.8768cm)
      .. controls (8.2840cm,8.8751cm) and (8.2868cm,8.8732cm) .. (8.2895cm,8.8711cm)
      .. controls (8.2930cm,8.8659cm) and (8.2966cm,8.8609cm) .. (8.3001cm,8.8560cm)
      -- (8.3006cm,8.8553cm)
      .. controls (8.3070cm,8.8467cm) and (8.3143cm,8.8369cm) .. (8.3219cm,8.8251cm)
      .. controls (8.3298cm,8.8101cm) and (8.3329cm,8.7930cm) .. (8.3308cm,8.7762cm)
      .. controls (8.3457cm,8.7692cm) and (8.3582cm,8.7579cm) .. (8.3667cm,8.7437cm)
      .. controls (8.3872cm,8.7008cm) and (8.4036cm,8.6598cm) .. (8.4209cm,8.6229cm)
      .. controls (8.4230cm,8.6160cm) and (8.4242cm,8.6088cm) .. (8.4245cm,8.6016cm)
      .. controls (8.5489cm,8.5539cm) and (8.6776cm,8.5127cm) .. (8.7715cm,8.4356cm)
      .. controls (8.7857cm,8.4356cm) and (8.8002cm,8.4360cm) .. (8.8148cm,8.4366cm)
      .. controls (8.8345cm,8.4374cm) and (8.8548cm,8.4403cm) .. (8.8753cm,8.4448cm)
      .. controls (8.8886cm,8.4457cm) and (8.9019cm,8.4434cm) .. (8.9141cm,8.4380cm)
      .. controls (8.9216cm,8.4494cm) and (8.9318cm,8.4588cm) .. (8.9438cm,8.4653cm)
      .. controls (8.9808cm,8.4789cm) and (9.0184cm,8.4963cm) .. (9.0571cm,8.5151cm)
      .. controls (9.0714cm,8.5199cm) and (9.0867cm,8.5208cm) .. (9.1014cm,8.5176cm)
      .. controls (9.1081cm,8.5314cm) and (9.1185cm,8.5431cm) .. (9.1315cm,8.5513cm)
      .. controls (9.1720cm,8.5708cm) and (9.2147cm,8.5905cm) .. (9.2607cm,8.6069cm)
      .. controls (9.2768cm,8.6111cm) and (9.2939cm,8.6102cm) .. (9.3095cm,8.6045cm)
      .. controls (9.3202cm,8.6180cm) and (9.3348cm,8.6278cm) .. (9.3514cm,8.6326cm)
      .. controls (9.3839cm,8.6392cm) and (9.4178cm,8.6428cm) .. (9.4526cm,8.6423cm)
      .. controls (9.4736cm,8.6421cm) and (9.4919cm,8.6401cm) .. (9.5075cm,8.6385cm)
      .. controls (9.5152cm,8.6377cm) and (9.5227cm,8.6358cm) .. (9.5299cm,8.6329cm)
      .. controls (9.5409cm,8.6556cm) and (9.5522cm,8.6776cm) .. (9.5635cm,8.6993cm)
      .. controls (9.5721cm,8.7120cm) and (9.5840cm,8.7221cm) .. (9.5980cm,8.7283cm)
      .. controls (9.5953cm,8.7433cm) and (9.5968cm,8.7586cm) .. (9.6023cm,8.7728cm)
      .. controls (9.6212cm,8.8085cm) and (9.6396cm,8.8437cm) .. (9.6563cm,8.8786cm)
      .. controls (9.6502cm,8.8821cm) and (9.6446cm,8.8865cm) .. (9.6396cm,8.8914cm)
      .. controls (9.6217cm,8.8879cm) and (9.6031cm,8.8904cm) .. (9.5868cm,8.8985cm)
      .. controls (9.5458cm,8.9222cm) and (9.5063cm,8.9485cm) .. (9.4686cm,8.9770cm)
      .. controls (9.4568cm,8.9880cm) and (9.4484cm,9.0022cm) .. (9.4446cm,9.0178cm)
      .. controls (9.4285cm,9.0184cm) and (9.4130cm,9.0237cm) .. (9.3999cm,9.0330cm)
      .. controls (9.3644cm,9.0642cm) and (9.3308cm,9.0974cm) .. (9.2993cm,9.1322cm)
      .. controls (9.2898cm,9.1451cm) and (9.2843cm,9.1605cm) .. (9.2834cm,9.1765cm)
      .. controls (9.2679cm,9.1800cm) and (9.2536cm,9.1879cm) .. (9.2424cm,9.1993cm)
      .. controls (9.2133cm,9.2360cm) and (9.1862cm,9.2740cm) .. (9.1610cm,9.3131cm)
      .. controls (9.1539cm,9.3273cm) and (9.1510cm,9.3432cm) .. (9.1526cm,9.3590cm)
      .. controls (9.1379cm,9.3648cm) and (9.1251cm,9.3747cm) .. (9.1159cm,9.3875cm)
      .. controls (9.0929cm,9.4278cm) and (9.0717cm,9.4689cm) .. (9.0522cm,9.5105cm)
      .. controls (9.0471cm,9.5254cm) and (9.0463cm,9.5415cm) .. (9.0501cm,9.5568cm)
      .. controls (9.0363cm,9.5643cm) and (9.0249cm,9.5756cm) .. (9.0173cm,9.5893cm)
      .. controls (8.9997cm,9.6317cm) and (8.9836cm,9.6745cm) .. (8.9688cm,9.7177cm)
      .. controls (8.9655cm,9.7326cm) and (8.9665cm,9.7482cm) .. (8.9716cm,9.7626cm)
      .. controls (8.9590cm,9.7708cm) and (8.9488cm,9.7822cm) .. (8.9423cm,9.7957cm)
      .. controls (8.9281cm,9.8369cm) and (8.9136cm,9.8780cm) .. (8.8987cm,9.9189cm)
      .. controls (8.8953cm,9.9336cm) and (8.8960cm,9.9489cm) .. (8.9007cm,9.9632cm)
      .. controls (8.8879cm,9.9710cm) and (8.8774cm,9.9822cm) .. (8.8705cm,9.9956cm)
      .. controls (8.8553cm,10.0363cm) and (8.8397cm,10.0769cm) .. (8.8237cm,10.1173cm)
      .. controls (8.8199cm,10.1319cm) and (8.8201cm,10.1472cm) .. (8.8244cm,10.1616cm)
      .. controls (8.8113cm,10.1690cm) and (8.8006cm,10.1799cm) .. (8.7932cm,10.1930cm)
      .. controls (8.7768cm,10.2332cm) and (8.7599cm,10.2732cm) .. (8.7427cm,10.3130cm)
      .. controls (8.7384cm,10.3274cm) and (8.7382cm,10.3427cm) .. (8.7420cm,10.3572cm)
      .. controls (8.7287cm,10.3642cm) and (8.7176cm,10.3747cm) .. (8.7098cm,10.3875cm)
      .. controls (8.6934cm,10.4239cm) and (8.6767cm,10.4600cm) .. (8.6596cm,10.4960cm)
      -- cycle}
\def\VcurveJ{
      (6.9529cm,10.6062cm)
      .. controls (6.4559cm,10.5744cm) and (5.9881cm,11.2218cm) .. (5.9557cm,11.7187cm)
      .. controls (5.9241cm,12.2056cm) and (6.2996cm,12.8620cm) .. (6.7833cm,12.9261cm)
      .. controls (7.2666cm,12.9901cm) and (7.8322cm,12.4598cm) .. (7.8958cm,11.9764cm)
      .. controls (7.9680cm,11.4267cm) and (7.5062cm,10.6417cm) .. (6.9529cm,10.6062cm)
      -- cycle}
\def\OcurveJ{
      (7.2844cm,11.8456cm)
      .. controls (6.9107cm,11.8516cm) and (6.5247cm,11.6511cm) .. (6.1453cm,11.2673cm)
      .. controls (6.1285cm,11.2603cm) and (6.1117cm,11.2532cm) .. (6.0951cm,11.2460cm)
      .. controls (6.1075cm,11.2215cm) and (6.1208cm,11.1972cm) .. (6.1346cm,11.1732cm)
      .. controls (6.6902cm,11.4120cm) and (7.3160cm,11.5687cm) .. (7.8805cm,11.6361cm)
      .. controls (7.8861cm,11.6645cm) and (7.8907cm,11.6928cm) .. (7.8943cm,11.7209cm)
      .. controls (7.8579cm,11.7167cm) and (7.8213cm,11.7122cm) .. (7.7845cm,11.7073cm)
      .. controls (7.6215cm,11.7976cm) and (7.4542cm,11.8429cm) .. (7.2844cm,11.8456cm)
      -- cycle}
\def\WcurveJ{
      (6.9070cm,11.6960cm)
      .. controls (6.8732cm,11.6837cm) and (6.8398cm,11.6698cm) .. (6.8069cm,11.6546cm)
      .. controls (6.7931cm,11.6503cm) and (6.7783cm,11.6497cm) .. (6.7642cm,11.6529cm)
      .. controls (6.7581cm,11.6397cm) and (6.7487cm,11.6283cm) .. (6.7368cm,11.6199cm)
      .. controls (6.6998cm,11.6005cm) and (6.6636cm,11.5795cm) .. (6.6280cm,11.5571cm)
      .. controls (6.6147cm,11.5510cm) and (6.6000cm,11.5485cm) .. (6.5855cm,11.5499cm)
      .. controls (6.5810cm,11.5359cm) and (6.5728cm,11.5234cm) .. (6.5619cm,11.5136cm)
      .. controls (6.5271cm,11.4897cm) and (6.4931cm,11.4646cm) .. (6.4596cm,11.4385cm)
      .. controls (6.4587cm,11.4379cm) and (6.4578cm,11.4374cm) .. (6.4568cm,11.4369cm)
      .. controls (6.4611cm,11.4219cm) and (6.4659cm,11.4071cm) .. (6.4710cm,11.3926cm)
      .. controls (6.6155cm,11.4434cm) and (6.7624cm,11.4890cm) .. (6.9100cm,11.5294cm)
      .. controls (6.9027cm,11.5823cm) and (6.9029cm,11.6388cm) .. (6.9070cm,11.6960cm)
      -- cycle}
\def\VcurveK{
      (2.1968cm,4.6718cm)
      .. controls (1.8044cm,5.1423cm) and (1.7467cm,5.8435cm) .. (1.7555cm,6.4561cm)
      .. controls (1.7683cm,7.3389cm) and (1.7573cm,8.4805cm) .. (2.4654cm,9.0078cm)
      .. controls (2.9989cm,9.4052cm) and (3.9246cm,9.3633cm) .. (4.4608cm,8.9695cm)
      .. controls (5.1510cm,8.4624cm) and (5.3702cm,7.3841cm) .. (5.2762cm,6.5328cm)
      .. controls (5.2068cm,5.9055cm) and (4.8192cm,5.2672cm) .. (4.2977cm,4.9116cm)
      .. controls (3.7643cm,4.5479cm) and (3.0290cm,4.5038cm) .. (2.3887cm,4.5855cm)
      .. controls (2.3191cm,4.5943cm) and (2.2417cm,4.6179cm) .. (2.1968cm,4.6718cm)
      -- cycle}
\def\OcurveK{
      (3.3730cm,9.2858cm)
      .. controls (3.3685cm,9.2678cm) and (3.3642cm,9.2498cm) .. (3.3598cm,9.2318cm)
      .. controls (3.3580cm,9.2166cm) and (3.3605cm,9.2012cm) .. (3.3669cm,9.1873cm)
      .. controls (3.3550cm,9.1777cm) and (3.3460cm,9.1650cm) .. (3.3409cm,9.1506cm)
      .. controls (3.3310cm,9.1073cm) and (3.3214cm,9.0638cm) .. (3.3122cm,9.0203cm)
      .. controls (3.3109cm,9.0050cm) and (3.3137cm,8.9897cm) .. (3.3206cm,8.9760cm)
      .. controls (3.3089cm,8.9661cm) and (3.3002cm,8.9531cm) .. (3.2956cm,8.9386cm)
      .. controls (3.2869cm,8.8949cm) and (3.2786cm,8.8511cm) .. (3.2708cm,8.8073cm)
      .. controls (3.2698cm,8.7920cm) and (3.2732cm,8.7767cm) .. (3.2804cm,8.7632cm)
      .. controls (3.2691cm,8.7529cm) and (3.2608cm,8.7397cm) .. (3.2566cm,8.7250cm)
      .. controls (3.2493cm,8.6810cm) and (3.2425cm,8.6369cm) .. (3.2362cm,8.5927cm)
      .. controls (3.2357cm,8.5774cm) and (3.2396cm,8.5622cm) .. (3.2473cm,8.5490cm)
      .. controls (3.2364cm,8.5383cm) and (3.2286cm,8.5247cm) .. (3.2249cm,8.5098cm)
      .. controls (3.2249cm,8.5096cm) and (3.2248cm,8.5094cm) .. (3.2248cm,8.5092cm)
      .. controls (3.0283cm,8.5495cm) and (2.8781cm,8.6055cm) .. (2.8219cm,8.6391cm)
      .. controls (2.6698cm,8.7300cm) and (2.6300cm,8.9071cm) .. (2.6532cm,9.1224cm)
      .. controls (2.5866cm,9.0894cm) and (2.5237cm,9.0512cm) .. (2.4654cm,9.0078cm)
      .. controls (1.7573cm,8.4805cm) and (1.7683cm,7.3389cm) .. (1.7555cm,6.4561cm)
      .. controls (1.7467cm,5.8435cm) and (1.8043cm,5.1423cm) .. (2.1968cm,4.6718cm)
      .. controls (2.2124cm,4.6531cm) and (2.2320cm,4.6380cm) .. (2.2538cm,4.6259cm)
      .. controls (2.3490cm,4.8049cm) and (2.4466cm,5.0187cm) .. (2.4817cm,5.2645cm)
      .. controls (2.5870cm,6.0015cm) and (2.6864cm,6.7722cm) .. (3.3716cm,6.9355cm)
      .. controls (3.3836cm,6.9103cm) and (3.3964cm,6.8854cm) .. (3.4100cm,6.8608cm)
      .. controls (3.4191cm,6.8477cm) and (3.4319cm,6.8375cm) .. (3.4467cm,6.8315cm)
      .. controls (3.4450cm,6.8156cm) and (3.4479cm,6.7995cm) .. (3.4551cm,6.7852cm)
      .. controls (3.4807cm,6.7456cm) and (3.5086cm,6.7073cm) .. (3.5390cm,6.6707cm)
      .. controls (3.5505cm,6.6594cm) and (3.5651cm,6.6517cm) .. (3.5810cm,6.6486cm)
      .. controls (3.5824cm,6.6325cm) and (3.5886cm,6.6172cm) .. (3.5986cm,6.6046cm)
      .. controls (3.6320cm,6.5704cm) and (3.6677cm,6.5385cm) .. (3.7055cm,6.5092cm)
      .. controls (3.7192cm,6.5006cm) and (3.7352cm,6.4962cm) .. (3.7515cm,6.4966cm)
      .. controls (3.7565cm,6.4812cm) and (3.7659cm,6.4675cm) .. (3.7786cm,6.4574cm)
      .. controls (3.7926cm,6.4484cm) and (3.8068cm,6.4397cm) .. (3.8212cm,6.4314cm)
      .. controls (3.8157cm,6.2294cm) and (3.8323cm,6.0351cm) .. (4.0065cm,5.9804cm)
      .. controls (4.4118cm,5.8533cm) and (4.7820cm,5.7996cm) .. (4.9612cm,5.6281cm)
      .. controls (4.9757cm,5.6523cm) and (4.9898cm,5.6768cm) .. (5.0034cm,5.7014cm)
      .. controls (4.9526cm,5.7465cm) and (4.8921cm,5.7826cm) .. (4.8261cm,5.8134cm)
      .. controls (4.6380cm,5.9013cm) and (4.3976cm,5.9522cm) .. (4.1410cm,6.0262cm)
      .. controls (4.1117cm,6.1200cm) and (4.0931cm,6.2190cm) .. (4.0837cm,6.3193cm)
      .. controls (4.0951cm,6.3158cm) and (4.1067cm,6.3125cm) .. (4.1183cm,6.3093cm)
      .. controls (4.1344cm,6.3067cm) and (4.1509cm,6.3088cm) .. (4.1657cm,6.3154cm)
      .. controls (4.1765cm,6.3030cm) and (4.1907cm,6.2941cm) .. (4.2066cm,6.2898cm)
      .. controls (4.2548cm,6.2816cm) and (4.3050cm,6.2774cm) .. (4.3565cm,6.2803cm)
      .. controls (4.3737cm,6.2827cm) and (4.3898cm,6.2904cm) .. (4.4023cm,6.3024cm)
      .. controls (4.4181cm,6.2945cm) and (4.4359cm,6.2918cm) .. (4.4533cm,6.2948cm)
      .. controls (4.5030cm,6.3071cm) and (4.5506cm,6.3278cm) .. (4.5936cm,6.3558cm)
      .. controls (4.5938cm,6.3559cm) and (4.5939cm,6.3560cm) .. (4.5941cm,6.3561cm)
      -- (4.5989cm,6.3593cm)
      .. controls (4.6131cm,6.3702cm) and (4.6234cm,6.3854cm) .. (4.6283cm,6.4027cm)
      .. controls (4.6455cm,6.4041cm) and (4.6619cm,6.4109cm) .. (4.6751cm,6.4221cm)
      .. controls (4.7118cm,6.4585cm) and (4.7422cm,6.4990cm) .. (4.7681cm,6.5406cm)
      .. controls (4.7755cm,6.5553cm) and (4.7783cm,6.5720cm) .. (4.7761cm,6.5883cm)
      .. controls (4.7909cm,6.5950cm) and (4.8035cm,6.6061cm) .. (4.8121cm,6.6199cm)
      .. controls (4.8332cm,6.6628cm) and (4.8511cm,6.7065cm) .. (4.8667cm,6.7502cm)
      .. controls (4.8704cm,6.7656cm) and (4.8696cm,6.7818cm) .. (4.8644cm,6.7967cm)
      .. controls (4.8774cm,6.8057cm) and (4.8876cm,6.8181cm) .. (4.8938cm,6.8326cm)
      .. controls (4.9070cm,6.8767cm) and (4.9186cm,6.9210cm) .. (4.9289cm,6.9652cm)
      .. controls (4.9308cm,6.9807cm) and (4.9282cm,6.9964cm) .. (4.9215cm,7.0104cm)
      .. controls (4.9334cm,7.0204cm) and (4.9422cm,7.0335cm) .. (4.9470cm,7.0482cm)
      .. controls (4.9559cm,7.0926cm) and (4.9639cm,7.1370cm) .. (4.9711cm,7.1813cm)
      .. controls (4.9718cm,7.1967cm) and (4.9682cm,7.2120cm) .. (4.9607cm,7.2254cm)
      .. controls (4.9719cm,7.2360cm) and (4.9799cm,7.2495cm) .. (4.9837cm,7.2644cm)
      .. controls (4.9900cm,7.3087cm) and (4.9957cm,7.3531cm) .. (5.0008cm,7.3975cm)
      .. controls (5.0008cm,7.4129cm) and (4.9965cm,7.4279cm) .. (4.9884cm,7.4409cm)
      .. controls (4.9991cm,7.4519cm) and (5.0065cm,7.4656cm) .. (5.0098cm,7.4806cm)
      .. controls (5.0144cm,7.5249cm) and (5.0185cm,7.5693cm) .. (5.0222cm,7.6136cm)
      .. controls (5.0216cm,7.6289cm) and (5.0169cm,7.6437cm) .. (5.0085cm,7.6564cm)
      .. controls (5.0188cm,7.6677cm) and (5.0258cm,7.6816cm) .. (5.0287cm,7.6966cm)
      .. controls (5.0319cm,7.7409cm) and (5.0349cm,7.7852cm) .. (5.0375cm,7.8295cm)
      .. controls (5.0366cm,7.8447cm) and (5.0315cm,7.8594cm) .. (5.0228cm,7.8719cm)
      .. controls (5.0329cm,7.8833cm) and (5.0396cm,7.8974cm) .. (5.0421cm,7.9124cm)
      .. controls (5.0445cm,7.9567cm) and (5.0465cm,8.0010cm) .. (5.0483cm,8.0452cm)
      .. controls (5.0472cm,8.0604cm) and (5.0418cm,8.0750cm) .. (5.0329cm,8.0873cm)
      .. controls (5.0427cm,8.0989cm) and (5.0492cm,8.1130cm) .. (5.0515cm,8.1281cm)
      .. controls (5.0522cm,8.1470cm) and (5.0529cm,8.1660cm) .. (5.0535cm,8.1849cm)
      .. controls (5.0294cm,8.2412cm) and (5.0034cm,8.2962cm) .. (4.9754cm,8.3497cm)
      .. controls (4.9357cm,6.5873cm) and (4.6755cm,6.1478cm) .. (3.9685cm,6.4497cm)
      .. controls (3.2600cm,6.7524cm) and (3.0857cm,7.7899cm) .. (3.4579cm,9.2855cm)
      .. controls (3.4296cm,9.2862cm) and (3.4012cm,9.2863cm) .. (3.3730cm,9.2858cm)
      -- cycle}
\def\WcurveK{
      (2.8579cm,8.5436cm)
      .. controls (2.7435cm,8.4419cm) and (2.6448cm,8.3225cm) .. (2.5709cm,8.1924cm)
      .. controls (2.4049cm,7.9002cm) and (2.4114cm,7.5379cm) .. (2.3695cm,7.2043cm)
      .. controls (2.3204cm,6.8136cm) and (2.2521cm,6.4136cm) .. (2.3119cm,6.0244cm)
      .. controls (2.3372cm,5.8603cm) and (2.3542cm,5.6665cm) .. (2.4358cm,5.5238cm)
      .. controls (2.4791cm,5.8117cm) and (2.5321cm,6.0977cm) .. (2.6327cm,6.3461cm)
      .. controls (2.7262cm,6.5768cm) and (2.8667cm,6.7772cm) .. (3.0767cm,6.9041cm)
      .. controls (3.0479cm,7.0252cm) and (3.0374cm,7.1451cm) .. (3.0602cm,7.2619cm)
      .. controls (3.0818cm,7.3730cm) and (3.1361cm,7.4712cm) .. (3.2040cm,7.5640cm)
      .. controls (3.2012cm,7.5881cm) and (3.1988cm,7.6122cm) .. (3.1967cm,7.6362cm)
      .. controls (3.1971cm,7.6517cm) and (3.2019cm,7.6668cm) .. (3.2105cm,7.6798cm)
      .. controls (3.2002cm,7.6913cm) and (3.1932cm,7.7055cm) .. (3.1906cm,7.7207cm)
      .. controls (3.1879cm,7.7659cm) and (3.1862cm,7.8110cm) .. (3.1854cm,7.8560cm)
      .. controls (3.1869cm,7.8714cm) and (3.1926cm,7.8860cm) .. (3.2020cm,7.8983cm)
      .. controls (3.1925cm,7.9104cm) and (3.1865cm,7.9250cm) .. (3.1848cm,7.9404cm)
      .. controls (3.1850cm,7.9853cm) and (3.1860cm,8.0303cm) .. (3.1878cm,8.0752cm)
      .. controls (3.1901cm,8.0904cm) and (3.1967cm,8.1047cm) .. (3.2067cm,8.1164cm)
      .. controls (3.1978cm,8.1289cm) and (3.1927cm,8.1438cm) .. (3.1918cm,8.1591cm)
      .. controls (3.1944cm,8.2039cm) and (3.1976cm,8.2486cm) .. (3.2015cm,8.2932cm)
      .. controls (3.2046cm,8.3082cm) and (3.2118cm,8.3221cm) .. (3.2224cm,8.3333cm)
      .. controls (3.2141cm,8.3463cm) and (3.2096cm,8.3613cm) .. (3.2094cm,8.3767cm)
      .. controls (3.2112cm,8.3935cm) and (3.2130cm,8.4104cm) .. (3.2149cm,8.4272cm)
      .. controls (3.2127cm,8.4275cm) and (3.2104cm,8.4279cm) .. (3.2082cm,8.4283cm)
      .. controls (3.1725cm,8.4357cm) and (3.1369cm,8.4438cm) .. (3.1014cm,8.4527cm)
      .. controls (3.0868cm,8.4582cm) and (3.0740cm,8.4677cm) .. (3.0646cm,8.4801cm)
      .. controls (3.0501cm,8.4741cm) and (3.0342cm,8.4724cm) .. (3.0188cm,8.4751cm)
      .. controls (2.9751cm,8.4879cm) and (2.9311cm,8.5022cm) .. (2.8874cm,8.5188cm)
      .. controls (2.8758cm,8.5246cm) and (2.8657cm,8.5332cm) .. (2.8579cm,8.5436cm)
      -- cycle}
\def\VcurveL{
      (7.5977cm,6.7823cm)
      .. controls (7.3211cm,6.6429cm) and (7.1433cm,6.3065cm) .. (6.8398cm,6.2451cm)
      .. controls (6.5927cm,6.1950cm) and (6.2609cm,6.2130cm) .. (6.1012cm,6.4081cm)
      .. controls (5.7750cm,6.8066cm) and (5.8970cm,7.4685cm) .. (6.0724cm,7.9526cm)
      .. controls (6.1905cm,8.2787cm) and (6.5031cm,8.4993cm) .. (6.7535cm,8.7392cm)
      .. controls (7.0542cm,9.0274cm) and (7.3554cm,9.3383cm) .. (7.7320cm,9.5163cm)
      .. controls (8.0898cm,9.6853cm) and (8.5265cm,9.9157cm) .. (8.8927cm,9.7657cm)
      .. controls (9.1513cm,9.6598cm) and (9.2246cm,9.3134cm) .. (9.3532cm,9.0654cm)
      .. controls (9.4497cm,8.8793cm) and (9.5560cm,8.6880cm) .. (9.5834cm,8.4802cm)
      .. controls (9.6095cm,8.2824cm) and (9.5939cm,8.0693cm) .. (9.5163cm,7.8855cm)
      .. controls (9.4358cm,7.6950cm) and (9.2867cm,7.5321cm) .. (9.1230cm,7.4058cm)
      .. controls (8.8500cm,7.1952cm) and (8.5039cm,7.1000cm) .. (8.1828cm,6.9741cm)
      .. controls (7.9917cm,6.8992cm) and (7.7810cm,6.8746cm) .. (7.5977cm,6.7823cm)
      -- cycle}
\def\OcurveL{
      (8.3031cm,9.7588cm)
      .. controls (8.2709cm,9.7490cm) and (8.2388cm,9.7382cm) .. (8.2068cm,9.7266cm)
      .. controls (7.8964cm,8.6791cm) and (8.6215cm,8.4975cm) .. (7.3425cm,8.4975cm)
      .. controls (7.0799cm,8.4975cm) and (6.7987cm,8.5052cm) .. (6.5197cm,8.5264cm)
      .. controls (6.4917cm,8.5011cm) and (6.4640cm,8.4757cm) .. (6.4367cm,8.4499cm)
      .. controls (6.7435cm,8.4238cm) and (7.0541cm,8.4150cm) .. (7.3425cm,8.4150cm)
      .. controls (7.3962cm,8.4150cm) and (7.4464cm,8.4152cm) .. (7.4935cm,8.4158cm)
      .. controls (7.5475cm,8.2157cm) and (7.5373cm,7.9865cm) .. (7.4970cm,7.7895cm)
      .. controls (7.3988cm,7.3107cm) and (7.0363cm,6.9162cm) .. (6.7103cm,6.5520cm)
      .. controls (6.6197cm,6.4508cm) and (6.5284cm,6.3430cm) .. (6.4349cm,6.2352cm)
      .. controls (6.5695cm,6.2119cm) and (6.7154cm,6.2199cm) .. (6.8398cm,6.2451cm)
      .. controls (7.1433cm,6.3065cm) and (7.3211cm,6.6429cm) .. (7.5977cm,6.7823cm)
      .. controls (7.7810cm,6.8746cm) and (7.9917cm,6.8992cm) .. (8.1828cm,6.9741cm)
      .. controls (8.5039cm,7.1000cm) and (8.8500cm,7.1952cm) .. (9.1230cm,7.4058cm)
      .. controls (9.2866cm,7.5321cm) and (9.4358cm,7.6950cm) .. (9.5163cm,7.8855cm)
      .. controls (9.5490cm,7.9629cm) and (9.5707cm,8.0456cm) .. (9.5829cm,8.1302cm)
      .. controls (9.5709cm,8.1501cm) and (9.5601cm,8.1706cm) .. (9.5509cm,8.1914cm)
      .. controls (9.5018cm,8.3019cm) and (9.5257cm,8.4164cm) .. (9.5748cm,8.5327cm)
      .. controls (9.5666cm,8.5748cm) and (9.5553cm,8.6162cm) .. (9.5418cm,8.6571cm)
      .. controls (9.5378cm,8.6491cm) and (9.5338cm,8.6411cm) .. (9.5299cm,8.6329cm)
      .. controls (9.5227cm,8.6358cm) and (9.5152cm,8.6377cm) .. (9.5075cm,8.6385cm)
      .. controls (9.4919cm,8.6401cm) and (9.4736cm,8.6421cm) .. (9.4526cm,8.6423cm)
      .. controls (9.4178cm,8.6428cm) and (9.3839cm,8.6392cm) .. (9.3514cm,8.6326cm)
      .. controls (9.3348cm,8.6278cm) and (9.3202cm,8.6180cm) .. (9.3095cm,8.6045cm)
      .. controls (9.2939cm,8.6102cm) and (9.2768cm,8.6111cm) .. (9.2607cm,8.6069cm)
      .. controls (9.2147cm,8.5905cm) and (9.1720cm,8.5708cm) .. (9.1315cm,8.5513cm)
      .. controls (9.1185cm,8.5431cm) and (9.1081cm,8.5314cm) .. (9.1014cm,8.5176cm)
      .. controls (9.0867cm,8.5208cm) and (9.0714cm,8.5199cm) .. (9.0571cm,8.5151cm)
      .. controls (9.0184cm,8.4963cm) and (8.9808cm,8.4789cm) .. (8.9438cm,8.4653cm)
      .. controls (8.9318cm,8.4588cm) and (8.9216cm,8.4494cm) .. (8.9141cm,8.4380cm)
      .. controls (8.9019cm,8.4434cm) and (8.8886cm,8.4457cm) .. (8.8753cm,8.4448cm)
      .. controls (8.8548cm,8.4403cm) and (8.8345cm,8.4374cm) .. (8.8148cm,8.4366cm)
      .. controls (8.8002cm,8.4360cm) and (8.7857cm,8.4356cm) .. (8.7715cm,8.4356cm)
      .. controls (8.6776cm,8.5127cm) and (8.5489cm,8.5539cm) .. (8.4245cm,8.6016cm)
      .. controls (8.4242cm,8.6088cm) and (8.4230cm,8.6160cm) .. (8.4209cm,8.6229cm)
      .. controls (8.4036cm,8.6598cm) and (8.3872cm,8.7008cm) .. (8.3667cm,8.7437cm)
      .. controls (8.3582cm,8.7579cm) and (8.3457cm,8.7692cm) .. (8.3308cm,8.7762cm)
      .. controls (8.3329cm,8.7930cm) and (8.3298cm,8.8101cm) .. (8.3219cm,8.8251cm)
      .. controls (8.3143cm,8.8369cm) and (8.3070cm,8.8467cm) .. (8.3006cm,8.8553cm)
      -- (8.3001cm,8.8560cm)
      .. controls (8.2966cm,8.8609cm) and (8.2930cm,8.8659cm) .. (8.2895cm,8.8711cm)
      .. controls (8.2868cm,8.8732cm) and (8.2840cm,8.8751cm) .. (8.2810cm,8.8768cm)
      .. controls (8.2736cm,8.8840cm) and (8.2650cm,8.8897cm) .. (8.2556cm,8.8937cm)
      .. controls (8.2467cm,8.8989cm) and (8.2370cm,8.9024cm) .. (8.2269cm,8.9040cm)
      .. controls (8.2238cm,8.9054cm) and (8.2205cm,8.9065cm) .. (8.2173cm,8.9075cm)
      .. controls (8.2167cm,8.9073cm) and (8.2162cm,8.9071cm) .. (8.2157cm,8.9070cm)
      .. controls (8.2006cm,9.1047cm) and (8.1750cm,9.3637cm) .. (8.3031cm,9.7588cm)
      -- cycle
      (8.2211cm,8.8251cm)
      .. controls (8.2267cm,8.8167cm) and (8.2324cm,8.8086cm) .. (8.2382cm,8.8009cm)
      .. controls (8.3245cm,8.6858cm) and (8.3448cm,8.5155cm) .. (8.4619cm,8.4319cm)
      .. controls (8.5608cm,8.3612cm) and (8.6968cm,8.3490cm) .. (8.8183cm,8.3542cm)
      .. controls (9.0484cm,8.3640cm) and (9.2490cm,8.5795cm) .. (9.4783cm,8.5584cm)
      .. controls (9.4852cm,8.5578cm) and (9.4924cm,8.5571cm) .. (9.4996cm,8.5563cm)
      .. controls (9.4989cm,8.5467cm) and (9.4999cm,8.5371cm) .. (9.5025cm,8.5278cm)
      .. controls (9.4886cm,8.5190cm) and (9.4776cm,8.5062cm) .. (9.4711cm,8.4910cm)
      .. controls (9.4570cm,8.4479cm) and (9.4460cm,8.4015cm) .. (9.4425cm,8.3524cm)
      .. controls (9.4425cm,8.3522cm) and (9.4425cm,8.3519cm) .. (9.4425cm,8.3517cm)
      -- (9.4421cm,8.3454cm)
      .. controls (9.4421cm,8.3450cm) and (9.4420cm,8.3445cm) .. (9.4420cm,8.3440cm)
      -- (9.4419cm,8.3401cm)
      .. controls (9.4422cm,8.3220cm) and (9.4486cm,8.3044cm) .. (9.4599cm,8.2902cm)
      .. controls (9.4508cm,8.2743cm) and (9.4472cm,8.2558cm) .. (9.4498cm,8.2377cm)
      .. controls (9.4562cm,8.2067cm) and (9.4663cm,8.1771cm) .. (9.4793cm,8.1494cm)
      .. controls (9.4815cm,8.1447cm) and (9.4837cm,8.1401cm) .. (9.4860cm,8.1355cm)
      .. controls (9.4810cm,8.1330cm) and (9.4761cm,8.1304cm) .. (9.4714cm,8.1277cm)
      .. controls (9.4421cm,8.1106cm) and (9.4193cm,8.0826cm) .. (9.3881cm,8.0693cm)
      .. controls (9.1202cm,7.9547cm) and (8.8111cm,7.9779cm) .. (8.5308cm,7.8984cm)
      .. controls (8.2764cm,7.8262cm) and (8.0221cm,7.7432cm) .. (7.7872cm,7.6216cm)
      .. controls (7.6386cm,7.5446cm) and (7.5086cm,7.2849cm) .. (7.3725cm,7.2594cm)
      .. controls (7.3932cm,7.2947cm) and (7.4131cm,7.3307cm) .. (7.4318cm,7.3673cm)
      .. controls (7.4374cm,7.3820cm) and (7.4387cm,7.3980cm) .. (7.4355cm,7.4134cm)
      .. controls (7.4496cm,7.4205cm) and (7.4613cm,7.4315cm) .. (7.4694cm,7.4450cm)
      .. controls (7.4885cm,7.4871cm) and (7.5060cm,7.5299cm) .. (7.5216cm,7.5737cm)
      .. controls (7.5254cm,7.5891cm) and (7.5246cm,7.6053cm) .. (7.5194cm,7.6202cm)
      .. controls (7.5324cm,7.6292cm) and (7.5426cm,7.6419cm) .. (7.5487cm,7.6565cm)
      .. controls (7.5619cm,7.7013cm) and (7.5729cm,7.7468cm) .. (7.5817cm,7.7926cm)
      .. controls (7.5829cm,7.8082cm) and (7.5797cm,7.8240cm) .. (7.5723cm,7.8379cm)
      .. controls (7.5839cm,7.8486cm) and (7.5921cm,7.8625cm) .. (7.5960cm,7.8778cm)
      .. controls (7.5970cm,7.8849cm) and (7.5980cm,7.8920cm) .. (7.5989cm,7.8991cm)
      .. controls (7.6901cm,7.9208cm) and (7.7881cm,7.9336cm) .. (7.8686cm,7.9743cm)
      .. controls (8.0359cm,8.0588cm) and (8.3357cm,8.0899cm) .. (8.3421cm,8.2771cm)
      .. controls (8.3459cm,8.3878cm) and (8.1603cm,8.4041cm) .. (8.0752cm,8.4749cm)
      .. controls (8.0705cm,8.4788cm) and (8.0657cm,8.4826cm) .. (8.0609cm,8.4864cm)
      .. controls (8.1069cm,8.5073cm) and (8.1448cm,8.5356cm) .. (8.1718cm,8.5728cm)
      .. controls (8.2077cm,8.6225cm) and (8.2193cm,8.6806cm) .. (8.2218cm,8.7378cm)
      .. controls (8.2231cm,8.7657cm) and (8.2226cm,8.7947cm) .. (8.2211cm,8.8251cm)
      -- cycle
    }
\def\WcurveL{
      (9.3557cm,7.9683cm)
      .. controls (9.3520cm,7.9670cm) and (9.3483cm,7.9658cm) .. (9.3446cm,7.9645cm)
      .. controls (9.3288cm,7.9609cm) and (9.3123cm,7.9620cm) .. (9.2972cm,7.9676cm)
      .. controls (9.2877cm,7.9548cm) and (9.2747cm,7.9450cm) .. (9.2598cm,7.9394cm)
      .. controls (9.2144cm,7.9276cm) and (9.1689cm,7.9183cm) .. (9.1239cm,7.9106cm)
      .. controls (9.1084cm,7.9097cm) and (9.0928cm,7.9132cm) .. (9.0792cm,7.9207cm)
      .. controls (9.0685cm,7.9094cm) and (9.0549cm,7.9014cm) .. (9.0399cm,7.8975cm)
      .. controls (8.9953cm,7.8913cm) and (8.9511cm,7.8859cm) .. (8.9075cm,7.8806cm)
      .. controls (8.8924cm,7.8806cm) and (8.8776cm,7.8847cm) .. (8.8647cm,7.8925cm)
      .. controls (8.8541cm,7.8818cm) and (8.8408cm,7.8741cm) .. (8.8262cm,7.8704cm)
      .. controls (8.7832cm,7.8649cm) and (8.7409cm,7.8588cm) .. (8.6993cm,7.8516cm)
      .. controls (8.6847cm,7.8509cm) and (8.6701cm,7.8541cm) .. (8.6572cm,7.8610cm)
      .. controls (8.6478cm,7.8498cm) and (8.6357cm,7.8413cm) .. (8.6220cm,7.8363cm)
      .. controls (8.6032cm,7.8322cm) and (8.5845cm,7.8275cm) .. (8.5659cm,7.8225cm)
      .. controls (8.5441cm,7.8165cm) and (8.5221cm,7.8101cm) .. (8.4996cm,7.8036cm)
      .. controls (8.4848cm,7.8012cm) and (8.4696cm,7.8029cm) .. (8.4557cm,7.8085cm)
      .. controls (8.4470cm,7.7962cm) and (8.4352cm,7.7864cm) .. (8.4214cm,7.7804cm)
      .. controls (8.3798cm,7.7678cm) and (8.3385cm,7.7549cm) .. (8.2974cm,7.7414cm)
      .. controls (8.2827cm,7.7385cm) and (8.2675cm,7.7396cm) .. (8.2534cm,7.7447cm)
      .. controls (8.2453cm,7.7321cm) and (8.2340cm,7.7220cm) .. (8.2206cm,7.7154cm)
      .. controls (8.1799cm,7.7012cm) and (8.1394cm,7.6864cm) .. (8.0993cm,7.6709cm)
      .. controls (8.0849cm,7.6673cm) and (8.0698cm,7.6677cm) .. (8.0556cm,7.6719cm)
      .. controls (8.0483cm,7.6590cm) and (8.0376cm,7.6483cm) .. (8.0247cm,7.6409cm)
      .. controls (7.9852cm,7.6245cm) and (7.9461cm,7.6072cm) .. (7.9075cm,7.5890cm)
      .. controls (7.8935cm,7.5844cm) and (7.8784cm,7.5837cm) .. (7.8640cm,7.5869cm)
      .. controls (7.8578cm,7.5736cm) and (7.8481cm,7.5622cm) .. (7.8360cm,7.5539cm)
      .. controls (7.8282cm,7.5499cm) and (7.8222cm,7.5468cm) .. (7.8183cm,7.5446cm)
      .. controls (7.8183cm,7.5445cm) and (7.8183cm,7.5445cm) .. (7.8182cm,7.5445cm)
      .. controls (7.7958cm,7.5315cm) and (7.7731cm,7.5126cm) .. (7.7496cm,7.4900cm)
      .. controls (7.7382cm,7.4818cm) and (7.7249cm,7.4766cm) .. (7.7110cm,7.4749cm)
      .. controls (7.7099cm,7.4604cm) and (7.7050cm,7.4465cm) .. (7.6968cm,7.4346cm)
      .. controls (7.6685cm,7.4032cm) and (7.6401cm,7.3695cm) .. (7.6094cm,7.3355cm)
      .. controls (7.5976cm,7.3249cm) and (7.5830cm,7.3179cm) .. (7.5673cm,7.3154cm)
      .. controls (7.5652cm,7.2991cm) and (7.5583cm,7.2837cm) .. (7.5475cm,7.2713cm)
      .. controls (7.5292cm,7.2541cm) and (7.5089cm,7.2366cm) .. (7.4854cm,7.2207cm)
      .. controls (7.4853cm,7.2207cm) and (7.4853cm,7.2207cm) .. (7.4852cm,7.2206cm)
      .. controls (7.4624cm,7.2052cm) and (7.4349cm,7.1899cm) .. (7.4012cm,7.1813cm)
      .. controls (7.3754cm,7.1748cm) and (7.3480cm,7.1811cm) .. (7.3277cm,7.1982cm)
      .. controls (7.3264cm,7.1900cm) and (7.3239cm,7.1821cm) .. (7.3202cm,7.1747cm)
      .. controls (7.2956cm,7.1365cm) and (7.2700cm,7.0990cm) .. (7.2438cm,7.0623cm)
      .. controls (7.2334cm,7.0508cm) and (7.2200cm,7.0424cm) .. (7.2051cm,7.0382cm)
      .. controls (7.2055cm,7.0228cm) and (7.2015cm,7.0075cm) .. (7.1937cm,6.9942cm)
      .. controls (7.1666cm,6.9582cm) and (7.1389cm,6.9228cm) .. (7.1108cm,6.8880cm)
      .. controls (7.0998cm,6.8772cm) and (7.0861cm,6.8697cm) .. (7.0711cm,6.8663cm)
      .. controls (7.0709cm,6.8601cm) and (7.0700cm,6.8540cm) .. (7.0685cm,6.8480cm)
      .. controls (7.1072cm,6.8659cm) and (7.1459cm,6.8836cm) .. (7.1852cm,6.8974cm)
      .. controls (7.5830cm,7.0375cm) and (7.9903cm,7.1553cm) .. (8.3747cm,7.3291cm)
      .. controls (8.6903cm,7.4717cm) and (9.0844cm,7.5463cm) .. (9.2861cm,7.8279cm)
      .. controls (9.3168cm,7.8708cm) and (9.3393cm,7.9181cm) .. (9.3557cm,7.9683cm)
      -- cycle}
\def\VcurveM{
      (2.5422cm,3.1177cm)
      .. controls (2.1603cm,3.1014cm) and (1.6720cm,3.0216cm) .. (1.4102cm,3.3000cm)
      .. controls (1.1417cm,3.5856cm) and (1.3504cm,4.0823cm) .. (1.2951cm,4.4703cm)
      .. controls (1.2583cm,4.7280cm) and (1.1752cm,4.9786cm) .. (1.1512cm,5.2378cm)
      .. controls (1.1316cm,5.4479cm) and (1.1290cm,5.6610cm) .. (1.1512cm,5.8709cm)
      .. controls (1.1721cm,6.0693cm) and (1.2197cm,6.2647cm) .. (1.2759cm,6.4561cm)
      .. controls (1.3345cm,6.6561cm) and (1.4148cm,6.8495cm) .. (1.4965cm,7.0413cm)
      .. controls (1.5576cm,7.1847cm) and (1.6412cm,7.3182cm) .. (1.6980cm,7.4634cm)
      .. controls (1.7492cm,7.5943cm) and (1.7455cm,7.7488cm) .. (1.8227cm,7.8663cm)
      .. controls (1.8874cm,7.9648cm) and (1.9795cm,8.0591cm) .. (2.0913cm,8.0965cm)
      .. controls (2.1885cm,8.1291cm) and (2.2978cm,8.0979cm) .. (2.3983cm,8.0773cm)
      .. controls (2.6509cm,8.0256cm) and (2.8910cm,7.9216cm) .. (3.1273cm,7.8183cm)
      .. controls (3.2663cm,7.7576cm) and (3.4251cm,7.7165cm) .. (3.5302cm,7.6073cm)
      .. controls (3.6850cm,7.4465cm) and (3.7443cm,7.2135cm) .. (3.8180cm,7.0029cm)
      .. controls (3.8831cm,6.8170cm) and (3.9225cm,6.6221cm) .. (3.9523cm,6.4273cm)
      .. controls (3.9912cm,6.1738cm) and (4.0101cm,5.9164cm) .. (4.0099cm,5.6599cm)
      .. controls (4.0096cm,5.3680cm) and (3.9723cm,5.0773cm) .. (3.9427cm,4.7869cm)
      .. controls (3.9221cm,4.5849cm) and (3.9546cm,4.3653cm) .. (3.8660cm,4.1826cm)
      .. controls (3.7525cm,3.9486cm) and (3.4962cm,3.8167cm) .. (3.3192cm,3.6262cm)
      .. controls (3.2004cm,3.4983cm) and (3.1215cm,3.3258cm) .. (2.9738cm,3.2328cm)
      .. controls (2.9036cm,3.1886cm) and (2.8143cm,3.1870cm) .. (2.7340cm,3.1657cm)
      .. controls (2.6703cm,3.1488cm) and (2.6080cm,3.1205cm) .. (2.5422cm,3.1177cm)
      -- cycle}
\def\OcurveM{
      (2.2047cm,8.1102cm)
      .. controls (2.1659cm,8.1120cm) and (2.1277cm,8.1087cm) .. (2.0913cm,8.0965cm)
      .. controls (1.9795cm,8.0591cm) and (1.8874cm,7.9648cm) .. (1.8227cm,7.8663cm)
      .. controls (1.7455cm,7.7488cm) and (1.7492cm,7.5943cm) .. (1.6980cm,7.4634cm)
      .. controls (1.6412cm,7.3182cm) and (1.5576cm,7.1847cm) .. (1.4965cm,7.0413cm)
      .. controls (1.4148cm,6.8495cm) and (1.3345cm,6.6561cm) .. (1.2759cm,6.4561cm)
      .. controls (1.2198cm,6.2647cm) and (1.1721cm,6.0693cm) .. (1.1512cm,5.8709cm)
      .. controls (1.1290cm,5.6611cm) and (1.1316cm,5.4479cm) .. (1.1512cm,5.2378cm)
      .. controls (1.1753cm,4.9786cm) and (1.2583cm,4.7280cm) .. (1.2951cm,4.4703cm)
      .. controls (1.3504cm,4.0823cm) and (1.1417cm,3.5856cm) .. (1.4102cm,3.3000cm)
      .. controls (1.6176cm,3.0794cm) and (1.9672cm,3.0837cm) .. (2.2934cm,3.1031cm)
      .. controls (2.2003cm,3.2291cm) and (2.1391cm,3.3446cm) .. (2.1296cm,3.4247cm)
      .. controls (2.0945cm,3.7225cm) and (2.8976cm,3.2268cm) .. (2.6541cm,3.8773cm)
      .. controls (2.6522cm,3.8826cm) and (2.6502cm,3.8879cm) .. (2.6484cm,3.8931cm)
      .. controls (3.0153cm,3.9116cm) and (3.4381cm,3.9890cm) .. (3.8322cm,4.1219cm)
      .. controls (3.8445cm,4.1414cm) and (3.8558cm,4.1616cm) .. (3.8660cm,4.1826cm)
      .. controls (3.8732cm,4.1974cm) and (3.8796cm,4.2126cm) .. (3.8853cm,4.2279cm)
      .. controls (3.4179cm,4.0595cm) and (2.8954cm,3.9713cm) .. (2.4817cm,3.9713cm)
      .. controls (1.5334cm,3.9713cm) and (2.3632cm,4.4347cm) .. (2.4817cm,5.2645cm)
      .. controls (2.5870cm,6.0015cm) and (2.6864cm,6.7722cm) .. (3.3716cm,6.9355cm)
      .. controls (3.3836cm,6.9103cm) and (3.3964cm,6.8854cm) .. (3.4100cm,6.8608cm)
      .. controls (3.4191cm,6.8477cm) and (3.4319cm,6.8375cm) .. (3.4467cm,6.8315cm)
      .. controls (3.4450cm,6.8156cm) and (3.4479cm,6.7995cm) .. (3.4551cm,6.7852cm)
      .. controls (3.4807cm,6.7456cm) and (3.5086cm,6.7073cm) .. (3.5390cm,6.6707cm)
      .. controls (3.5505cm,6.6594cm) and (3.5651cm,6.6517cm) .. (3.5810cm,6.6486cm)
      .. controls (3.5824cm,6.6325cm) and (3.5886cm,6.6172cm) .. (3.5986cm,6.6046cm)
      .. controls (3.6320cm,6.5704cm) and (3.6677cm,6.5385cm) .. (3.7055cm,6.5092cm)
      .. controls (3.7192cm,6.5006cm) and (3.7352cm,6.4962cm) .. (3.7515cm,6.4966cm)
      .. controls (3.7565cm,6.4812cm) and (3.7659cm,6.4675cm) .. (3.7786cm,6.4574cm)
      .. controls (3.7926cm,6.4484cm) and (3.8068cm,6.4397cm) .. (3.8212cm,6.4314cm)
      .. controls (3.8157cm,6.2320cm) and (3.8319cm,6.0400cm) .. (4.0000cm,5.9825cm)
      .. controls (3.9907cm,6.1315cm) and (3.9749cm,6.2800cm) .. (3.9523cm,6.4273cm)
      .. controls (3.9507cm,6.4379cm) and (3.9490cm,6.4485cm) .. (3.9474cm,6.4590cm)
      .. controls (3.5288cm,6.6494cm) and (3.3025cm,7.1031cm) .. (3.2711cm,7.7605cm)
      .. controls (3.2431cm,7.7717cm) and (3.2149cm,7.7825cm) .. (3.1871cm,7.7935cm)
      .. controls (3.1880cm,7.7693cm) and (3.1892cm,7.7450cm) .. (3.1906cm,7.7207cm)
      .. controls (3.1932cm,7.7055cm) and (3.2002cm,7.6913cm) .. (3.2105cm,7.6798cm)
      .. controls (3.2019cm,7.6668cm) and (3.1971cm,7.6517cm) .. (3.1967cm,7.6362cm)
      .. controls (3.1988cm,7.6122cm) and (3.2012cm,7.5881cm) .. (3.2040cm,7.5640cm)
      .. controls (3.1361cm,7.4712cm) and (3.0818cm,7.3730cm) .. (3.0602cm,7.2619cm)
      .. controls (3.0374cm,7.1451cm) and (3.0479cm,7.0252cm) .. (3.0767cm,6.9041cm)
      .. controls (2.8667cm,6.7772cm) and (2.7262cm,6.5768cm) .. (2.6327cm,6.3461cm)
      .. controls (2.5321cm,6.0977cm) and (2.4791cm,5.8117cm) .. (2.4358cm,5.5238cm)
      .. controls (2.3542cm,5.6665cm) and (2.3372cm,5.8603cm) .. (2.3119cm,6.0244cm)
      .. controls (2.2521cm,6.4136cm) and (2.3204cm,6.8136cm) .. (2.3695cm,7.2043cm)
      .. controls (2.4049cm,7.4863cm) and (2.4057cm,7.7888cm) .. (2.5055cm,8.0522cm)
      .. controls (2.4700cm,8.0615cm) and (2.4343cm,8.0700cm) .. (2.3983cm,8.0773cm)
      .. controls (2.3355cm,8.0902cm) and (2.2692cm,8.1072cm) .. (2.2047cm,8.1102cm)
      -- cycle}
\def\WcurveM{
      (2.3379cm,7.6963cm)
      .. controls (2.2544cm,7.6681cm) and (2.1734cm,7.6188cm) .. (2.1201cm,7.5497cm)
      .. controls (2.0378cm,7.4433cm) and (2.0316cm,7.2955cm) .. (1.9953cm,7.1660cm)
      .. controls (1.9352cm,6.9509cm) and (1.9179cm,6.7237cm) .. (1.8418cm,6.5137cm)
      .. controls (1.7932cm,6.3792cm) and (1.6985cm,6.2645cm) .. (1.6500cm,6.1299cm)
      .. controls (1.6021cm,5.9971cm) and (1.5684cm,5.8579cm) .. (1.5541cm,5.7174cm)
      .. controls (1.5414cm,5.5933cm) and (1.5380cm,5.4654cm) .. (1.5637cm,5.3433cm)
      .. controls (1.6105cm,5.1202cm) and (1.7740cm,4.9329cm) .. (1.8227cm,4.7102cm)
      .. controls (1.8554cm,4.5601cm) and (1.8649cm,4.4016cm) .. (1.8418cm,4.2497cm)
      .. controls (1.8347cm,4.2027cm) and (1.8073cm,4.1610cm) .. (1.7939cm,4.1154cm)
      .. controls (1.7661cm,4.0209cm) and (1.7366cm,3.9256cm) .. (1.7267cm,3.8276cm)
      .. controls (1.7155cm,3.7162cm) and (1.6890cm,3.5933cm) .. (1.7363cm,3.4919cm)
      .. controls (1.7526cm,3.4570cm) and (1.8205cm,3.4536cm) .. (1.8227cm,3.4151cm)
      .. controls (1.8251cm,3.3722cm) and (1.7215cm,3.3596cm) .. (1.7363cm,3.3192cm)
      .. controls (1.7608cm,3.2525cm) and (1.8764cm,3.2905cm) .. (1.9474cm,3.2904cm)
      .. controls (1.9912cm,3.2903cm) and (2.0345cm,3.2977cm) .. (2.0778cm,3.3060cm)
      .. controls (2.0668cm,3.3330cm) and (2.0568cm,3.3625cm) .. (2.0508cm,3.3949cm)
      .. controls (2.0472cm,3.4182cm) and (2.0539cm,3.4420cm) .. (2.0690cm,3.4601cm)
      .. controls (2.0579cm,3.4841cm) and (2.0589cm,3.5120cm) .. (2.0717cm,3.5351cm)
      .. controls (2.0782cm,3.5450cm) and (2.0856cm,3.5536cm) .. (2.0933cm,3.5610cm)
      .. controls (2.0934cm,3.5610cm) and (2.0934cm,3.5610cm) .. (2.0934cm,3.5611cm)
      .. controls (2.1182cm,3.5848cm) and (2.1457cm,3.5958cm) .. (2.1687cm,3.6023cm)
      .. controls (2.1688cm,3.6023cm) and (2.1689cm,3.6023cm) .. (2.1690cm,3.6023cm)
      .. controls (2.2028cm,3.6117cm) and (2.2338cm,3.6130cm) .. (2.2601cm,3.6133cm)
      .. controls (2.2768cm,3.6120cm) and (2.2928cm,3.6057cm) .. (2.3057cm,3.5951cm)
      .. controls (2.3187cm,3.6040cm) and (2.3339cm,3.6090cm) .. (2.3496cm,3.6096cm)
      .. controls (2.3555cm,3.6091cm) and (2.3613cm,3.6087cm) .. (2.3671cm,3.6082cm)
      .. controls (2.3529cm,3.6453cm) and (2.3418cm,3.6838cm) .. (2.3311cm,3.7221cm)
      .. controls (2.3152cm,3.7788cm) and (2.2961cm,3.8361cm) .. (2.2931cm,3.8948cm)
      .. controls (2.1587cm,3.9057cm) and (2.0679cm,3.9340cm) .. (2.0052cm,3.9998cm)
      .. controls (1.9610cm,4.0463cm) and (1.9455cm,4.1124cm) .. (1.9516cm,4.1704cm)
      .. controls (1.9577cm,4.2283cm) and (1.9793cm,4.2832cm) .. (2.0070cm,4.3420cm)
      .. controls (2.1181cm,4.5772cm) and (2.3443cm,4.8859cm) .. (2.4000cm,5.2762cm)
      .. controls (2.4099cm,5.3449cm) and (2.4196cm,5.4141cm) .. (2.4298cm,5.4833cm)
      .. controls (2.4297cm,5.4833cm) and (2.4296cm,5.4833cm) .. (2.4296cm,5.4833cm)
      .. controls (2.4289cm,5.4837cm) and (2.4283cm,5.4840cm) .. (2.4276cm,5.4844cm)
      .. controls (2.3936cm,5.4787cm) and (2.3595cm,5.4949cm) .. (2.3424cm,5.5248cm)
      .. controls (2.3208cm,5.5702cm) and (2.3050cm,5.6166cm) .. (2.2925cm,5.6624cm)
      .. controls (2.2898cm,5.6782cm) and (2.2919cm,5.6945cm) .. (2.2984cm,5.7093cm)
      .. controls (2.2861cm,5.7194cm) and (2.2770cm,5.7328cm) .. (2.2722cm,5.7480cm)
      .. controls (2.2630cm,5.7933cm) and (2.2558cm,5.8383cm) .. (2.2492cm,5.8825cm)
      .. controls (2.2488cm,5.8978cm) and (2.2525cm,5.9129cm) .. (2.2601cm,5.9261cm)
      .. controls (2.2492cm,5.9366cm) and (2.2413cm,5.9498cm) .. (2.2374cm,5.9644cm)
      -- (2.2349cm,5.9814cm)
      -- (2.2328cm,5.9963cm)
      .. controls (2.2275cm,6.0297cm) and (2.2228cm,6.0637cm) .. (2.2191cm,6.0982cm)
      .. controls (2.2191cm,6.1138cm) and (2.2236cm,6.1291cm) .. (2.2320cm,6.1423cm)
      .. controls (2.2214cm,6.1538cm) and (2.2143cm,6.1681cm) .. (2.2116cm,6.1835cm)
      .. controls (2.2085cm,6.2291cm) and (2.2068cm,6.2746cm) .. (2.2063cm,6.3201cm)
      .. controls (2.2078cm,6.3356cm) and (2.2137cm,6.3503cm) .. (2.2233cm,6.3626cm)
      .. controls (2.2139cm,6.3749cm) and (2.2081cm,6.3896cm) .. (2.2066cm,6.4050cm)
      .. controls (2.2074cm,6.4503cm) and (2.2094cm,6.4954cm) .. (2.2121cm,6.5403cm)
      .. controls (2.2147cm,6.5555cm) and (2.2216cm,6.5697cm) .. (2.2319cm,6.5812cm)
      .. controls (2.2233cm,6.5940cm) and (2.2185cm,6.6089cm) .. (2.2180cm,6.6243cm)
      .. controls (2.2216cm,6.6690cm) and (2.2258cm,6.7135cm) .. (2.2305cm,6.7578cm)
      .. controls (2.2339cm,6.7728cm) and (2.2414cm,6.7865cm) .. (2.2521cm,6.7974cm)
      .. controls (2.2441cm,6.8105cm) and (2.2398cm,6.8255cm) .. (2.2398cm,6.8408cm)
      .. controls (2.2450cm,6.8849cm) and (2.2505cm,6.9288cm) .. (2.2562cm,6.9727cm)
      .. controls (2.2599cm,6.9874cm) and (2.2676cm,7.0009cm) .. (2.2785cm,7.0115cm)
      .. controls (2.2708cm,7.0245cm) and (2.2667cm,7.0394cm) .. (2.2669cm,7.0546cm)
      .. controls (2.2726cm,7.0983cm) and (2.2784cm,7.1419cm) .. (2.2839cm,7.1852cm)
      .. controls (2.2876cm,7.1998cm) and (2.2952cm,7.2131cm) .. (2.3059cm,7.2237cm)
      .. controls (2.2981cm,7.2364cm) and (2.2939cm,7.2510cm) .. (2.2937cm,7.2659cm)
      .. controls (2.2985cm,7.3087cm) and (2.3026cm,7.3520cm) .. (2.3067cm,7.3957cm)
      .. controls (2.3099cm,7.4105cm) and (2.3170cm,7.4242cm) .. (2.3275cm,7.4352cm)
      .. controls (2.3192cm,7.4479cm) and (2.3147cm,7.4626cm) .. (2.3143cm,7.4778cm)
      .. controls (2.3183cm,7.5218cm) and (2.3226cm,7.5661cm) .. (2.3275cm,7.6106cm)
      .. controls (2.3309cm,7.6257cm) and (2.3385cm,7.6394cm) .. (2.3493cm,7.6504cm)
      .. controls (2.3414cm,7.6637cm) and (2.3374cm,7.6789cm) .. (2.3377cm,7.6943cm)
      .. controls (2.3377cm,7.6950cm) and (2.3378cm,7.6956cm) .. (2.3379cm,7.6963cm)
      -- cycle}
\def\VcurveN{
      (9.6218cm,7.5689cm)
      .. controls (9.4515cm,7.5973cm) and (9.2725cm,7.5320cm) .. (9.1038cm,7.5689cm)
      .. controls (8.9766cm,7.5967cm) and (8.8542cm,7.6555cm) .. (8.7488cm,7.7320cm)
      .. controls (8.6078cm,7.8343cm) and (8.4807cm,7.9646cm) .. (8.3939cm,8.1157cm)
      .. controls (8.2740cm,8.3244cm) and (8.1906cm,8.5658cm) .. (8.1828cm,8.8064cm)
      .. controls (8.1770cm,8.9870cm) and (8.2312cm,9.1702cm) .. (8.3076cm,9.3340cm)
      .. controls (8.4003cm,9.5328cm) and (8.5484cm,9.7039cm) .. (8.7009cm,9.8616cm)
      .. controls (8.9570cm,10.1266cm) and (9.2232cm,10.4125cm) .. (9.5642cm,10.5523cm)
      .. controls (9.7933cm,10.6462cm) and (10.0573cm,10.6599cm) .. (10.3029cm,10.6291cm)
      .. controls (10.4956cm,10.6049cm) and (10.6834cm,10.5281cm) .. (10.8497cm,10.4276cm)
      .. controls (11.0377cm,10.3141cm) and (11.2184cm,10.1699cm) .. (11.3390cm,9.9863cm)
      .. controls (11.4816cm,9.7691cm) and (11.5628cm,9.5063cm) .. (11.5884cm,9.2477cm)
      .. controls (11.6055cm,9.0744cm) and (11.5457cm,8.9020cm) .. (11.5212cm,8.7297cm)
      .. controls (11.4799cm,8.4382cm) and (11.5365cm,8.1103cm) .. (11.3869cm,7.8567cm)
      .. controls (11.3188cm,7.7412cm) and (11.1923cm,7.6624cm) .. (11.0685cm,7.6107cm)
      .. controls (10.7192cm,7.4646cm) and (10.3197cm,7.4216cm) .. (9.9429cm,7.4587cm)
      .. controls (9.8303cm,7.4698cm) and (9.7334cm,7.5503cm) .. (9.6218cm,7.5689cm)
      -- cycle}
\def\OcurveN{
      (10.3617cm,10.4376cm)
      .. controls (10.3489cm,10.4376cm) and (10.3362cm,10.4371cm) .. (10.3235cm,10.4363cm)
      .. controls (10.3234cm,10.4363cm) and (10.3234cm,10.4363cm) .. (10.3234cm,10.4363cm)
      .. controls (10.3234cm,10.4363cm) and (10.3234cm,10.4363cm) .. (10.3234cm,10.4363cm)
      .. controls (10.2876cm,10.4338cm) and (10.2513cm,10.4281cm) .. (10.2154cm,10.4179cm)
      .. controls (10.2153cm,10.4178cm) and (10.2151cm,10.4178cm) .. (10.2150cm,10.4178cm)
      .. controls (10.1991cm,10.4132cm) and (10.1832cm,10.4075cm) .. (10.1677cm,10.4007cm)
      .. controls (10.1510cm,10.3922cm) and (10.1376cm,10.3783cm) .. (10.1298cm,10.3613cm)
      .. controls (10.1112cm,10.3618cm) and (10.0929cm,10.3561cm) .. (10.0780cm,10.3449cm)
      .. controls (10.0460cm,10.3181cm) and (10.0198cm,10.2870cm) .. (9.9981cm,10.2544cm)
      .. controls (9.9981cm,10.2544cm) and (9.9981cm,10.2544cm) .. (9.9981cm,10.2544cm)
      .. controls (9.9906cm,10.2430cm) and (9.9834cm,10.2313cm) .. (9.9767cm,10.2192cm)
      .. controls (9.9698cm,10.2037cm) and (9.9678cm,10.1863cm) .. (9.9711cm,10.1696cm)
      .. controls (9.9565cm,10.1615cm) and (9.9447cm,10.1490cm) .. (9.9373cm,10.1340cm)
      .. controls (9.9198cm,10.0882cm) and (9.9068cm,10.0422cm) .. (9.8962cm,9.9969cm)
      .. controls (9.8942cm,9.9812cm) and (9.8968cm,9.9652cm) .. (9.9037cm,9.9510cm)
      .. controls (9.8918cm,9.9407cm) and (9.8831cm,9.9273cm) .. (9.8786cm,9.9123cm)
      .. controls (9.8704cm,9.8674cm) and (9.8636cm,9.8228cm) .. (9.8572cm,9.7788cm)
      .. controls (9.8568cm,9.7635cm) and (9.8606cm,9.7484cm) .. (9.8683cm,9.7352cm)
      .. controls (9.8573cm,9.7247cm) and (9.8495cm,9.7114cm) .. (9.8456cm,9.6967cm)
      .. controls (9.8396cm,9.6532cm) and (9.8335cm,9.6103cm) .. (9.8265cm,9.5682cm)
      .. controls (9.8260cm,9.5534cm) and (9.8294cm,9.5388cm) .. (9.8364cm,9.5258cm)
      .. controls (9.8254cm,9.5163cm) and (9.8170cm,9.5040cm) .. (9.8123cm,9.4902cm)
      .. controls (9.8060cm,9.4599cm) and (9.7990cm,9.4303cm) .. (9.7906cm,9.4019cm)
      -- (9.7906cm,9.4019cm)
      .. controls (9.7871cm,9.3900cm) and (9.7838cm,9.3781cm) .. (9.7807cm,9.3662cm)
      .. controls (9.7783cm,9.3503cm) and (9.7807cm,9.3341cm) .. (9.7874cm,9.3195cm)
      .. controls (9.7753cm,9.3093cm) and (9.7664cm,9.2959cm) .. (9.7618cm,9.2808cm)
      .. controls (9.7531cm,9.2357cm) and (9.7462cm,9.1917cm) .. (9.7388cm,9.1493cm)
      .. controls (9.7381cm,9.1345cm) and (9.7414cm,9.1198cm) .. (9.7484cm,9.1067cm)
      .. controls (9.7373cm,9.0972cm) and (9.7288cm,9.0850cm) .. (9.7240cm,9.0712cm)
      .. controls (9.7181cm,9.0432cm) and (9.7117cm,9.0169cm) .. (9.7036cm,8.9929cm)
      .. controls (9.7036cm,8.9928cm) and (9.7035cm,8.9927cm) .. (9.7035cm,8.9925cm)
      .. controls (9.6996cm,8.9808cm) and (9.6954cm,8.9691cm) .. (9.6908cm,8.9574cm)
      .. controls (9.6893cm,8.9508cm) and (9.6885cm,8.9441cm) .. (9.6886cm,8.9373cm)
      .. controls (9.4317cm,9.0655cm) and (9.1925cm,9.3105cm) .. (9.0421cm,9.7583cm)
      .. controls (9.0034cm,9.8735cm) and (8.9638cm,9.9837cm) .. (8.9233cm,10.0889cm)
      .. controls (8.9018cm,10.0677cm) and (8.8806cm,10.0464cm) .. (8.8594cm,10.0250cm)
      .. controls (8.8631cm,10.0152cm) and (8.8668cm,10.0054cm) .. (8.8705cm,9.9956cm)
      .. controls (8.8774cm,9.9822cm) and (8.8879cm,9.9710cm) .. (8.9007cm,9.9632cm)
      .. controls (8.8960cm,9.9489cm) and (8.8953cm,9.9336cm) .. (8.8987cm,9.9189cm)
      .. controls (8.9136cm,9.8780cm) and (8.9281cm,9.8369cm) .. (8.9423cm,9.7957cm)
      .. controls (8.9488cm,9.7822cm) and (8.9590cm,9.7708cm) .. (8.9716cm,9.7626cm)
      .. controls (8.9665cm,9.7482cm) and (8.9655cm,9.7326cm) .. (8.9688cm,9.7177cm)
      .. controls (8.9836cm,9.6745cm) and (8.9997cm,9.6317cm) .. (9.0173cm,9.5893cm)
      .. controls (9.0249cm,9.5756cm) and (9.0363cm,9.5643cm) .. (9.0501cm,9.5568cm)
      .. controls (9.0463cm,9.5415cm) and (9.0471cm,9.5254cm) .. (9.0522cm,9.5105cm)
      .. controls (9.0717cm,9.4689cm) and (9.0929cm,9.4278cm) .. (9.1159cm,9.3875cm)
      .. controls (9.1251cm,9.3747cm) and (9.1379cm,9.3648cm) .. (9.1526cm,9.3590cm)
      .. controls (9.1510cm,9.3432cm) and (9.1539cm,9.3273cm) .. (9.1610cm,9.3131cm)
      .. controls (9.1862cm,9.2740cm) and (9.2133cm,9.2360cm) .. (9.2424cm,9.1993cm)
      .. controls (9.2536cm,9.1879cm) and (9.2679cm,9.1800cm) .. (9.2834cm,9.1765cm)
      .. controls (9.2843cm,9.1605cm) and (9.2898cm,9.1451cm) .. (9.2993cm,9.1322cm)
      .. controls (9.3308cm,9.0974cm) and (9.3644cm,9.0642cm) .. (9.3999cm,9.0330cm)
      .. controls (9.4130cm,9.0237cm) and (9.4285cm,9.0184cm) .. (9.4446cm,9.0178cm)
      .. controls (9.4484cm,9.0022cm) and (9.4568cm,8.9880cm) .. (9.4686cm,8.9770cm)
      .. controls (9.5063cm,8.9485cm) and (9.5458cm,8.9222cm) .. (9.5868cm,8.8985cm)
      .. controls (9.6031cm,8.8904cm) and (9.6217cm,8.8879cm) .. (9.6396cm,8.8914cm)
      .. controls (9.6446cm,8.8865cm) and (9.6502cm,8.8821cm) .. (9.6563cm,8.8786cm)
      .. controls (9.6396cm,8.8437cm) and (9.6212cm,8.8085cm) .. (9.6023cm,8.7728cm)
      .. controls (9.5968cm,8.7586cm) and (9.5953cm,8.7433cm) .. (9.5980cm,8.7283cm)
      .. controls (9.5840cm,8.7221cm) and (9.5721cm,8.7120cm) .. (9.5635cm,8.6993cm)
      .. controls (9.5522cm,8.6776cm) and (9.5409cm,8.6556cm) .. (9.5299cm,8.6329cm)
      .. controls (9.5227cm,8.6358cm) and (9.5152cm,8.6377cm) .. (9.5075cm,8.6385cm)
      .. controls (9.4919cm,8.6401cm) and (9.4736cm,8.6421cm) .. (9.4526cm,8.6423cm)
      .. controls (9.4178cm,8.6428cm) and (9.3839cm,8.6392cm) .. (9.3514cm,8.6326cm)
      .. controls (9.3348cm,8.6278cm) and (9.3202cm,8.6180cm) .. (9.3095cm,8.6045cm)
      .. controls (9.2939cm,8.6102cm) and (9.2768cm,8.6111cm) .. (9.2607cm,8.6069cm)
      .. controls (9.2147cm,8.5905cm) and (9.1720cm,8.5708cm) .. (9.1315cm,8.5513cm)
      .. controls (9.1185cm,8.5431cm) and (9.1081cm,8.5314cm) .. (9.1014cm,8.5176cm)
      .. controls (9.0867cm,8.5208cm) and (9.0714cm,8.5199cm) .. (9.0571cm,8.5151cm)
      .. controls (9.0184cm,8.4963cm) and (8.9808cm,8.4789cm) .. (8.9438cm,8.4653cm)
      .. controls (8.9318cm,8.4588cm) and (8.9216cm,8.4494cm) .. (8.9141cm,8.4380cm)
      .. controls (8.9019cm,8.4434cm) and (8.8886cm,8.4457cm) .. (8.8753cm,8.4448cm)
      .. controls (8.8548cm,8.4403cm) and (8.8345cm,8.4374cm) .. (8.8148cm,8.4366cm)
      .. controls (8.8002cm,8.4360cm) and (8.7857cm,8.4356cm) .. (8.7715cm,8.4356cm)
      .. controls (8.6776cm,8.5127cm) and (8.5489cm,8.5539cm) .. (8.4245cm,8.6016cm)
      .. controls (8.4242cm,8.6088cm) and (8.4230cm,8.6160cm) .. (8.4209cm,8.6229cm)
      .. controls (8.4036cm,8.6598cm) and (8.3872cm,8.7008cm) .. (8.3667cm,8.7437cm)
      .. controls (8.3582cm,8.7579cm) and (8.3457cm,8.7692cm) .. (8.3308cm,8.7762cm)
      .. controls (8.3329cm,8.7930cm) and (8.3298cm,8.8101cm) .. (8.3219cm,8.8251cm)
      .. controls (8.3143cm,8.8369cm) and (8.3070cm,8.8467cm) .. (8.3006cm,8.8553cm)
      -- (8.3001cm,8.8560cm)
      .. controls (8.2966cm,8.8609cm) and (8.2930cm,8.8659cm) .. (8.2895cm,8.8711cm)
      .. controls (8.2868cm,8.8732cm) and (8.2840cm,8.8751cm) .. (8.2810cm,8.8768cm)
      .. controls (8.2736cm,8.8840cm) and (8.2650cm,8.8897cm) .. (8.2556cm,8.8937cm)
      .. controls (8.2467cm,8.8989cm) and (8.2370cm,8.9024cm) .. (8.2269cm,8.9040cm)
      .. controls (8.2238cm,8.9054cm) and (8.2205cm,8.9065cm) .. (8.2173cm,8.9075cm)
      .. controls (8.2167cm,8.9073cm) and (8.2162cm,8.9071cm) .. (8.2157cm,8.9070cm)
      .. controls (8.2125cm,8.9489cm) and (8.2088cm,8.9936cm) .. (8.2062cm,9.0418cm)
      .. controls (8.1891cm,8.9641cm) and (8.1803cm,8.8850cm) .. (8.1828cm,8.8064cm)
      .. controls (8.1847cm,8.7472cm) and (8.1912cm,8.6879cm) .. (8.2017cm,8.6291cm)
      .. controls (8.2148cm,8.6641cm) and (8.2202cm,8.7011cm) .. (8.2218cm,8.7378cm)
      .. controls (8.2231cm,8.7657cm) and (8.2226cm,8.7947cm) .. (8.2211cm,8.8251cm)
      .. controls (8.2267cm,8.8167cm) and (8.2324cm,8.8086cm) .. (8.2382cm,8.8009cm)
      .. controls (8.3245cm,8.6858cm) and (8.3448cm,8.5155cm) .. (8.4619cm,8.4319cm)
      .. controls (8.5608cm,8.3612cm) and (8.6968cm,8.3490cm) .. (8.8183cm,8.3542cm)
      .. controls (9.0484cm,8.3640cm) and (9.2490cm,8.5795cm) .. (9.4783cm,8.5584cm)
      .. controls (9.4852cm,8.5578cm) and (9.4924cm,8.5571cm) .. (9.4996cm,8.5563cm)
      .. controls (9.4989cm,8.5467cm) and (9.4999cm,8.5371cm) .. (9.5025cm,8.5278cm)
      .. controls (9.4886cm,8.5190cm) and (9.4776cm,8.5062cm) .. (9.4711cm,8.4910cm)
      .. controls (9.4570cm,8.4479cm) and (9.4460cm,8.4015cm) .. (9.4425cm,8.3524cm)
      .. controls (9.4425cm,8.3522cm) and (9.4425cm,8.3519cm) .. (9.4425cm,8.3517cm)
      -- (9.4421cm,8.3454cm)
      .. controls (9.4421cm,8.3450cm) and (9.4420cm,8.3445cm) .. (9.4420cm,8.3440cm)
      -- (9.4419cm,8.3401cm)
      .. controls (9.4422cm,8.3220cm) and (9.4486cm,8.3044cm) .. (9.4599cm,8.2902cm)
      .. controls (9.4508cm,8.2743cm) and (9.4472cm,8.2558cm) .. (9.4498cm,8.2377cm)
      .. controls (9.4562cm,8.2067cm) and (9.4663cm,8.1771cm) .. (9.4793cm,8.1494cm)
      .. controls (9.4815cm,8.1447cm) and (9.4837cm,8.1401cm) .. (9.4860cm,8.1355cm)
      .. controls (9.4810cm,8.1330cm) and (9.4761cm,8.1304cm) .. (9.4714cm,8.1277cm)
      .. controls (9.4421cm,8.1106cm) and (9.4193cm,8.0826cm) .. (9.3881cm,8.0693cm)
      .. controls (9.1270cm,7.9576cm) and (8.8268cm,7.9768cm) .. (8.5523cm,7.9042cm)
      .. controls (8.5744cm,7.8807cm) and (8.5974cm,7.8580cm) .. (8.6212cm,7.8361cm)
      .. controls (8.6215cm,7.8362cm) and (8.6217cm,7.8363cm) .. (8.6220cm,7.8363cm)
      .. controls (8.6357cm,7.8413cm) and (8.6478cm,7.8498cm) .. (8.6572cm,7.8610cm)
      .. controls (8.6701cm,7.8541cm) and (8.6847cm,7.8509cm) .. (8.6993cm,7.8516cm)
      .. controls (8.7409cm,7.8588cm) and (8.7832cm,7.8649cm) .. (8.8262cm,7.8704cm)
      .. controls (8.8408cm,7.8741cm) and (8.8541cm,7.8818cm) .. (8.8647cm,7.8925cm)
      .. controls (8.8776cm,7.8847cm) and (8.8924cm,7.8806cm) .. (8.9075cm,7.8806cm)
      .. controls (8.9511cm,7.8859cm) and (8.9953cm,7.8913cm) .. (9.0399cm,7.8975cm)
      .. controls (9.0549cm,7.9014cm) and (9.0685cm,7.9094cm) .. (9.0792cm,7.9207cm)
      .. controls (9.0928cm,7.9132cm) and (9.1084cm,7.9097cm) .. (9.1239cm,7.9106cm)
      .. controls (9.1689cm,7.9183cm) and (9.2144cm,7.9276cm) .. (9.2598cm,7.9394cm)
      .. controls (9.2747cm,7.9450cm) and (9.2877cm,7.9548cm) .. (9.2972cm,7.9676cm)
      .. controls (9.3123cm,7.9620cm) and (9.3288cm,7.9609cm) .. (9.3446cm,7.9645cm)
      .. controls (9.3483cm,7.9658cm) and (9.3520cm,7.9670cm) .. (9.3557cm,7.9683cm)
      .. controls (9.3393cm,7.9181cm) and (9.3168cm,7.8708cm) .. (9.2861cm,7.8279cm)
      .. controls (9.2147cm,7.7283cm) and (9.1193cm,7.6546cm) .. (9.0118cm,7.5946cm)
      .. controls (9.0420cm,7.5843cm) and (9.0728cm,7.5757cm) .. (9.1038cm,7.5689cm)
      .. controls (9.2725cm,7.5320cm) and (9.4515cm,7.5973cm) .. (9.6218cm,7.5689cm)
      .. controls (9.7334cm,7.5503cm) and (9.8303cm,7.4698cm) .. (9.9429cm,7.4587cm)
      .. controls (10.3197cm,7.4216cm) and (10.7192cm,7.4646cm) .. (11.0685cm,7.6107cm)
      .. controls (11.1923cm,7.6624cm) and (11.3188cm,7.7411cm) .. (11.3869cm,7.8567cm)
      .. controls (11.5365cm,8.1103cm) and (11.4799cm,8.4382cm) .. (11.5212cm,8.7297cm)
      .. controls (11.5457cm,8.9021cm) and (11.6055cm,9.0744cm) .. (11.5884cm,9.2477cm)
      .. controls (11.5693cm,9.4409cm) and (11.5192cm,9.6364cm) .. (11.4355cm,9.8136cm)
      .. controls (11.4314cm,9.7921cm) and (11.4272cm,9.7714cm) .. (11.4231cm,9.7515cm)
      .. controls (11.3830cm,9.5610cm) and (11.3421cm,8.9756cm) .. (10.6893cm,8.8532cm)
      .. controls (10.5848cm,8.8335cm) and (10.4463cm,8.8118cm) .. (10.2922cm,8.8102cm)
      .. controls (10.2822cm,8.8156cm) and (10.2713cm,8.8189cm) .. (10.2599cm,8.8199cm)
      .. controls (10.2594cm,8.8322cm) and (10.2561cm,8.8443cm) .. (10.2503cm,8.8552cm)
      .. controls (10.2392cm,8.8695cm) and (10.2309cm,8.8839cm) .. (10.2260cm,8.8975cm)
      .. controls (10.2260cm,8.8975cm) and (10.2260cm,8.8976cm) .. (10.2260cm,8.8976cm)
      .. controls (10.2223cm,8.9078cm) and (10.2202cm,8.9184cm) .. (10.2198cm,8.9286cm)
      .. controls (10.2174cm,8.9383cm) and (10.2132cm,8.9474cm) .. (10.2074cm,8.9556cm)
      .. controls (10.2157cm,8.9618cm) and (10.2228cm,8.9696cm) .. (10.2282cm,8.9784cm)
      .. controls (10.2335cm,8.9932cm) and (10.2418cm,9.0073cm) .. (10.2522cm,9.0196cm)
      .. controls (10.2523cm,9.0196cm) and (10.2523cm,9.0196cm) .. (10.2523cm,9.0197cm)
      .. controls (10.2599cm,9.0285cm) and (10.2689cm,9.0369cm) .. (10.2790cm,9.0447cm)
      .. controls (10.2873cm,9.0536cm) and (10.2934cm,9.0642cm) .. (10.2971cm,9.0757cm)
      .. controls (10.3094cm,9.0734cm) and (10.3221cm,9.0739cm) .. (10.3343cm,9.0772cm)
      .. controls (10.3678cm,9.0926cm) and (10.4051cm,9.1044cm) .. (10.4449cm,9.1144cm)
      .. controls (10.4581cm,9.1197cm) and (10.4698cm,9.1284cm) .. (10.4787cm,9.1396cm)
      .. controls (10.4917cm,9.1330cm) and (10.5062cm,9.1300cm) .. (10.5207cm,9.1308cm)
      .. controls (10.5621cm,9.1387cm) and (10.6044cm,9.1452cm) .. (10.6475cm,9.1515cm)
      .. controls (10.6621cm,9.1555cm) and (10.6753cm,9.1634cm) .. (10.6857cm,9.1743cm)
      .. controls (10.6988cm,9.1667cm) and (10.7138cm,9.1629cm) .. (10.7290cm,9.1633cm)
      .. controls (10.7728cm,9.1696cm) and (10.8173cm,9.1762cm) .. (10.8622cm,9.1843cm)
      .. controls (10.8773cm,9.1887cm) and (10.8908cm,9.1974cm) .. (10.9011cm,9.2093cm)
      .. controls (10.9154cm,9.2023cm) and (10.9315cm,9.1997cm) .. (10.9473cm,9.2017cm)
      .. controls (10.9928cm,9.2124cm) and (11.0399cm,9.2258cm) .. (11.0866cm,9.2457cm)
      .. controls (11.1020cm,9.2538cm) and (11.1145cm,9.2665cm) .. (11.1222cm,9.2821cm)
      .. controls (11.1404cm,9.2802cm) and (11.1587cm,9.2845cm) .. (11.1742cm,9.2941cm)
      .. controls (11.2010cm,9.3132cm) and (11.2265cm,9.3367cm) .. (11.2477cm,9.3658cm)
      .. controls (11.2631cm,9.3867cm) and (11.2755cm,9.4097cm) .. (11.2846cm,9.4343cm)
      .. controls (11.2912cm,9.4535cm) and (11.2904cm,9.4745cm) .. (11.2825cm,9.4932cm)
      .. controls (11.2946cm,9.5060cm) and (11.3023cm,9.5223cm) .. (11.3044cm,9.5398cm)
      .. controls (11.3070cm,9.5924cm) and (11.3013cm,9.6441cm) .. (11.2898cm,9.6935cm)
      .. controls (11.2846cm,9.7096cm) and (11.2745cm,9.7238cm) .. (11.2609cm,9.7339cm)
      .. controls (11.2663cm,9.7498cm) and (11.2668cm,9.7669cm) .. (11.2623cm,9.7830cm)
      .. controls (11.2446cm,9.8293cm) and (11.2225cm,9.8731cm) .. (11.1977cm,9.9144cm)
      .. controls (11.1880cm,9.9275cm) and (11.1746cm,9.9374cm) .. (11.1592cm,9.9429cm)
      .. controls (11.1600cm,9.9591cm) and (11.1561cm,9.9752cm) .. (11.1478cm,9.9892cm)
      .. controls (11.1196cm,10.0278cm) and (11.0889cm,10.0642cm) .. (11.0562cm,10.0985cm)
      .. controls (11.0440cm,10.1089cm) and (11.0290cm,10.1155cm) .. (11.0131cm,10.1176cm)
      .. controls (11.0106cm,10.1335cm) and (11.0036cm,10.1483cm) .. (10.9929cm,10.1603cm)
      .. controls (10.9579cm,10.1919cm) and (10.9212cm,10.2216cm) .. (10.8827cm,10.2491cm)
      .. controls (10.8688cm,10.2570cm) and (10.8528cm,10.2607cm) .. (10.8368cm,10.2597cm)
      .. controls (10.8314cm,10.2749cm) and (10.8217cm,10.2882cm) .. (10.8088cm,10.2979cm)
      .. controls (10.7684cm,10.3225cm) and (10.7262cm,10.3448cm) .. (10.6824cm,10.3641cm)
      .. controls (10.6670cm,10.3692cm) and (10.6503cm,10.3696cm) .. (10.6347cm,10.3652cm)
      .. controls (10.6260cm,10.3791cm) and (10.6134cm,10.3901cm) .. (10.5984cm,10.3967cm)
      .. controls (10.5525cm,10.4121cm) and (10.5048cm,10.4240cm) .. (10.4556cm,10.4309cm)
      .. controls (10.4388cm,10.4318cm) and (10.4221cm,10.4275cm) .. (10.4078cm,10.4186cm)
      .. controls (10.3948cm,10.4295cm) and (10.3787cm,10.4362cm) .. (10.3617cm,10.4376cm)
      -- cycle
      (10.3290cm,10.3540cm)
      .. controls (10.7354cm,10.3813cm) and (11.2673cm,9.9097cm) .. (11.2195cm,9.5141cm)
      .. controls (11.1713cm,9.1146cm) and (10.2172cm,9.3666cm) .. (10.1410cm,8.9715cm)
      .. controls (10.0822cm,8.6663cm) and (10.7314cm,8.5824cm) .. (10.7583cm,8.2728cm)
      .. controls (10.7755cm,8.0746cm) and (10.6370cm,7.8205cm) .. (10.4463cm,7.7640cm)
      .. controls (10.1291cm,7.6702cm) and (9.6852cm,7.8892cm) .. (9.5509cm,8.1914cm)
      .. controls (9.4350cm,8.4522cm) and (9.7258cm,8.7352cm) .. (9.7951cm,9.0122cm)
      .. controls (9.8253cm,9.1330cm) and (9.8342cm,9.2590cm) .. (9.8697cm,9.3784cm)
      .. controls (9.9678cm,9.7093cm) and (9.9147cm,10.2581cm) .. (10.2496cm,10.3417cm)
      .. controls (10.2753cm,10.3481cm) and (10.3019cm,10.3522cm) .. (10.3290cm,10.3540cm)
      -- cycle
    }
\def\WcurveN{
      (11.3598cm,9.2399cm)
      .. controls (11.3584cm,9.2373cm) and (11.3570cm,9.2347cm) .. (11.3556cm,9.2321cm)
      .. controls (11.3466cm,9.2185cm) and (11.3338cm,9.2079cm) .. (11.3187cm,9.2017cm)
      .. controls (11.3204cm,9.1853cm) and (11.3172cm,9.1689cm) .. (11.3096cm,9.1544cm)
      .. controls (11.2829cm,9.1140cm) and (11.2528cm,9.0756cm) .. (11.2192cm,9.0399cm)
      .. controls (11.2069cm,9.0290cm) and (11.1915cm,9.0220cm) .. (11.1751cm,9.0200cm)
      .. controls (11.1723cm,9.0036cm) and (11.1646cm,8.9886cm) .. (11.1531cm,8.9767cm)
      .. controls (11.1159cm,8.9449cm) and (11.0760cm,8.9165cm) .. (11.0340cm,8.8918cm)
      .. controls (11.0191cm,8.8849cm) and (11.0025cm,8.8825cm) .. (10.9863cm,8.8851cm)
      .. controls (10.9791cm,8.8703cm) and (10.9677cm,8.8580cm) .. (10.9536cm,8.8498cm)
      .. controls (10.9097cm,8.8296cm) and (10.8646cm,8.8129cm) .. (10.8188cm,8.7994cm)
      .. controls (10.8030cm,8.7965cm) and (10.7866cm,8.7982cm) .. (10.7718cm,8.8044cm)
      .. controls (10.7615cm,8.7918cm) and (10.7478cm,8.7824cm) .. (10.7322cm,8.7776cm)
      .. controls (10.6872cm,8.7683cm) and (10.6425cm,8.7607cm) .. (10.5983cm,8.7539cm)
      .. controls (10.5826cm,8.7532cm) and (10.5671cm,8.7569cm) .. (10.5536cm,8.7647cm)
      .. controls (10.5449cm,8.7560cm) and (10.5344cm,8.7492cm) .. (10.5228cm,8.7451cm)
      .. controls (10.5095cm,8.7235cm) and (10.4947cm,8.7028cm) .. (10.4790cm,8.6828cm)
      .. controls (10.5106cm,8.6633cm) and (10.5430cm,8.6434cm) .. (10.5755cm,8.6220cm)
      .. controls (10.5877cm,8.6119cm) and (10.5967cm,8.5986cm) .. (10.6015cm,8.5836cm)
      .. controls (10.6177cm,8.5842cm) and (10.6337cm,8.5800cm) .. (10.6475cm,8.5716cm)
      .. controls (10.6853cm,8.5429cm) and (10.7239cm,8.5101cm) .. (10.7579cm,8.4693cm)
      .. controls (10.7685cm,8.4547cm) and (10.7739cm,8.4371cm) .. (10.7735cm,8.4191cm)
      .. controls (10.7910cm,8.4114cm) and (10.8053cm,8.3980cm) .. (10.8139cm,8.3810cm)
      .. controls (10.8262cm,8.3539cm) and (10.8348cm,8.3249cm) .. (10.8389cm,8.2946cm)
      .. controls (10.8389cm,8.2944cm) and (10.8389cm,8.2942cm) .. (10.8389cm,8.2940cm)
      .. controls (10.8424cm,8.2663cm) and (10.8428cm,8.2396cm) .. (10.8416cm,8.2143cm)
      .. controls (10.8395cm,8.1970cm) and (10.8319cm,8.1808cm) .. (10.8199cm,8.1680cm)
      .. controls (10.8279cm,8.1529cm) and (10.8310cm,8.1356cm) .. (10.8287cm,8.1187cm)
      .. controls (10.8178cm,8.0692cm) and (10.8010cm,8.0216cm) .. (10.7796cm,7.9765cm)
      .. controls (10.7710cm,7.9619cm) and (10.7581cm,7.9503cm) .. (10.7428cm,7.9433cm)
      .. controls (10.7447cm,7.9266cm) and (10.7415cm,7.9097cm) .. (10.7336cm,7.8949cm)
      .. controls (10.7308cm,7.8907cm) and (10.7282cm,7.8870cm) .. (10.7259cm,7.8836cm)
      .. controls (10.7259cm,7.8835cm) and (10.7258cm,7.8835cm) .. (10.7258cm,7.8834cm)
      .. controls (10.6997cm,7.8457cm) and (10.6691cm,7.8101cm) .. (10.6336cm,7.7786cm)
      .. controls (10.6196cm,7.7679cm) and (10.6025cm,7.7620cm) .. (10.5849cm,7.7617cm)
      .. controls (10.5790cm,7.7448cm) and (10.5676cm,7.7303cm) .. (10.5527cm,7.7204cm)
      .. controls (10.5302cm,7.7077cm) and (10.5063cm,7.6968cm) .. (10.4811cm,7.6885cm)
      .. controls (10.4809cm,7.6884cm) and (10.4807cm,7.6884cm) .. (10.4806cm,7.6883cm)
      .. controls (10.4542cm,7.6798cm) and (10.4277cm,7.6736cm) .. (10.4016cm,7.6691cm)
      .. controls (10.3846cm,7.6677cm) and (10.3676cm,7.6715cm) .. (10.3529cm,7.6801cm)
      .. controls (10.3403cm,7.6689cm) and (10.3246cm,7.6619cm) .. (10.3079cm,7.6599cm)
      .. controls (10.2582cm,7.6584cm) and (10.2090cm,7.6622cm) .. (10.1610cm,7.6699cm)
      .. controls (10.1451cm,7.6740cm) and (10.1307cm,7.6828cm) .. (10.1198cm,7.6951cm)
      .. controls (10.1050cm,7.6883cm) and (10.0884cm,7.6861cm) .. (10.0722cm,7.6887cm)
      .. controls (10.0256cm,7.7011cm) and (9.9802cm,7.7169cm) .. (9.9362cm,7.7357cm)
      .. controls (9.9220cm,7.7436cm) and (9.9104cm,7.7555cm) .. (9.9029cm,7.7699cm)
      .. controls (9.8869cm,7.7668cm) and (9.8705cm,7.7684cm) .. (9.8555cm,7.7746cm)
      .. controls (9.8133cm,7.7972cm) and (9.7726cm,7.8227cm) .. (9.7339cm,7.8511cm)
      .. controls (9.7218cm,7.8620cm) and (9.7131cm,7.8763cm) .. (9.7091cm,7.8921cm)
      .. controls (9.6972cm,7.8926cm) and (9.6856cm,7.8956cm) .. (9.6750cm,7.9010cm)
      .. controls (9.6612cm,7.8939cm) and (9.6468cm,7.8885cm) .. (9.6314cm,7.8855cm)
      .. controls (9.5834cm,7.8760cm) and (9.5354cm,7.9043cm) .. (9.4875cm,7.9142cm)
      .. controls (9.4677cm,7.9183cm) and (9.4470cm,7.9202cm) .. (9.4266cm,7.9228cm)
      .. controls (9.4195cm,7.9094cm) and (9.4088cm,7.8983cm) .. (9.3958cm,7.8906cm)
      .. controls (9.3994cm,7.8738cm) and (9.3976cm,7.8563cm) .. (9.3908cm,7.8406cm)
      .. controls (9.3827cm,7.8253cm) and (9.3738cm,7.8105cm) .. (9.3643cm,7.7960cm)
      .. controls (9.4725cm,7.7651cm) and (9.5756cm,7.7181cm) .. (9.6793cm,7.6744cm)
      .. controls (9.7631cm,7.6392cm) and (9.8385cm,7.5811cm) .. (9.9270cm,7.5603cm)
      .. controls (10.0687cm,7.5269cm) and (10.2195cm,7.5257cm) .. (10.3634cm,7.5472cm)
      .. controls (10.5158cm,7.5699cm) and (10.6620cm,7.6293cm) .. (10.8014cm,7.6951cm)
      .. controls (10.8810cm,7.7326cm) and (10.9700cm,7.7663cm) .. (11.0255cm,7.8346cm)
      .. controls (11.0647cm,7.8830cm) and (11.0665cm,7.9523cm) .. (11.0895cm,8.0102cm)
      .. controls (11.1372cm,8.1299cm) and (11.2099cm,8.2405cm) .. (11.2430cm,8.3651cm)
      .. controls (11.2727cm,8.4771cm) and (11.2651cm,8.5958cm) .. (11.2814cm,8.7105cm)
      .. controls (11.3051cm,8.8775cm) and (11.4034cm,9.0444cm) .. (11.3677cm,9.2093cm)
      .. controls (11.3655cm,9.2197cm) and (11.3628cm,9.2299cm) .. (11.3598cm,9.2399cm)
      -- cycle}
\def\VcurveO{
      (4.9788cm,10.8017cm)
      .. controls (4.6813cm,10.9032cm) and (4.3874cm,11.1670cm) .. (4.3169cm,11.4733cm)
      .. controls (4.2586cm,11.7265cm) and (4.4091cm,12.0049cm) .. (4.5663cm,12.2119cm)
      .. controls (4.6762cm,12.3567cm) and (4.8525cm,12.4418cm) .. (5.0172cm,12.5189cm)
      .. controls (5.4388cm,12.7164cm) and (5.8961cm,12.8657cm) .. (6.3602cm,12.9026cm)
      .. controls (6.7615cm,12.9346cm) and (7.1830cm,12.9017cm) .. (7.5593cm,12.7587cm)
      .. controls (7.7376cm,12.6910cm) and (7.9080cm,12.5797cm) .. (8.0294cm,12.4326cm)
      .. controls (8.1605cm,12.2735cm) and (8.2889cm,12.0725cm) .. (8.2788cm,11.8666cm)
      .. controls (8.2717cm,11.7236cm) and (8.1521cm,11.6082cm) .. (8.0677cm,11.4924cm)
      .. controls (7.8652cm,11.2145cm) and (7.6826cm,10.8725cm) .. (7.3674cm,10.7346cm)
      .. controls (7.1770cm,10.6513cm) and (6.9495cm,10.7043cm) .. (6.7439cm,10.7346cm)
      .. controls (6.5357cm,10.7653cm) and (6.3401cm,10.8532cm) .. (6.1395cm,10.9169cm)
      .. controls (6.0142cm,10.9566cm) and (5.8959cm,11.0259cm) .. (5.7654cm,11.0416cm)
      .. controls (5.6125cm,11.0599cm) and (5.4376cm,11.0815cm) .. (5.3049cm,11.0032cm)
      .. controls (5.2454cm,10.9680cm) and (5.2485cm,10.8672cm) .. (5.1898cm,10.8305cm)
      .. controls (5.1296cm,10.7929cm) and (5.0460cm,10.7788cm) .. (4.9788cm,10.8017cm)
      -- cycle}
\def\OcurveO{
      (6.6639cm,12.9137cm)
      .. controls (6.5621cm,12.9145cm) and (6.4605cm,12.9106cm) .. (6.3602cm,12.9026cm)
      .. controls (5.8960cm,12.8657cm) and (5.4388cm,12.7164cm) .. (5.0172cm,12.5189cm)
      .. controls (4.8525cm,12.4418cm) and (4.6762cm,12.3567cm) .. (4.5663cm,12.2119cm)
      .. controls (4.4828cm,12.1020cm) and (4.4012cm,11.9718cm) .. (4.3517cm,11.8360cm)
      .. controls (5.3175cm,12.2285cm) and (7.4452cm,12.4094cm) .. (8.0311cm,12.4148cm)
      .. controls (8.0140cm,12.4155cm) and (8.0063cm,12.4162cm) .. (8.0058cm,12.4167cm)
      -- (8.0058cm,12.4168cm)
      -- (8.0058cm,12.4168cm)
      -- (8.0058cm,12.4168cm)
      -- (8.0058cm,12.4169cm)
      .. controls (8.0070cm,12.4176cm) and (8.0205cm,12.4182cm) .. (8.0408cm,12.4186cm)
      .. controls (8.0370cm,12.4233cm) and (8.0332cm,12.4279cm) .. (8.0293cm,12.4326cm)
      .. controls (7.9080cm,12.5797cm) and (7.7376cm,12.6910cm) .. (7.5593cm,12.7587cm)
      .. controls (7.2770cm,12.8659cm) and (6.9694cm,12.9112cm) .. (6.6639cm,12.9137cm)
      -- cycle
      (8.0311cm,12.4148cm)
      .. controls (8.0354cm,12.4147cm) and (8.0398cm,12.4145cm) .. (8.0442cm,12.4143cm)
      .. controls (8.0440cm,12.4145cm) and (8.0439cm,12.4148cm) .. (8.0437cm,12.4150cm)
      .. controls (8.0396cm,12.4149cm) and (8.0354cm,12.4149cm) .. (8.0311cm,12.4148cm)
      -- cycle
    }
\def\WcurveO{
      (6.7576cm,12.7079cm)
      .. controls (6.6725cm,12.7073cm) and (6.5807cm,12.6642cm) .. (6.4945cm,12.6532cm)
      .. controls (6.3823cm,12.6390cm) and (6.2702cm,12.6238cm) .. (6.1587cm,12.6052cm)
      .. controls (5.9725cm,12.5743cm) and (5.7884cm,12.5317cm) .. (5.6023cm,12.4997cm)
      .. controls (5.4780cm,12.4784cm) and (5.3418cm,12.4972cm) .. (5.2282cm,12.4422cm)
      .. controls (5.1142cm,12.3869cm) and (5.0197cm,12.2890cm) .. (4.9500cm,12.1832cm)
      .. controls (4.9311cm,12.1544cm) and (4.9116cm,12.1236cm) .. (4.8951cm,12.0915cm)
      .. controls (4.8987cm,12.0935cm) and (4.9024cm,12.0953cm) .. (4.9063cm,12.0967cm)
      .. controls (4.9495cm,12.1076cm) and (4.9927cm,12.1181cm) .. (5.0361cm,12.1281cm)
      .. controls (5.0512cm,12.1298cm) and (5.0666cm,12.1273cm) .. (5.0804cm,12.1208cm)
      .. controls (5.0900cm,12.1327cm) and (5.1028cm,12.1416cm) .. (5.1173cm,12.1466cm)
      .. controls (5.1606cm,12.1563cm) and (5.2039cm,12.1657cm) .. (5.2475cm,12.1747cm)
      .. controls (5.2626cm,12.1760cm) and (5.2779cm,12.1731cm) .. (5.2915cm,12.1663cm)
      .. controls (5.3014cm,12.1779cm) and (5.3143cm,12.1866cm) .. (5.3289cm,12.1913cm)
      .. controls (5.3723cm,12.2000cm) and (5.4158cm,12.2085cm) .. (5.4594cm,12.2167cm)
      .. controls (5.4746cm,12.2177cm) and (5.4898cm,12.2145cm) .. (5.5033cm,12.2074cm)
      .. controls (5.5134cm,12.2188cm) and (5.5264cm,12.2273cm) .. (5.5410cm,12.2317cm)
      .. controls (5.5846cm,12.2396cm) and (5.6282cm,12.2473cm) .. (5.6719cm,12.2548cm)
      .. controls (5.6871cm,12.2556cm) and (5.7022cm,12.2522cm) .. (5.7156cm,12.2449cm)
      .. controls (5.7258cm,12.2561cm) and (5.7390cm,12.2643cm) .. (5.7536cm,12.2685cm)
      .. controls (5.7973cm,12.2758cm) and (5.8410cm,12.2828cm) .. (5.8847cm,12.2896cm)
      .. controls (5.8999cm,12.2902cm) and (5.9150cm,12.2865cm) .. (5.9282cm,12.2791cm)
      .. controls (5.9387cm,12.2902cm) and (5.9520cm,12.2982cm) .. (5.9667cm,12.3022cm)
      .. controls (6.0103cm,12.3088cm) and (6.0541cm,12.3153cm) .. (6.0979cm,12.3215cm)
      .. controls (6.1131cm,12.3219cm) and (6.1281cm,12.3181cm) .. (6.1413cm,12.3104cm)
      .. controls (6.1518cm,12.3214cm) and (6.1652cm,12.3293cm) .. (6.1799cm,12.3331cm)
      .. controls (6.2237cm,12.3392cm) and (6.2675cm,12.3451cm) .. (6.3113cm,12.3508cm)
      .. controls (6.3265cm,12.3510cm) and (6.3415cm,12.3470cm) .. (6.3546cm,12.3392cm)
      .. controls (6.3652cm,12.3501cm) and (6.3787cm,12.3578cm) .. (6.3935cm,12.3615cm)
      .. controls (6.4373cm,12.3671cm) and (6.4812cm,12.3725cm) .. (6.5250cm,12.3777cm)
      .. controls (6.5403cm,12.3778cm) and (6.5552cm,12.3736cm) .. (6.5682cm,12.3657cm)
      .. controls (6.5789cm,12.3764cm) and (6.5925cm,12.3839cm) .. (6.6073cm,12.3875cm)
      .. controls (6.6512cm,12.3926cm) and (6.6951cm,12.3975cm) .. (6.7390cm,12.4024cm)
      .. controls (6.7542cm,12.4022cm) and (6.7691cm,12.3979cm) .. (6.7820cm,12.3899cm)
      .. controls (6.7929cm,12.4005cm) and (6.8065cm,12.4079cm) .. (6.8213cm,12.4113cm)
      .. controls (6.8652cm,12.4159cm) and (6.9092cm,12.4204cm) .. (6.9531cm,12.4248cm)
      .. controls (6.9684cm,12.4245cm) and (6.9832cm,12.4201cm) .. (6.9960cm,12.4119cm)
      .. controls (7.0070cm,12.4224cm) and (7.0207cm,12.4296cm) .. (7.0355cm,12.4328cm)
      .. controls (7.0716cm,12.4363cm) and (7.1077cm,12.4397cm) .. (7.1438cm,12.4429cm)
      .. controls (7.0675cm,12.5500cm) and (6.9459cm,12.6432cm) .. (6.8398cm,12.6916cm)
      .. controls (6.8135cm,12.7036cm) and (6.7859cm,12.7081cm) .. (6.7576cm,12.7079cm)
      -- cycle
    }
\def\VcurveP{
      (3.9619cm,3.3576cm)
      .. controls (4.5620cm,3.2350cm) and (4.9044cm,4.1404cm) .. (5.3625cm,4.5471cm)
      .. controls (5.5153cm,4.6827cm) and (5.6652cm,4.8217cm) .. (5.8118cm,4.9639cm)
      .. controls (5.9672cm,5.1146cm) and (6.1284cm,5.2606cm) .. (6.2678cm,5.4262cm)
      .. controls (6.4435cm,5.6348cm) and (6.5539cm,5.8959cm) .. (6.7439cm,6.0916cm)
      .. controls (6.8727cm,6.2242cm) and (7.0705cm,6.2824cm) .. (7.1852cm,6.4273cm)
      .. controls (7.3024cm,6.5755cm) and (7.4098cm,6.7565cm) .. (7.4154cm,6.9453cm)
      .. controls (7.4178cm,7.0273cm) and (7.3706cm,7.1049cm) .. (7.3291cm,7.1756cm)
      .. controls (7.2290cm,7.3457cm) and (7.0900cm,7.4922cm) .. (6.9453cm,7.6265cm)
      .. controls (6.7944cm,7.7666cm) and (6.6395cm,7.9190cm) .. (6.4465cm,7.9910cm)
      .. controls (6.2301cm,8.0717cm) and (5.9856cm,8.0721cm) .. (5.7558cm,8.0485cm)
      .. controls (5.5203cm,8.0244cm) and (5.2837cm,7.9584cm) .. (5.0747cm,7.8471cm)
      .. controls (4.8402cm,7.7221cm) and (4.6667cm,7.5065cm) .. (4.4608cm,7.3387cm)
      .. controls (4.1716cm,7.1030cm) and (3.8148cm,6.9344cm) .. (3.5878cm,6.6384cm)
      .. controls (3.4475cm,6.4555cm) and (3.3688cm,6.2280cm) .. (3.3096cm,6.0052cm)
      .. controls (3.2394cm,5.7411cm) and (3.1962cm,5.4618cm) .. (3.2233cm,5.1898cm)
      .. controls (3.2560cm,4.8597cm) and (3.3965cm,4.5477cm) .. (3.5206cm,4.2401cm)
      .. controls (3.5715cm,4.1141cm) and (3.6422cm,3.9971cm) .. (3.7029cm,3.8756cm)
      .. controls (3.7892cm,3.7029cm) and (3.7728cm,3.3962cm) .. (3.9619cm,3.3576cm)
      -- cycle}
\def\OcurveP{
      (5.0373cm,7.8261cm)
      .. controls (5.0077cm,7.8087cm) and (4.9790cm,7.7898cm) .. (4.9511cm,7.7699cm)
      .. controls (4.8666cm,6.4923cm) and (4.5904cm,6.1841cm) .. (3.9685cm,6.4497cm)
      .. controls (3.8376cm,6.5056cm) and (3.7249cm,6.5866cm) .. (3.6306cm,6.6910cm)
      .. controls (3.6159cm,6.6739cm) and (3.6016cm,6.6564cm) .. (3.5878cm,6.6384cm)
      .. controls (3.5865cm,6.6367cm) and (3.5852cm,6.6349cm) .. (3.5839cm,6.6332cm)
      .. controls (3.5868cm,6.6228cm) and (3.5919cm,6.6131cm) .. (3.5986cm,6.6046cm)
      .. controls (3.6320cm,6.5704cm) and (3.6677cm,6.5385cm) .. (3.7055cm,6.5092cm)
      .. controls (3.7192cm,6.5006cm) and (3.7352cm,6.4962cm) .. (3.7515cm,6.4966cm)
      .. controls (3.7565cm,6.4812cm) and (3.7659cm,6.4675cm) .. (3.7786cm,6.4574cm)
      .. controls (3.7926cm,6.4484cm) and (3.8068cm,6.4397cm) .. (3.8212cm,6.4314cm)
      .. controls (3.8157cm,6.2294cm) and (3.8323cm,6.0351cm) .. (4.0065cm,5.9804cm)
      .. controls (4.6121cm,5.7905cm) and (5.1395cm,5.7643cm) .. (5.0681cm,5.2645cm)
      .. controls (4.9899cm,4.7172cm) and (4.3023cm,4.3293cm) .. (3.5710cm,4.1286cm)
      .. controls (3.5835cm,4.1034cm) and (3.5964cm,4.0784cm) .. (3.6095cm,4.0534cm)
      .. controls (3.7422cm,4.0905cm) and (3.8734cm,4.1336cm) .. (4.0002cm,4.1828cm)
      .. controls (4.0048cm,4.1787cm) and (4.0093cm,4.1746cm) .. (4.0139cm,4.1705cm)
      .. controls (4.3998cm,3.8230cm) and (4.5218cm,3.6684cm) .. (4.5415cm,3.5667cm)
      .. controls (4.8315cm,3.8371cm) and (5.0741cm,4.2910cm) .. (5.3625cm,4.5471cm)
      .. controls (5.5153cm,4.6827cm) and (5.6652cm,4.8217cm) .. (5.8118cm,4.9640cm)
      .. controls (5.9672cm,5.1146cm) and (6.1284cm,5.2606cm) .. (6.2678cm,5.4261cm)
      .. controls (6.4435cm,5.6348cm) and (6.5539cm,5.8959cm) .. (6.7439cm,6.0916cm)
      .. controls (6.8727cm,6.2242cm) and (7.0705cm,6.2824cm) .. (7.1852cm,6.4273cm)
      .. controls (7.3024cm,6.5755cm) and (7.4098cm,6.7565cm) .. (7.4154cm,6.9453cm)
      .. controls (7.4157cm,6.9556cm) and (7.4152cm,6.9657cm) .. (7.4141cm,6.9758cm)
      .. controls (7.3376cm,6.9501cm) and (7.2612cm,6.9242cm) .. (7.1852cm,6.8974cm)
      .. controls (7.1459cm,6.8836cm) and (7.1072cm,6.8659cm) .. (7.0685cm,6.8480cm)
      .. controls (7.0700cm,6.8540cm) and (7.0709cm,6.8601cm) .. (7.0711cm,6.8663cm)
      .. controls (7.0861cm,6.8697cm) and (7.0998cm,6.8772cm) .. (7.1108cm,6.8880cm)
      .. controls (7.1389cm,6.9228cm) and (7.1666cm,6.9582cm) .. (7.1937cm,6.9942cm)
      .. controls (7.2015cm,7.0075cm) and (7.2055cm,7.0228cm) .. (7.2051cm,7.0382cm)
      .. controls (7.2200cm,7.0424cm) and (7.2334cm,7.0508cm) .. (7.2438cm,7.0623cm)
      .. controls (7.2700cm,7.0990cm) and (7.2956cm,7.1365cm) .. (7.3202cm,7.1747cm)
      .. controls (7.3217cm,7.1777cm) and (7.3230cm,7.1808cm) .. (7.3241cm,7.1840cm)
      .. controls (7.3088cm,7.2095cm) and (7.2927cm,7.2344cm) .. (7.2758cm,7.2589cm)
      .. controls (7.1185cm,7.0042cm) and (6.9077cm,6.7725cm) .. (6.7103cm,6.5520cm)
      .. controls (6.2863cm,6.0784cm) and (5.8504cm,5.4630cm) .. (5.2234cm,5.3577cm)
      .. controls (5.2015cm,5.3540cm) and (5.1793cm,5.3512cm) .. (5.1568cm,5.3494cm)
      .. controls (5.1568cm,5.4477cm) and (5.1328cm,5.5339cm) .. (5.0868cm,5.6053cm)
      .. controls (5.0263cm,5.6991cm) and (4.9335cm,5.7633cm) .. (4.8261cm,5.8134cm)
      .. controls (4.6380cm,5.9013cm) and (4.3976cm,5.9522cm) .. (4.1410cm,6.0262cm)
      .. controls (4.1117cm,6.1200cm) and (4.0931cm,6.2190cm) .. (4.0837cm,6.3193cm)
      .. controls (4.0951cm,6.3158cm) and (4.1067cm,6.3125cm) .. (4.1183cm,6.3093cm)
      .. controls (4.1344cm,6.3067cm) and (4.1509cm,6.3088cm) .. (4.1657cm,6.3154cm)
      .. controls (4.1765cm,6.3030cm) and (4.1907cm,6.2941cm) .. (4.2066cm,6.2898cm)
      .. controls (4.2548cm,6.2816cm) and (4.3050cm,6.2774cm) .. (4.3565cm,6.2803cm)
      .. controls (4.3737cm,6.2827cm) and (4.3898cm,6.2904cm) .. (4.4023cm,6.3024cm)
      .. controls (4.4181cm,6.2945cm) and (4.4359cm,6.2918cm) .. (4.4533cm,6.2948cm)
      .. controls (4.5030cm,6.3071cm) and (4.5506cm,6.3278cm) .. (4.5936cm,6.3558cm)
      .. controls (4.5938cm,6.3559cm) and (4.5939cm,6.3560cm) .. (4.5941cm,6.3561cm)
      -- (4.5989cm,6.3593cm)
      .. controls (4.6131cm,6.3702cm) and (4.6234cm,6.3854cm) .. (4.6283cm,6.4027cm)
      .. controls (4.6455cm,6.4041cm) and (4.6619cm,6.4109cm) .. (4.6751cm,6.4221cm)
      .. controls (4.7118cm,6.4585cm) and (4.7422cm,6.4990cm) .. (4.7681cm,6.5406cm)
      .. controls (4.7755cm,6.5553cm) and (4.7783cm,6.5720cm) .. (4.7761cm,6.5883cm)
      .. controls (4.7909cm,6.5950cm) and (4.8035cm,6.6061cm) .. (4.8121cm,6.6199cm)
      .. controls (4.8332cm,6.6628cm) and (4.8511cm,6.7065cm) .. (4.8667cm,6.7502cm)
      .. controls (4.8704cm,6.7656cm) and (4.8696cm,6.7818cm) .. (4.8644cm,6.7967cm)
      .. controls (4.8774cm,6.8057cm) and (4.8876cm,6.8181cm) .. (4.8938cm,6.8326cm)
      .. controls (4.9070cm,6.8767cm) and (4.9186cm,6.9210cm) .. (4.9289cm,6.9652cm)
      .. controls (4.9308cm,6.9807cm) and (4.9282cm,6.9964cm) .. (4.9215cm,7.0104cm)
      .. controls (4.9334cm,7.0204cm) and (4.9422cm,7.0335cm) .. (4.9470cm,7.0482cm)
      .. controls (4.9559cm,7.0926cm) and (4.9639cm,7.1370cm) .. (4.9711cm,7.1813cm)
      .. controls (4.9718cm,7.1967cm) and (4.9682cm,7.2120cm) .. (4.9607cm,7.2254cm)
      .. controls (4.9719cm,7.2360cm) and (4.9799cm,7.2495cm) .. (4.9837cm,7.2644cm)
      .. controls (4.9900cm,7.3087cm) and (4.9957cm,7.3531cm) .. (5.0008cm,7.3975cm)
      .. controls (5.0008cm,7.4129cm) and (4.9965cm,7.4279cm) .. (4.9884cm,7.4409cm)
      .. controls (4.9991cm,7.4519cm) and (5.0065cm,7.4656cm) .. (5.0098cm,7.4806cm)
      .. controls (5.0144cm,7.5249cm) and (5.0185cm,7.5693cm) .. (5.0222cm,7.6136cm)
      .. controls (5.0216cm,7.6289cm) and (5.0169cm,7.6437cm) .. (5.0085cm,7.6564cm)
      .. controls (5.0188cm,7.6677cm) and (5.0258cm,7.6816cm) .. (5.0287cm,7.6966cm)
      .. controls (5.0319cm,7.7397cm) and (5.0347cm,7.7829cm) .. (5.0373cm,7.8261cm)
      -- cycle}
\def\WcurveP{
      (6.7362cm,6.4569cm)
      .. controls (6.7196cm,6.4381cm) and (6.7030cm,6.4192cm) .. (6.6865cm,6.4002cm)
      .. controls (6.6753cm,6.3901cm) and (6.6615cm,6.3832cm) .. (6.6466cm,6.3804cm)
      .. controls (6.6459cm,6.3652cm) and (6.6411cm,6.3506cm) .. (6.6326cm,6.3380cm)
      .. controls (6.6040cm,6.3049cm) and (6.5754cm,6.2715cm) .. (6.5465cm,6.2381cm)
      .. controls (6.5353cm,6.2278cm) and (6.5215cm,6.2209cm) .. (6.5066cm,6.2180cm)
      .. controls (6.5059cm,6.2028cm) and (6.5010cm,6.1881cm) .. (6.4924cm,6.1755cm)
      .. controls (6.4635cm,6.1421cm) and (6.4343cm,6.1087cm) .. (6.4048cm,6.0755cm)
      .. controls (6.3934cm,6.0653cm) and (6.3794cm,6.0585cm) .. (6.3643cm,6.0559cm)
      .. controls (6.3633cm,6.0406cm) and (6.3580cm,6.0260cm) .. (6.3492cm,6.0135cm)
      .. controls (6.3193cm,5.9805cm) and (6.2890cm,5.9477cm) .. (6.2582cm,5.9153cm)
      .. controls (6.2464cm,5.9054cm) and (6.2320cm,5.8990cm) .. (6.2168cm,5.8968cm)
      .. controls (6.2152cm,5.8815cm) and (6.2093cm,5.8670cm) .. (6.1998cm,5.8548cm)
      .. controls (6.1683cm,5.8229cm) and (6.1362cm,5.7913cm) .. (6.1034cm,5.7603cm)
      .. controls (6.0910cm,5.7510cm) and (6.0762cm,5.7454cm) .. (6.0608cm,5.7441cm)
      .. controls (6.0582cm,5.7288cm) and (6.0514cm,5.7145cm) .. (6.0410cm,5.7029cm)
      .. controls (6.0073cm,5.6728cm) and (5.9727cm,5.6433cm) .. (5.9371cm,5.6147cm)
      .. controls (5.9239cm,5.6063cm) and (5.9087cm,5.6019cm) .. (5.8930cm,5.6018cm)
      .. controls (5.8891cm,5.5867cm) and (5.8809cm,5.5730cm) .. (5.8694cm,5.5623cm)
      .. controls (5.8327cm,5.5350cm) and (5.7949cm,5.5088cm) .. (5.7561cm,5.4839cm)
      .. controls (5.7419cm,5.4769cm) and (5.7260cm,5.4741cm) .. (5.7104cm,5.4758cm)
      .. controls (5.7046cm,5.4611cm) and (5.6947cm,5.4484cm) .. (5.6819cm,5.4391cm)
      .. controls (5.6417cm,5.4162cm) and (5.6002cm,5.3948cm) .. (5.5577cm,5.3755cm)
      .. controls (5.5426cm,5.3705cm) and (5.5263cm,5.3700cm) .. (5.5109cm,5.3740cm)
      .. controls (5.5029cm,5.3602cm) and (5.4911cm,5.3490cm) .. (5.4768cm,5.3418cm)
      .. controls (5.4330cm,5.3251cm) and (5.3882cm,5.3107cm) .. (5.3425cm,5.2989cm)
      .. controls (5.3266cm,5.2964cm) and (5.3104cm,5.2987cm) .. (5.2958cm,5.3054cm)
      .. controls (5.2854cm,5.2932cm) and (5.2718cm,5.2843cm) .. (5.2565cm,5.2798cm)
      .. controls (5.2260cm,5.2741cm) and (5.1950cm,5.2698cm) .. (5.1637cm,5.2671cm)
      .. controls (5.1597cm,5.2668cm) and (5.1557cm,5.2668cm) .. (5.1516cm,5.2670cm)
      .. controls (5.1511cm,5.2623cm) and (5.1504cm,5.2576cm) .. (5.1497cm,5.2529cm)
      .. controls (5.0904cm,4.8378cm) and (4.7289cm,4.5247cm) .. (4.2745cm,4.3023cm)
      .. controls (4.3084cm,4.2532cm) and (4.3484cm,4.2124cm) .. (4.4032cm,4.1922cm)
      .. controls (4.5226cm,4.1481cm) and (4.6663cm,4.2066cm) .. (4.7773cm,4.2689cm)
      .. controls (4.8918cm,4.3331cm) and (4.9677cm,4.4513cm) .. (5.0459cm,4.5567cm)
      .. controls (5.1143cm,4.6487cm) and (5.1652cm,4.7526cm) .. (5.2186cm,4.8541cm)
      .. controls (5.2499cm,4.9136cm) and (5.2662cm,4.9814cm) .. (5.3049cm,5.0363cm)
      .. controls (5.3440cm,5.0918cm) and (5.3942cm,5.1400cm) .. (5.4488cm,5.1802cm)
      .. controls (5.5652cm,5.2659cm) and (5.6994cm,5.3255cm) .. (5.8326cm,5.3817cm)
      .. controls (5.8832cm,5.4030cm) and (5.9425cm,5.4040cm) .. (5.9894cm,5.4328cm)
      .. controls (6.0482cm,5.4688cm) and (6.0899cm,5.5273cm) .. (6.1356cm,5.5789cm)
      .. controls (6.2208cm,5.6748cm) and (6.2885cm,5.7853cm) .. (6.3734cm,5.8816cm)
      .. controls (6.4251cm,5.9403cm) and (6.4829cm,5.9933cm) .. (6.5382cm,6.0486cm)
      .. controls (6.5947cm,6.1051cm) and (6.6735cm,6.1452cm) .. (6.7087cm,6.2169cm)
      .. controls (6.7399cm,6.2803cm) and (6.7300cm,6.3568cm) .. (6.7343cm,6.4273cm)
      .. controls (6.7349cm,6.4372cm) and (6.7356cm,6.4471cm) .. (6.7362cm,6.4569cm)
      -- cycle}
\def\VcurveQ{
      (7.2140cm,6.6480cm)
      .. controls (6.8050cm,6.7094cm) and (6.7658cm,7.3436cm) .. (6.5616cm,7.7032cm)
      .. controls (6.4246cm,7.9445cm) and (6.2399cm,8.1714cm) .. (6.1779cm,8.4419cm)
      .. controls (6.1271cm,8.6632cm) and (6.1338cm,8.9048cm) .. (6.1971cm,9.1230cm)
      .. controls (6.2407cm,9.2731cm) and (6.3293cm,9.4126cm) .. (6.4369cm,9.5259cm)
      .. controls (6.6513cm,9.7515cm) and (6.9166cm,9.9518cm) .. (7.2140cm,10.0439cm)
      .. controls (7.4492cm,10.1168cm) and (7.7077cm,10.0791cm) .. (7.9526cm,10.0535cm)
      .. controls (8.1841cm,10.0293cm) and (8.4223cm,9.9973cm) .. (8.6337cm,9.9000cm)
      .. controls (8.8475cm,9.8016cm) and (9.0722cm,9.6757cm) .. (9.1997cm,9.4779cm)
      .. controls (9.3132cm,9.3018cm) and (9.3412cm,9.0733cm) .. (9.3340cm,8.8640cm)
      .. controls (9.3238cm,8.5676cm) and (9.2104cm,8.2786cm) .. (9.0846cm,8.0102cm)
      .. controls (8.9995cm,7.8287cm) and (8.8861cm,7.6574cm) .. (8.7488cm,7.5113cm)
      .. controls (8.5943cm,7.3468cm) and (8.4075cm,7.2111cm) .. (8.2116cm,7.0988cm)
      .. controls (8.0349cm,6.9975cm) and (7.8335cm,6.9474cm) .. (7.6456cm,6.8686cm)
      .. controls (7.5268cm,6.8187cm) and (7.3997cm,6.7840cm) .. (7.2907cm,6.7151cm)
      .. controls (7.2620cm,6.6970cm) and (7.2476cm,6.6429cm) .. (7.2140cm,6.6480cm)
      -- cycle}
\def\OcurveQ{
      (8.3061cm,10.0030cm)
      .. controls (8.2863cm,9.9559cm) and (8.2675cm,9.9078cm) .. (8.2500cm,9.8588cm)
      .. controls (7.8341cm,8.6941cm) and (8.6735cm,8.4975cm) .. (7.3425cm,8.4975cm)
      .. controls (6.9648cm,8.4975cm) and (6.5488cm,8.5133cm) .. (6.1561cm,8.5626cm)
      .. controls (6.1600cm,8.5339cm) and (6.1647cm,8.5054cm) .. (6.1703cm,8.4772cm)
      .. controls (6.5609cm,8.4297cm) and (6.9702cm,8.4150cm) .. (7.3425cm,8.4150cm)
      .. controls (7.3962cm,8.4150cm) and (7.4464cm,8.4152cm) .. (7.4935cm,8.4158cm)
      .. controls (7.5475cm,8.2157cm) and (7.5373cm,7.9865cm) .. (7.4970cm,7.7895cm)
      .. controls (7.4221cm,7.4244cm) and (7.1935cm,7.1082cm) .. (6.9445cm,6.8171cm)
      .. controls (7.0130cm,6.7280cm) and (7.0988cm,6.6653cm) .. (7.2139cm,6.6480cm)
      .. controls (7.2476cm,6.6429cm) and (7.2620cm,6.6970cm) .. (7.2907cm,6.7151cm)
      .. controls (7.3997cm,6.7840cm) and (7.5268cm,6.8187cm) .. (7.6456cm,6.8686cm)
      .. controls (7.8334cm,6.9474cm) and (8.0349cm,6.9975cm) .. (8.2116cm,7.0988cm)
      .. controls (8.3842cm,7.1978cm) and (8.5498cm,7.3149cm) .. (8.6924cm,7.4539cm)
      .. controls (8.5844cm,7.4132cm) and (8.4755cm,7.3746cm) .. (8.3747cm,7.3291cm)
      .. controls (7.9903cm,7.1553cm) and (7.5830cm,7.0375cm) .. (7.1852cm,6.8974cm)
      .. controls (7.1459cm,6.8836cm) and (7.1072cm,6.8659cm) .. (7.0685cm,6.8480cm)
      .. controls (7.0700cm,6.8540cm) and (7.0709cm,6.8601cm) .. (7.0711cm,6.8663cm)
      .. controls (7.0861cm,6.8697cm) and (7.0998cm,6.8772cm) .. (7.1108cm,6.8880cm)
      .. controls (7.1389cm,6.9228cm) and (7.1666cm,6.9582cm) .. (7.1937cm,6.9942cm)
      .. controls (7.2015cm,7.0075cm) and (7.2055cm,7.0228cm) .. (7.2051cm,7.0382cm)
      .. controls (7.2200cm,7.0424cm) and (7.2334cm,7.0508cm) .. (7.2438cm,7.0623cm)
      .. controls (7.2700cm,7.0990cm) and (7.2956cm,7.1365cm) .. (7.3202cm,7.1747cm)
      .. controls (7.3239cm,7.1821cm) and (7.3264cm,7.1900cm) .. (7.3277cm,7.1982cm)
      .. controls (7.3480cm,7.1811cm) and (7.3754cm,7.1748cm) .. (7.4012cm,7.1813cm)
      .. controls (7.4349cm,7.1899cm) and (7.4624cm,7.2052cm) .. (7.4852cm,7.2206cm)
      .. controls (7.4853cm,7.2207cm) and (7.4853cm,7.2207cm) .. (7.4854cm,7.2207cm)
      .. controls (7.5089cm,7.2366cm) and (7.5292cm,7.2541cm) .. (7.5475cm,7.2713cm)
      .. controls (7.5583cm,7.2837cm) and (7.5652cm,7.2991cm) .. (7.5673cm,7.3154cm)
      .. controls (7.5830cm,7.3179cm) and (7.5976cm,7.3249cm) .. (7.6094cm,7.3355cm)
      .. controls (7.6401cm,7.3695cm) and (7.6685cm,7.4032cm) .. (7.6968cm,7.4346cm)
      .. controls (7.7050cm,7.4465cm) and (7.7099cm,7.4604cm) .. (7.7110cm,7.4749cm)
      .. controls (7.7249cm,7.4766cm) and (7.7382cm,7.4818cm) .. (7.7496cm,7.4900cm)
      .. controls (7.7731cm,7.5126cm) and (7.7958cm,7.5315cm) .. (7.8182cm,7.5445cm)
      .. controls (7.8183cm,7.5445cm) and (7.8183cm,7.5445cm) .. (7.8183cm,7.5446cm)
      .. controls (7.8222cm,7.5468cm) and (7.8282cm,7.5499cm) .. (7.8360cm,7.5539cm)
      .. controls (7.8481cm,7.5622cm) and (7.8578cm,7.5736cm) .. (7.8640cm,7.5869cm)
      .. controls (7.8784cm,7.5837cm) and (7.8935cm,7.5844cm) .. (7.9075cm,7.5890cm)
      .. controls (7.9461cm,7.6072cm) and (7.9852cm,7.6245cm) .. (8.0247cm,7.6409cm)
      .. controls (8.0376cm,7.6483cm) and (8.0483cm,7.6590cm) .. (8.0556cm,7.6719cm)
      .. controls (8.0698cm,7.6677cm) and (8.0849cm,7.6673cm) .. (8.0993cm,7.6709cm)
      .. controls (8.1394cm,7.6864cm) and (8.1799cm,7.7012cm) .. (8.2206cm,7.7154cm)
      .. controls (8.2340cm,7.7220cm) and (8.2453cm,7.7321cm) .. (8.2534cm,7.7447cm)
      .. controls (8.2675cm,7.7396cm) and (8.2827cm,7.7385cm) .. (8.2974cm,7.7414cm)
      .. controls (8.3385cm,7.7549cm) and (8.3798cm,7.7678cm) .. (8.4214cm,7.7804cm)
      .. controls (8.4352cm,7.7864cm) and (8.4470cm,7.7962cm) .. (8.4557cm,7.8085cm)
      .. controls (8.4696cm,7.8029cm) and (8.4848cm,7.8012cm) .. (8.4996cm,7.8036cm)
      .. controls (8.5221cm,7.8101cm) and (8.5441cm,7.8165cm) .. (8.5659cm,7.8225cm)
      .. controls (8.5845cm,7.8275cm) and (8.6032cm,7.8322cm) .. (8.6220cm,7.8363cm)
      .. controls (8.6357cm,7.8413cm) and (8.6478cm,7.8498cm) .. (8.6572cm,7.8610cm)
      .. controls (8.6701cm,7.8541cm) and (8.6847cm,7.8509cm) .. (8.6993cm,7.8516cm)
      .. controls (8.7409cm,7.8588cm) and (8.7832cm,7.8649cm) .. (8.8262cm,7.8704cm)
      .. controls (8.8408cm,7.8741cm) and (8.8541cm,7.8818cm) .. (8.8647cm,7.8925cm)
      .. controls (8.8776cm,7.8847cm) and (8.8924cm,7.8806cm) .. (8.9075cm,7.8806cm)
      .. controls (8.9467cm,7.8854cm) and (8.9863cm,7.8902cm) .. (9.0264cm,7.8957cm)
      .. controls (9.0427cm,7.9254cm) and (9.0582cm,7.9554cm) .. (9.0730cm,7.9858cm)
      .. controls (8.8924cm,7.9577cm) and (8.7060cm,7.9481cm) .. (8.5308cm,7.8984cm)
      .. controls (8.2764cm,7.8262cm) and (8.0221cm,7.7432cm) .. (7.7872cm,7.6216cm)
      .. controls (7.6386cm,7.5446cm) and (7.5086cm,7.2849cm) .. (7.3725cm,7.2594cm)
      .. controls (7.3932cm,7.2947cm) and (7.4131cm,7.3307cm) .. (7.4318cm,7.3673cm)
      .. controls (7.4374cm,7.3820cm) and (7.4387cm,7.3980cm) .. (7.4355cm,7.4134cm)
      .. controls (7.4496cm,7.4205cm) and (7.4613cm,7.4315cm) .. (7.4694cm,7.4450cm)
      .. controls (7.4885cm,7.4871cm) and (7.5060cm,7.5299cm) .. (7.5216cm,7.5737cm)
      .. controls (7.5254cm,7.5891cm) and (7.5246cm,7.6053cm) .. (7.5194cm,7.6202cm)
      .. controls (7.5324cm,7.6292cm) and (7.5426cm,7.6419cm) .. (7.5487cm,7.6565cm)
      .. controls (7.5619cm,7.7013cm) and (7.5729cm,7.7468cm) .. (7.5817cm,7.7926cm)
      .. controls (7.5829cm,7.8082cm) and (7.5797cm,7.8240cm) .. (7.5723cm,7.8379cm)
      .. controls (7.5839cm,7.8486cm) and (7.5921cm,7.8625cm) .. (7.5960cm,7.8778cm)
      .. controls (7.5970cm,7.8849cm) and (7.5980cm,7.8920cm) .. (7.5989cm,7.8991cm)
      .. controls (7.6901cm,7.9208cm) and (7.7881cm,7.9336cm) .. (7.8686cm,7.9743cm)
      .. controls (8.0359cm,8.0588cm) and (8.3357cm,8.0899cm) .. (8.3421cm,8.2771cm)
      .. controls (8.3459cm,8.3878cm) and (8.1603cm,8.4041cm) .. (8.0752cm,8.4749cm)
      .. controls (8.0705cm,8.4788cm) and (8.0657cm,8.4826cm) .. (8.0609cm,8.4864cm)
      .. controls (8.1069cm,8.5073cm) and (8.1448cm,8.5356cm) .. (8.1718cm,8.5728cm)
      .. controls (8.2077cm,8.6225cm) and (8.2193cm,8.6806cm) .. (8.2218cm,8.7378cm)
      .. controls (8.2231cm,8.7657cm) and (8.2226cm,8.7947cm) .. (8.2211cm,8.8251cm)
      .. controls (8.2267cm,8.8167cm) and (8.2324cm,8.8086cm) .. (8.2382cm,8.8009cm)
      .. controls (8.3245cm,8.6858cm) and (8.3448cm,8.5155cm) .. (8.4619cm,8.4319cm)
      .. controls (8.5608cm,8.3612cm) and (8.6968cm,8.3490cm) .. (8.8183cm,8.3542cm)
      .. controls (8.9807cm,8.3611cm) and (9.1284cm,8.4705cm) .. (9.2818cm,8.5269cm)
      .. controls (9.2888cm,8.5535cm) and (9.2953cm,8.5802cm) .. (9.3010cm,8.6071cm)
      .. controls (9.2878cm,8.6104cm) and (9.2739cm,8.6103cm) .. (9.2607cm,8.6069cm)
      .. controls (9.2147cm,8.5905cm) and (9.1720cm,8.5708cm) .. (9.1315cm,8.5513cm)
      .. controls (9.1185cm,8.5431cm) and (9.1081cm,8.5314cm) .. (9.1014cm,8.5176cm)
      .. controls (9.0867cm,8.5208cm) and (9.0714cm,8.5199cm) .. (9.0571cm,8.5151cm)
      .. controls (9.0184cm,8.4963cm) and (8.9808cm,8.4789cm) .. (8.9438cm,8.4653cm)
      .. controls (8.9318cm,8.4588cm) and (8.9216cm,8.4494cm) .. (8.9141cm,8.4380cm)
      .. controls (8.9019cm,8.4434cm) and (8.8886cm,8.4457cm) .. (8.8753cm,8.4448cm)
      .. controls (8.8548cm,8.4403cm) and (8.8345cm,8.4374cm) .. (8.8148cm,8.4366cm)
      .. controls (8.8002cm,8.4360cm) and (8.7857cm,8.4356cm) .. (8.7715cm,8.4356cm)
      .. controls (8.6776cm,8.5127cm) and (8.5489cm,8.5539cm) .. (8.4245cm,8.6016cm)
      .. controls (8.4242cm,8.6088cm) and (8.4230cm,8.6160cm) .. (8.4209cm,8.6229cm)
      .. controls (8.4036cm,8.6598cm) and (8.3872cm,8.7008cm) .. (8.3667cm,8.7437cm)
      .. controls (8.3582cm,8.7579cm) and (8.3457cm,8.7692cm) .. (8.3308cm,8.7762cm)
      .. controls (8.3329cm,8.7930cm) and (8.3298cm,8.8101cm) .. (8.3219cm,8.8251cm)
      .. controls (8.3143cm,8.8369cm) and (8.3070cm,8.8467cm) .. (8.3006cm,8.8553cm)
      -- (8.3001cm,8.8560cm)
      .. controls (8.2966cm,8.8609cm) and (8.2930cm,8.8659cm) .. (8.2895cm,8.8711cm)
      .. controls (8.2868cm,8.8732cm) and (8.2840cm,8.8751cm) .. (8.2810cm,8.8768cm)
      .. controls (8.2736cm,8.8840cm) and (8.2650cm,8.8897cm) .. (8.2556cm,8.8937cm)
      .. controls (8.2467cm,8.8989cm) and (8.2370cm,8.9024cm) .. (8.2269cm,8.9040cm)
      .. controls (8.2238cm,8.9054cm) and (8.2205cm,8.9065cm) .. (8.2173cm,8.9075cm)
      .. controls (8.2167cm,8.9073cm) and (8.2162cm,8.9071cm) .. (8.2157cm,8.9070cm)
      .. controls (8.1997cm,9.1165cm) and (8.1719cm,9.3948cm) .. (8.3277cm,9.8310cm)
      .. controls (8.3463cm,9.8832cm) and (8.3665cm,9.9344cm) .. (8.3880cm,9.9845cm)
      .. controls (8.3609cm,9.9913cm) and (8.3336cm,9.9974cm) .. (8.3061cm,10.0030cm)
      -- cycle
    }
\def\WcurveQ{
      (7.9979cm,8.4634cm)
      .. controls (7.9399cm,8.4465cm) and (7.8706cm,8.4352cm) .. (7.7850cm,8.4278cm)
      .. controls (7.7875cm,8.3750cm) and (7.7857cm,8.3210cm) .. (7.7895cm,8.2692cm)
      .. controls (7.7953cm,8.1919cm) and (7.8048cm,8.1139cm) .. (7.8056cm,8.0363cm)
      .. controls (7.8133cm,8.0394cm) and (7.8208cm,8.0427cm) .. (7.8280cm,8.0462cm)
      .. controls (7.8557cm,8.0603cm) and (7.8833cm,8.0718cm) .. (7.9103cm,8.0821cm)
      .. controls (7.9256cm,8.0861cm) and (7.9416cm,8.0856cm) .. (7.9566cm,8.0807cm)
      .. controls (7.9649cm,8.0937cm) and (7.9767cm,8.1041cm) .. (7.9906cm,8.1107cm)
      .. controls (8.0327cm,8.1251cm) and (8.0731cm,8.1386cm) .. (8.1109cm,8.1538cm)
      .. controls (8.1245cm,8.1571cm) and (8.1387cm,8.1569cm) .. (8.1522cm,8.1533cm)
      .. controls (8.1579cm,8.1655cm) and (8.1665cm,8.1761cm) .. (8.1773cm,8.1842cm)
      .. controls (8.1908cm,8.1915cm) and (8.2031cm,8.1991cm) .. (8.2139cm,8.2071cm)
      .. controls (8.2289cm,8.2183cm) and (8.2403cm,8.2299cm) .. (8.2474cm,8.2408cm)
      .. controls (8.2535cm,8.2464cm) and (8.2603cm,8.2511cm) .. (8.2677cm,8.2546cm)
      .. controls (8.2638cm,8.2622cm) and (8.2611cm,8.2703cm) .. (8.2596cm,8.2787cm)
      .. controls (8.2597cm,8.2802cm) and (8.2596cm,8.2811cm) .. (8.2596cm,8.2814cm)
      -- (8.2596cm,8.2814cm)
      -- (8.2596cm,8.2814cm)
      .. controls (8.2594cm,8.2817cm) and (8.2589cm,8.2827cm) .. (8.2579cm,8.2840cm)
      .. controls (8.2578cm,8.2840cm) and (8.2578cm,8.2840cm) .. (8.2578cm,8.2841cm)
      .. controls (8.2537cm,8.2889cm) and (8.2447cm,8.2961cm) .. (8.2307cm,8.3040cm)
      .. controls (8.2206cm,8.3122cm) and (8.2125cm,8.3226cm) .. (8.2072cm,8.3345cm)
      .. controls (8.1933cm,8.3309cm) and (8.1787cm,8.3310cm) .. (8.1648cm,8.3349cm)
      .. controls (8.1486cm,8.3417cm) and (8.1313cm,8.3490cm) .. (8.1134cm,8.3572cm)
      .. controls (8.1134cm,8.3572cm) and (8.1133cm,8.3572cm) .. (8.1132cm,8.3573cm)
      .. controls (8.0877cm,8.3691cm) and (8.0585cm,8.3834cm) .. (8.0296cm,8.4057cm)
      .. controls (8.0115cm,8.4197cm) and (8.0000cm,8.4406cm) .. (7.9979cm,8.4634cm)
      -- cycle}
\def\VcurveR{
      (2.7724cm,2.0241cm)
      .. controls (2.4963cm,2.1780cm) and (2.1642cm,2.2377cm) .. (1.9186cm,2.4366cm)
      .. controls (1.6955cm,2.6174cm) and (1.5066cm,2.8549cm) .. (1.3910cm,3.1177cm)
      .. controls (1.2081cm,3.5335cm) and (0.9632cm,4.0518cm) .. (1.1608cm,4.4608cm)
      .. controls (1.2274cm,4.5986cm) and (1.4130cm,4.6543cm) .. (1.5637cm,4.6814cm)
      .. controls (1.7163cm,4.7089cm) and (1.8734cm,4.6508cm) .. (2.0241cm,4.6142cm)
      .. controls (2.1293cm,4.5887cm) and (2.2319cm,4.5519cm) .. (2.3311cm,4.5087cm)
      .. controls (2.3809cm,4.4870cm) and (2.4333cm,4.4669cm) .. (2.4750cm,4.4320cm)
      .. controls (2.5780cm,4.3458cm) and (2.6336cm,4.2144cm) .. (2.7244cm,4.1154cm)
      .. controls (2.8223cm,4.0087cm) and (2.9604cm,3.9383cm) .. (3.0410cm,3.8180cm)
      .. controls (3.1210cm,3.6986cm) and (3.1273cm,3.5422cm) .. (3.1945cm,3.4151cm)
      .. controls (3.2729cm,3.2669cm) and (3.3932cm,3.1447cm) .. (3.4823cm,3.0026cm)
      .. controls (3.5796cm,2.8473cm) and (3.6768cm,2.6906cm) .. (3.7509cm,2.5230cm)
      .. controls (3.8040cm,2.4027cm) and (3.9212cm,2.2721cm) .. (3.8756cm,2.1488cm)
      .. controls (3.8497cm,2.0789cm) and (3.7512cm,2.0655cm) .. (3.6837cm,2.0337cm)
      .. controls (3.5794cm,1.9846cm) and (3.4717cm,1.9345cm) .. (3.3576cm,1.9186cm)
      .. controls (3.2560cm,1.9045cm) and (3.1527cm,1.9289cm) .. (3.0506cm,1.9378cm)
      .. controls (2.9929cm,1.9428cm) and (2.9325cm,1.9377cm) .. (2.8779cm,1.9570cm)
      .. controls (2.8386cm,1.9708cm) and (2.8088cm,2.0038cm) .. (2.7724cm,2.0241cm)
      -- cycle}
\def\OcurveR{
      (1.6304cm,4.6883cm)
      .. controls (1.6081cm,4.6876cm) and (1.5858cm,4.6854cm) .. (1.5637cm,4.6814cm)
      .. controls (1.4130cm,4.6543cm) and (1.2274cm,4.5986cm) .. (1.1608cm,4.4608cm)
      .. controls (0.9632cm,4.0518cm) and (1.2081cm,3.5335cm) .. (1.3910cm,3.1177cm)
      .. controls (1.5066cm,2.8549cm) and (1.6955cm,2.6174cm) .. (1.9186cm,2.4366cm)
      .. controls (2.1642cm,2.2377cm) and (2.4963cm,2.1780cm) .. (2.7724cm,2.0241cm)
      .. controls (2.8088cm,2.0038cm) and (2.8386cm,1.9708cm) .. (2.8779cm,1.9570cm)
      .. controls (2.9325cm,1.9378cm) and (2.9929cm,1.9428cm) .. (3.0506cm,1.9378cm)
      .. controls (3.1527cm,1.9289cm) and (3.2560cm,1.9045cm) .. (3.3576cm,1.9186cm)
      .. controls (3.4717cm,1.9345cm) and (3.5794cm,1.9846cm) .. (3.6837cm,2.0337cm)
      .. controls (3.7512cm,2.0655cm) and (3.8497cm,2.0789cm) .. (3.8756cm,2.1488cm)
      .. controls (3.9124cm,2.2485cm) and (3.8429cm,2.3530cm) .. (3.7868cm,2.4529cm)
      .. controls (3.6404cm,2.3829cm) and (3.4896cm,2.3403cm) .. (3.3576cm,2.3407cm)
      .. controls (2.9142cm,2.3423cm) and (2.1648cm,3.1270cm) .. (2.1296cm,3.4247cm)
      .. controls (2.0945cm,3.7225cm) and (2.8976cm,3.2268cm) .. (2.6541cm,3.8773cm)
      .. controls (2.6522cm,3.8826cm) and (2.6502cm,3.8879cm) .. (2.6484cm,3.8931cm)
      .. controls (2.7456cm,3.8980cm) and (2.8467cm,3.9070cm) .. (2.9501cm,3.9201cm)
      .. controls (2.9222cm,3.9455cm) and (2.8924cm,3.9693cm) .. (2.8626cm,3.9931cm)
      .. controls (2.7292cm,3.9787cm) and (2.6009cm,3.9713cm) .. (2.4817cm,3.9713cm)
      .. controls (1.8523cm,3.9713cm) and (2.0061cm,4.1755cm) .. (2.2154cm,4.5554cm)
      .. controls (2.1890cm,4.5651cm) and (2.1623cm,4.5743cm) .. (2.1354cm,4.5829cm)
      .. controls (2.0872cm,4.4953cm) and (2.0416cm,4.4151cm) .. (2.0070cm,4.3420cm)
      .. controls (1.9793cm,4.2832cm) and (1.9577cm,4.2283cm) .. (1.9516cm,4.1704cm)
      .. controls (1.9455cm,4.1124cm) and (1.9610cm,4.0463cm) .. (2.0052cm,3.9998cm)
      .. controls (2.0679cm,3.9340cm) and (2.1587cm,3.9057cm) .. (2.2931cm,3.8948cm)
      .. controls (2.2961cm,3.8361cm) and (2.3152cm,3.7788cm) .. (2.3311cm,3.7221cm)
      .. controls (2.3418cm,3.6838cm) and (2.3529cm,3.6453cm) .. (2.3671cm,3.6082cm)
      .. controls (2.3613cm,3.6087cm) and (2.3555cm,3.6091cm) .. (2.3496cm,3.6096cm)
      .. controls (2.3339cm,3.6090cm) and (2.3187cm,3.6040cm) .. (2.3057cm,3.5951cm)
      .. controls (2.2928cm,3.6057cm) and (2.2768cm,3.6120cm) .. (2.2601cm,3.6133cm)
      .. controls (2.2338cm,3.6130cm) and (2.2028cm,3.6117cm) .. (2.1690cm,3.6023cm)
      .. controls (2.1689cm,3.6023cm) and (2.1688cm,3.6023cm) .. (2.1687cm,3.6023cm)
      .. controls (2.1457cm,3.5958cm) and (2.1182cm,3.5848cm) .. (2.0934cm,3.5611cm)
      .. controls (2.0934cm,3.5610cm) and (2.0934cm,3.5610cm) .. (2.0933cm,3.5610cm)
      .. controls (2.0856cm,3.5536cm) and (2.0782cm,3.5450cm) .. (2.0717cm,3.5351cm)
      .. controls (2.0589cm,3.5120cm) and (2.0579cm,3.4841cm) .. (2.0690cm,3.4601cm)
      .. controls (2.0539cm,3.4420cm) and (2.0472cm,3.4182cm) .. (2.0508cm,3.3949cm)
      .. controls (2.0568cm,3.3625cm) and (2.0668cm,3.3330cm) .. (2.0778cm,3.3060cm)
      .. controls (2.0345cm,3.2977cm) and (1.9912cm,3.2903cm) .. (1.9474cm,3.2904cm)
      .. controls (1.8764cm,3.2905cm) and (1.7608cm,3.2525cm) .. (1.7363cm,3.3192cm)
      .. controls (1.7215cm,3.3596cm) and (1.8251cm,3.3722cm) .. (1.8227cm,3.4151cm)
      .. controls (1.8205cm,3.4536cm) and (1.7526cm,3.4570cm) .. (1.7363cm,3.4919cm)
      .. controls (1.6890cm,3.5933cm) and (1.7155cm,3.7162cm) .. (1.7267cm,3.8276cm)
      .. controls (1.7366cm,3.9256cm) and (1.7661cm,4.0209cm) .. (1.7939cm,4.1154cm)
      .. controls (1.8073cm,4.1610cm) and (1.8347cm,4.2027cm) .. (1.8418cm,4.2497cm)
      .. controls (1.8625cm,4.3860cm) and (1.8570cm,4.5276cm) .. (1.8320cm,4.6637cm)
      .. controls (1.7649cm,4.6793cm) and (1.6974cm,4.6904cm) .. (1.6304cm,4.6883cm)
      -- cycle}
\def\WcurveR{
      (1.6270cm,3.6554cm)
      .. controls (1.6249cm,3.6521cm) and (1.6230cm,3.6488cm) .. (1.6212cm,3.6453cm)
      .. controls (1.5393cm,3.4869cm) and (1.6491cm,3.2705cm) .. (1.7555cm,3.1273cm)
      .. controls (1.8180cm,3.0433cm) and (1.9199cm,2.9745cm) .. (2.0241cm,2.9642cm)
      .. controls (2.0614cm,2.9606cm) and (2.0923cm,3.0004cm) .. (2.1297cm,3.0026cm)
      .. controls (2.1911cm,3.0063cm) and (2.2504cm,2.9710cm) .. (2.3098cm,2.9491cm)
      .. controls (2.2990cm,2.9621cm) and (2.2882cm,2.9752cm) .. (2.2776cm,2.9885cm)
      .. controls (2.2692cm,3.0017cm) and (2.2648cm,3.0170cm) .. (2.2648cm,3.0326cm)
      .. controls (2.2496cm,3.0367cm) and (2.2359cm,3.0450cm) .. (2.2253cm,3.0565cm)
      .. controls (2.1981cm,3.0934cm) and (2.1718cm,3.1317cm) .. (2.1474cm,3.1716cm)
      .. controls (2.1404cm,3.1861cm) and (2.1379cm,3.2023cm) .. (2.1400cm,3.2183cm)
      .. controls (2.1252cm,3.2248cm) and (2.1126cm,3.2356cm) .. (2.1038cm,3.2492cm)
      .. controls (2.1025cm,3.2517cm) and (2.1013cm,3.2543cm) .. (2.1000cm,3.2569cm)
      .. controls (2.0983cm,3.2562cm) and (2.0965cm,3.2555cm) .. (2.0948cm,3.2549cm)
      .. controls (2.0941cm,3.2549cm) and (2.0935cm,3.2549cm) .. (2.0929cm,3.2550cm)
      .. controls (2.0810cm,3.2342cm) and (2.0605cm,3.2197cm) .. (2.0370cm,3.2152cm)
      .. controls (2.0101cm,3.2111cm) and (1.9819cm,3.2082cm) .. (1.9523cm,3.2079cm)
      .. controls (1.9517cm,3.2079cm) and (1.9512cm,3.2079cm) .. (1.9506cm,3.2079cm)
      .. controls (1.9378cm,3.2081cm) and (1.9219cm,3.2065cm) .. (1.9029cm,3.2043cm)
      .. controls (1.8875cm,3.2042cm) and (1.8724cm,3.2085cm) .. (1.8593cm,3.2166cm)
      .. controls (1.8451cm,3.2047cm) and (1.8273cm,3.1979cm) .. (1.8088cm,3.1973cm)
      .. controls (1.7858cm,3.1980cm) and (1.7523cm,3.1998cm) .. (1.7168cm,3.2208cm)
      .. controls (1.6922cm,3.2353cm) and (1.6736cm,3.2568cm) .. (1.6623cm,3.2828cm)
      .. controls (1.6539cm,3.3013cm) and (1.6468cm,3.3282cm) .. (1.6581cm,3.3603cm)
      .. controls (1.6684cm,3.3900cm) and (1.6844cm,3.4037cm) .. (1.6962cm,3.4125cm)
      .. controls (1.6853cm,3.4216cm) and (1.6739cm,3.4337cm) .. (1.6644cm,3.4513cm)
      .. controls (1.6543cm,3.4704cm) and (1.6521cm,3.4928cm) .. (1.6583cm,3.5135cm)
      .. controls (1.6454cm,3.5247cm) and (1.6363cm,3.5395cm) .. (1.6322cm,3.5560cm)
      .. controls (1.6313cm,3.5620cm) and (1.6306cm,3.5674cm) .. (1.6300cm,3.5722cm)
      .. controls (1.6300cm,3.5723cm) and (1.6300cm,3.5723cm) .. (1.6300cm,3.5724cm)
      .. controls (1.6267cm,3.6010cm) and (1.6261cm,3.6287cm) .. (1.6270cm,3.6554cm)
      -- cycle
    }
\def\VcurveS{
      (3.2616cm,6.6959cm)
      .. controls (3.2081cm,6.7934cm) and (3.0237cm,6.7228cm) .. (2.9451cm,6.8015cm)
      .. controls (2.8736cm,6.8730cm) and (2.8475cm,6.9881cm) .. (2.8491cm,7.0892cm)
      .. controls (2.8517cm,7.2460cm) and (2.9045cm,7.4165cm) .. (3.0122cm,7.5305cm)
      .. controls (3.1056cm,7.6294cm) and (3.2538cm,7.6630cm) .. (3.3863cm,7.6936cm)
      .. controls (3.5298cm,7.7268cm) and (3.6954cm,7.7775cm) .. (3.8276cm,7.7128cm)
      .. controls (3.9368cm,7.6594cm) and (4.0001cm,7.5307cm) .. (4.0387cm,7.4154cm)
      .. controls (4.0742cm,7.3092cm) and (4.0792cm,7.1873cm) .. (4.0483cm,7.0797cm)
      .. controls (4.0196cm,6.9799cm) and (3.9684cm,6.8670cm) .. (3.8756cm,6.8206cm)
      .. controls (3.7725cm,6.7691cm) and (3.6455cm,6.8430cm) .. (3.5302cm,6.8398cm)
      .. controls (3.4723cm,6.8382cm) and (3.4060cm,6.8524cm) .. (3.3576cm,6.8206cm)
      .. controls (3.2929cm,6.7782cm) and (3.3142cm,6.5904cm) .. (3.2424cm,6.6192cm)
      .. controls (3.2180cm,6.6290cm) and (3.2743cm,6.6728cm) .. (3.2616cm,6.6959cm)
      -- cycle}
\def\OcurveS{
      (3.2770cm,7.6669cm)
      .. controls (3.2501cm,7.6596cm) and (3.2233cm,7.6516cm) .. (3.1971cm,7.6422cm)
      .. controls (3.1969cm,7.6402cm) and (3.1968cm,7.6382cm) .. (3.1967cm,7.6362cm)
      .. controls (3.1988cm,7.6122cm) and (3.2012cm,7.5881cm) .. (3.2040cm,7.5640cm)
      .. controls (3.1361cm,7.4712cm) and (3.0818cm,7.3730cm) .. (3.0602cm,7.2619cm)
      .. controls (3.0374cm,7.1451cm) and (3.0479cm,7.0252cm) .. (3.0767cm,6.9041cm)
      .. controls (3.0281cm,6.8747cm) and (2.9833cm,6.8414cm) .. (2.9418cm,6.8047cm)
      .. controls (2.9429cm,6.8036cm) and (2.9440cm,6.8025cm) .. (2.9451cm,6.8014cm)
      .. controls (2.9648cm,6.7817cm) and (2.9913cm,6.7714cm) .. (3.0206cm,6.7654cm)
      .. controls (3.1166cm,6.8437cm) and (3.2319cm,6.9022cm) .. (3.3716cm,6.9355cm)
      .. controls (3.3836cm,6.9103cm) and (3.3964cm,6.8854cm) .. (3.4100cm,6.8608cm)
      .. controls (3.4152cm,6.8532cm) and (3.4218cm,6.8465cm) .. (3.4293cm,6.8411cm)
      .. controls (3.4584cm,6.8428cm) and (3.4891cm,6.8398cm) .. (3.5182cm,6.8397cm)
      .. controls (3.3840cm,7.0523cm) and (3.3034cm,7.3309cm) .. (3.2770cm,7.6669cm)
      -- cycle}
\def\WcurveS{
      (3.1812cm,7.3677cm)
      .. controls (3.1676cm,7.3382cm) and (3.1564cm,7.3080cm) .. (3.1484cm,7.2776cm)
      .. controls (3.1430cm,7.2653cm) and (3.1348cm,7.2545cm) .. (3.1244cm,7.2461cm)
      .. controls (3.1310cm,7.2343cm) and (3.1347cm,7.2210cm) .. (3.1350cm,7.2075cm)
      .. controls (3.1302cm,7.1693cm) and (3.1292cm,7.1300cm) .. (3.1314cm,7.0905cm)
      .. controls (3.1302cm,7.0766cm) and (3.1255cm,7.0632cm) .. (3.1177cm,7.0515cm)
      .. controls (3.1200cm,7.0493cm) and (3.1220cm,7.0470cm) .. (3.1240cm,7.0446cm)
      .. controls (3.1537cm,7.0582cm) and (3.1840cm,7.0746cm) .. (3.2137cm,7.0797cm)
      .. controls (3.2450cm,7.0850cm) and (3.2771cm,7.0847cm) .. (3.3088cm,7.0880cm)
      .. controls (3.2958cm,7.1247cm) and (3.2841cm,7.1618cm) .. (3.2736cm,7.1991cm)
      .. controls (3.2710cm,7.2146cm) and (3.2729cm,7.2305cm) .. (3.2791cm,7.2450cm)
      .. controls (3.2667cm,7.2546cm) and (3.2574cm,7.2676cm) .. (3.2521cm,7.2823cm)
      .. controls (3.2455cm,7.3102cm) and (3.2395cm,7.3381cm) .. (3.2341cm,7.3660cm)
      .. controls (3.2166cm,7.3658cm) and (3.1988cm,7.3681cm) .. (3.1812cm,7.3677cm)
      -- cycle}
\def\VcurveT{
      (2.5326cm,7.9430cm)
      .. controls (2.4042cm,7.9521cm) and (2.2782cm,8.0247cm) .. (2.1872cm,8.1157cm)
      .. controls (2.1164cm,8.1865cm) and (2.0471cm,8.2844cm) .. (2.0529cm,8.3843cm)
      .. controls (2.0586cm,8.4835cm) and (2.1706cm,8.5454cm) .. (2.2160cm,8.6337cm)
      .. controls (2.2928cm,8.7832cm) and (2.3246cm,8.9527cm) .. (2.3983cm,9.1038cm)
      .. controls (2.4913cm,9.2945cm) and (2.5545cm,9.5234cm) .. (2.7244cm,9.6506cm)
      .. controls (2.8169cm,9.7198cm) and (2.9530cm,9.7801cm) .. (3.0602cm,9.7369cm)
      .. controls (3.3145cm,9.6344cm) and (3.4092cm,9.2981cm) .. (3.4919cm,9.0366cm)
      .. controls (3.5401cm,8.8839cm) and (3.5682cm,8.7099cm) .. (3.5206cm,8.5570cm)
      .. controls (3.4821cm,8.4330cm) and (3.3807cm,8.3330cm) .. (3.2808cm,8.2500cm)
      .. controls (3.2115cm,8.1924cm) and (3.1230cm,8.1625cm) .. (3.0410cm,8.1253cm)
      .. controls (2.9691cm,8.0926cm) and (2.8946cm,8.0658cm) .. (2.8203cm,8.0390cm)
      .. controls (2.7253cm,8.0045cm) and (2.6334cm,7.9359cm) .. (2.5326cm,7.9430cm)
      -- cycle}
\def\OcurveT{
      (2.8114cm,9.7049cm)
      .. controls (2.7800cm,9.6889cm) and (2.7505cm,9.6701cm) .. (2.7244cm,9.6506cm)
      .. controls (2.5545cm,9.5234cm) and (2.4913cm,9.2945cm) .. (2.3983cm,9.1038cm)
      .. controls (2.3246cm,8.9527cm) and (2.2928cm,8.7832cm) .. (2.2160cm,8.6337cm)
      .. controls (2.1706cm,8.5454cm) and (2.0586cm,8.4835cm) .. (2.0529cm,8.3843cm)
      .. controls (2.0471cm,8.2844cm) and (2.1164cm,8.1865cm) .. (2.1872cm,8.1157cm)
      .. controls (2.2640cm,8.0390cm) and (2.3655cm,7.9753cm) .. (2.4725cm,7.9518cm)
      .. controls (2.4962cm,8.0356cm) and (2.5277cm,8.1164cm) .. (2.5709cm,8.1924cm)
      .. controls (2.6448cm,8.3225cm) and (2.7435cm,8.4419cm) .. (2.8579cm,8.5436cm)
      .. controls (2.8657cm,8.5332cm) and (2.8758cm,8.5246cm) .. (2.8874cm,8.5188cm)
      .. controls (2.9311cm,8.5022cm) and (2.9751cm,8.4879cm) .. (3.0188cm,8.4751cm)
      .. controls (3.0342cm,8.4724cm) and (3.0501cm,8.4741cm) .. (3.0646cm,8.4801cm)
      .. controls (3.0740cm,8.4677cm) and (3.0868cm,8.4582cm) .. (3.1014cm,8.4527cm)
      .. controls (3.1369cm,8.4438cm) and (3.1725cm,8.4357cm) .. (3.2082cm,8.4283cm)
      .. controls (3.2104cm,8.4279cm) and (3.2127cm,8.4275cm) .. (3.2149cm,8.4272cm)
      .. controls (3.2130cm,8.4104cm) and (3.2112cm,8.3935cm) .. (3.2094cm,8.3767cm)
      .. controls (3.2096cm,8.3613cm) and (3.2141cm,8.3463cm) .. (3.2224cm,8.3333cm)
      .. controls (3.2118cm,8.3221cm) and (3.2046cm,8.3082cm) .. (3.2015cm,8.2932cm)
      .. controls (3.1986cm,8.2601cm) and (3.1961cm,8.2270cm) .. (3.1939cm,8.1939cm)
      .. controls (3.2247cm,8.2098cm) and (3.2541cm,8.2278cm) .. (3.2807cm,8.2499cm)
      .. controls (3.3036cm,8.5406cm) and (3.3561cm,8.8600cm) .. (3.4382cm,9.2045cm)
      .. controls (3.4226cm,9.2508cm) and (3.4058cm,9.2974cm) .. (3.3873cm,9.3430cm)
      .. controls (3.3779cm,9.3059cm) and (3.3687cm,9.2689cm) .. (3.3598cm,9.2318cm)
      .. controls (3.3580cm,9.2166cm) and (3.3605cm,9.2012cm) .. (3.3669cm,9.1873cm)
      .. controls (3.3550cm,9.1777cm) and (3.3460cm,9.1650cm) .. (3.3409cm,9.1506cm)
      .. controls (3.3310cm,9.1073cm) and (3.3214cm,9.0638cm) .. (3.3122cm,9.0203cm)
      .. controls (3.3109cm,9.0050cm) and (3.3137cm,8.9897cm) .. (3.3206cm,8.9760cm)
      .. controls (3.3089cm,8.9661cm) and (3.3002cm,8.9531cm) .. (3.2956cm,8.9386cm)
      .. controls (3.2869cm,8.8949cm) and (3.2786cm,8.8511cm) .. (3.2708cm,8.8073cm)
      .. controls (3.2698cm,8.7920cm) and (3.2732cm,8.7767cm) .. (3.2804cm,8.7632cm)
      .. controls (3.2691cm,8.7529cm) and (3.2608cm,8.7397cm) .. (3.2566cm,8.7250cm)
      .. controls (3.2493cm,8.6810cm) and (3.2425cm,8.6369cm) .. (3.2362cm,8.5927cm)
      .. controls (3.2357cm,8.5774cm) and (3.2396cm,8.5622cm) .. (3.2473cm,8.5490cm)
      .. controls (3.2364cm,8.5383cm) and (3.2286cm,8.5247cm) .. (3.2249cm,8.5098cm)
      .. controls (3.2249cm,8.5096cm) and (3.2248cm,8.5094cm) .. (3.2248cm,8.5092cm)
      .. controls (3.0283cm,8.5495cm) and (2.8781cm,8.6055cm) .. (2.8219cm,8.6391cm)
      .. controls (2.5446cm,8.8049cm) and (2.6404cm,9.2573cm) .. (2.8114cm,9.7049cm)
      -- cycle}
\def\WcurveT{
      (2.5820cm,8.8502cm)
      .. controls (2.5741cm,8.8263cm) and (2.5677cm,8.8017cm) .. (2.5613cm,8.7776cm)
      .. controls (2.5457cm,8.7181cm) and (2.5232cm,8.6561cm) .. (2.5326cm,8.5953cm)
      .. controls (2.5430cm,8.5280cm) and (2.5717cm,8.4595cm) .. (2.6164cm,8.4072cm)
      .. controls (2.6259cm,8.4193cm) and (2.6355cm,8.4312cm) .. (2.6453cm,8.4429cm)
      .. controls (2.6568cm,8.4540cm) and (2.6712cm,8.4615cm) .. (2.6868cm,8.4645cm)
      .. controls (2.6879cm,8.4803cm) and (2.6936cm,8.4955cm) .. (2.7032cm,8.5081cm)
      .. controls (2.7246cm,8.5309cm) and (2.7467cm,8.5531cm) .. (2.7695cm,8.5745cm)
      .. controls (2.7342cm,8.5968cm) and (2.7021cm,8.6245cm) .. (2.6749cm,8.6571cm)
      .. controls (2.6641cm,8.6718cm) and (2.6585cm,8.6898cm) .. (2.6589cm,8.7081cm)
      .. controls (2.6424cm,8.7151cm) and (2.6285cm,8.7273cm) .. (2.6195cm,8.7429cm)
      .. controls (2.6024cm,8.7779cm) and (2.5903cm,8.8141cm) .. (2.5820cm,8.8502cm)
      -- cycle}


\begin{animateinline}[autoplay,loop,controls]{2.0}
  \begin{tikzpicture}[x=1cm,y=1cm]
    \path[bgshape]
      \bgcurve;
    \path[wshape]
      \WcurveA;
    \path[wshape]
      \WcurveB;
    \path[wshape]
      \WcurveC;
    \path[wshape]
      \WcurveD;
    \path[wshape]
      \WcurveE;
    \path[wshape]
      \WcurveF;
    \path[wshape]
      \WcurveG;
    \path[wshape]
      \WcurveH;
    \path[wshape]
      \WcurveI;
    \path[wshape]
      \WcurveJ;
    \path[wshape]
      \WcurveK;
    \path[wshape]
      \WcurveL;
    \path[wshape]
      \WcurveM;
    \path[wshape]
      \WcurveN;
    \path[wshape]
      \WcurveO;
    \path[wshape]
      \WcurveP;
    \path[wshape]
      \WcurveQ;
    \path[wshape]
      \WcurveR;
    \path[wshape]
      \WcurveS;
    \path[wshape]
      \WcurveT;
    \node[anchor=south east, inner sep=0pt, outer sep=0pt, font=\fontsize{42}{50}\selectfont] at (8.9760cm,3.5063cm) {$W_{\phantom{00}}$};
  \end{tikzpicture}
  \newframe[1.0]
  \begin{tikzpicture}[x=1cm,y=1cm]
    \path[bgshape]
      \bgcurve;
    \node[anchor=south east, inner sep=0pt, outer sep=0pt, font=\fontsize{42}{50}\selectfont] at (8.9760cm,3.5063cm) {$U_{\phantom{00}}$};
  \end{tikzpicture}
  \newframe[0.666667]
  \begin{tikzpicture}[x=1cm,y=1cm]
    \path[bgshape]
      \bgcurve;
    \path[vshape]
      \VcurveA;
    \node[anchor=south east, inner sep=0pt, outer sep=0pt, font=\fontsize{42}{50}\selectfont] at (8.9760cm,3.5063cm) {$V_{0\phantom{0}}$};
  \end{tikzpicture}
  \newframe[1.0]
  \begin{tikzpicture}[x=1cm,y=1cm]
    \path[bgshape]
      \bgcurve;
    \path[oshape]
      \OcurveA;
    \node[anchor=south east, inner sep=0pt, outer sep=0pt, font=\fontsize{42}{50}\selectfont] at (8.9760cm,3.5063cm) {$O_{0\phantom{0}}$};
  \end{tikzpicture}
  \newframe[1.0]
  \begin{tikzpicture}[x=1cm,y=1cm]
    \path[bgshape]
      \bgcurve;
    \path[owshape]
      \OcurveA;
    \path[newwshape]
      \WcurveA;
    \node[anchor=south east, inner sep=0pt, outer sep=0pt, font=\fontsize{42}{50}\selectfont] at (8.9760cm,3.5063cm) {$W_{0\phantom{0}}$};
  \end{tikzpicture}
  \newframe[1.0]
  \begin{tikzpicture}[x=1cm,y=1cm]
    \path[bgshape]
      \bgcurve;
    \path[wshape]
      \WcurveA;
    \path[vshape]
      \VcurveB;
    \node[anchor=south east, inner sep=0pt, outer sep=0pt, font=\fontsize{42}{50}\selectfont] at (8.9760cm,3.5063cm) {$V_{1\phantom{0}}$};
  \end{tikzpicture}
  \newframe[1.0]
  \begin{tikzpicture}[x=1cm,y=1cm]
    \path[bgshape]
      \bgcurve;
    \path[wshape]
      \WcurveA;
    \path[oshape]
      \OcurveB;
    \node[anchor=south east, inner sep=0pt, outer sep=0pt, font=\fontsize{42}{50}\selectfont] at (8.9760cm,3.5063cm) {$O_{1\phantom{0}}$};
  \end{tikzpicture}
  \newframe[1.0]
  \begin{tikzpicture}[x=1cm,y=1cm]
    \path[bgshape]
      \bgcurve;
    \path[wshape]
      \WcurveA;
    \path[owshape]
      \OcurveB;
    \path[newwshape]
      \WcurveB;
    \node[anchor=south east, inner sep=0pt, outer sep=0pt, font=\fontsize{42}{50}\selectfont] at (8.9760cm,3.5063cm) {$W_{1\phantom{0}}$};
  \end{tikzpicture}
  \newframe[1.0]
  \begin{tikzpicture}[x=1cm,y=1cm]
    \path[bgshape]
      \bgcurve;
    \path[wshape]
      \WcurveA;
    \path[wshape]
      \WcurveB;
    \path[vshape]
      \VcurveC;
    \node[anchor=south east, inner sep=0pt, outer sep=0pt, font=\fontsize{42}{50}\selectfont] at (8.9760cm,3.5063cm) {$V_{2\phantom{0}}$};
  \end{tikzpicture}
  \newframe[1.0]
  \begin{tikzpicture}[x=1cm,y=1cm]
    \path[bgshape]
      \bgcurve;
    \path[wshape]
      \WcurveA;
    \path[wshape]
      \WcurveB;
    \path[oshape]
      \OcurveC;
    \node[anchor=south east, inner sep=0pt, outer sep=0pt, font=\fontsize{42}{50}\selectfont] at (8.9760cm,3.5063cm) {$O_{2\phantom{0}}$};
  \end{tikzpicture}
  \newframe[1.0]
  \begin{tikzpicture}[x=1cm,y=1cm]
    \path[bgshape]
      \bgcurve;
    \path[wshape]
      \WcurveA;
    \path[wshape]
      \WcurveB;
    \path[owshape]
      \OcurveC;
    \path[newwshape]
      \WcurveC;
    \node[anchor=south east, inner sep=0pt, outer sep=0pt, font=\fontsize{42}{50}\selectfont] at (8.9760cm,3.5063cm) {$W_{2\phantom{0}}$};
  \end{tikzpicture}
  \newframe[1.0]
  \begin{tikzpicture}[x=1cm,y=1cm]
    \path[bgshape]
      \bgcurve;
    \path[wshape]
      \WcurveA;
    \path[wshape]
      \WcurveB;
    \path[wshape]
      \WcurveC;
    \path[vshape]
      \VcurveD;
    \node[anchor=south east, inner sep=0pt, outer sep=0pt, font=\fontsize{42}{50}\selectfont] at (8.9760cm,3.5063cm) {$V_{3\phantom{0}}$};
  \end{tikzpicture}
  \newframe[1.0]
  \begin{tikzpicture}[x=1cm,y=1cm]
    \path[bgshape]
      \bgcurve;
    \path[wshape]
      \WcurveA;
    \path[wshape]
      \WcurveB;
    \path[wshape]
      \WcurveC;
    \path[oshape]
      \OcurveD;
    \node[anchor=south east, inner sep=0pt, outer sep=0pt, font=\fontsize{42}{50}\selectfont] at (8.9760cm,3.5063cm) {$O_{3\phantom{0}}$};
  \end{tikzpicture}
  \newframe[1.0]
  \begin{tikzpicture}[x=1cm,y=1cm]
    \path[bgshape]
      \bgcurve;
    \path[wshape]
      \WcurveA;
    \path[wshape]
      \WcurveB;
    \path[wshape]
      \WcurveC;
    \path[owshape]
      \OcurveD;
    \path[newwshape]
      \WcurveD;
    \node[anchor=south east, inner sep=0pt, outer sep=0pt, font=\fontsize{42}{50}\selectfont] at (8.9760cm,3.5063cm) {$W_{3\phantom{0}}$};
  \end{tikzpicture}
  \newframe[1.0]
  \begin{tikzpicture}[x=1cm,y=1cm]
    \path[bgshape]
      \bgcurve;
    \path[wshape]
      \WcurveA;
    \path[wshape]
      \WcurveB;
    \path[wshape]
      \WcurveC;
    \path[wshape]
      \WcurveD;
    \path[vshape]
      \VcurveE;
    \node[anchor=south east, inner sep=0pt, outer sep=0pt, font=\fontsize{42}{50}\selectfont] at (8.9760cm,3.5063cm) {$V_{4\phantom{0}}$};
  \end{tikzpicture}
  \newframe[1.0]
  \begin{tikzpicture}[x=1cm,y=1cm]
    \path[bgshape]
      \bgcurve;
    \path[wshape]
      \WcurveA;
    \path[wshape]
      \WcurveB;
    \path[wshape]
      \WcurveC;
    \path[wshape]
      \WcurveD;
    \path[oshape]
      \OcurveE;
    \node[anchor=south east, inner sep=0pt, outer sep=0pt, font=\fontsize{42}{50}\selectfont] at (8.9760cm,3.5063cm) {$O_{4\phantom{0}}$};
  \end{tikzpicture}
  \newframe[1.0]
  \begin{tikzpicture}[x=1cm,y=1cm]
    \path[bgshape]
      \bgcurve;
    \path[wshape]
      \WcurveA;
    \path[wshape]
      \WcurveB;
    \path[wshape]
      \WcurveC;
    \path[wshape]
      \WcurveD;
    \path[owshape]
      \OcurveE;
    \path[newwshape]
      \WcurveE;
    \node[anchor=south east, inner sep=0pt, outer sep=0pt, font=\fontsize{42}{50}\selectfont] at (8.9760cm,3.5063cm) {$W_{4\phantom{0}}$};
  \end{tikzpicture}
  \newframe[1.0]
  \begin{tikzpicture}[x=1cm,y=1cm]
    \path[bgshape]
      \bgcurve;
    \path[wshape]
      \WcurveA;
    \path[wshape]
      \WcurveB;
    \path[wshape]
      \WcurveC;
    \path[wshape]
      \WcurveD;
    \path[wshape]
      \WcurveE;
    \path[vshape]
      \VcurveF;
    \node[anchor=south east, inner sep=0pt, outer sep=0pt, font=\fontsize{42}{50}\selectfont] at (8.9760cm,3.5063cm) {$V_{5\phantom{0}}$};
  \end{tikzpicture}
  \newframe[1.0]
  \begin{tikzpicture}[x=1cm,y=1cm]
    \path[bgshape]
      \bgcurve;
    \path[wshape]
      \WcurveA;
    \path[wshape]
      \WcurveB;
    \path[wshape]
      \WcurveC;
    \path[wshape]
      \WcurveD;
    \path[wshape]
      \WcurveE;
    \path[oshape]
      \OcurveF;
    \node[anchor=south east, inner sep=0pt, outer sep=0pt, font=\fontsize{42}{50}\selectfont] at (8.9760cm,3.5063cm) {$O_{5\phantom{0}}$};
  \end{tikzpicture}
  \newframe[1.0]
  \begin{tikzpicture}[x=1cm,y=1cm]
    \path[bgshape]
      \bgcurve;
    \path[wshape]
      \WcurveA;
    \path[wshape]
      \WcurveB;
    \path[wshape]
      \WcurveC;
    \path[wshape]
      \WcurveD;
    \path[wshape]
      \WcurveE;
    \path[owshape]
      \OcurveF;
    \path[newwshape]
      \WcurveF;
    \node[anchor=south east, inner sep=0pt, outer sep=0pt, font=\fontsize{42}{50}\selectfont] at (8.9760cm,3.5063cm) {$W_{5\phantom{0}}$};
  \end{tikzpicture}
  \newframe[1.0]
  \begin{tikzpicture}[x=1cm,y=1cm]
    \path[bgshape]
      \bgcurve;
    \path[wshape]
      \WcurveA;
    \path[wshape]
      \WcurveB;
    \path[wshape]
      \WcurveC;
    \path[wshape]
      \WcurveD;
    \path[wshape]
      \WcurveE;
    \path[wshape]
      \WcurveF;
    \path[vshape]
      \VcurveG;
    \node[anchor=south east, inner sep=0pt, outer sep=0pt, font=\fontsize{42}{50}\selectfont] at (8.9760cm,3.5063cm) {$V_{6\phantom{0}}$};
  \end{tikzpicture}
  \newframe[1.0]
  \begin{tikzpicture}[x=1cm,y=1cm]
    \path[bgshape]
      \bgcurve;
    \path[wshape]
      \WcurveA;
    \path[wshape]
      \WcurveB;
    \path[wshape]
      \WcurveC;
    \path[wshape]
      \WcurveD;
    \path[wshape]
      \WcurveE;
    \path[wshape]
      \WcurveF;
    \path[oshape]
      \OcurveG;
    \node[anchor=south east, inner sep=0pt, outer sep=0pt, font=\fontsize{42}{50}\selectfont] at (8.9760cm,3.5063cm) {$O_{6\phantom{0}}$};
  \end{tikzpicture}
  \newframe[1.0]
  \begin{tikzpicture}[x=1cm,y=1cm]
    \path[bgshape]
      \bgcurve;
    \path[wshape]
      \WcurveA;
    \path[wshape]
      \WcurveB;
    \path[wshape]
      \WcurveC;
    \path[wshape]
      \WcurveD;
    \path[wshape]
      \WcurveE;
    \path[wshape]
      \WcurveF;
    \path[owshape]
      \OcurveG;
    \path[newwshape]
      \WcurveG;
    \node[anchor=south east, inner sep=0pt, outer sep=0pt, font=\fontsize{42}{50}\selectfont] at (8.9760cm,3.5063cm) {$W_{6\phantom{0}}$};
  \end{tikzpicture}
  \newframe[1.0]
  \begin{tikzpicture}[x=1cm,y=1cm]
    \path[bgshape]
      \bgcurve;
    \path[wshape]
      \WcurveA;
    \path[wshape]
      \WcurveB;
    \path[wshape]
      \WcurveC;
    \path[wshape]
      \WcurveD;
    \path[wshape]
      \WcurveE;
    \path[wshape]
      \WcurveF;
    \path[wshape]
      \WcurveG;
    \path[vshape]
      \VcurveH;
    \node[anchor=south east, inner sep=0pt, outer sep=0pt, font=\fontsize{42}{50}\selectfont] at (8.9760cm,3.5063cm) {$V_{7\phantom{0}}$};
  \end{tikzpicture}
  \newframe[1.0]
  \begin{tikzpicture}[x=1cm,y=1cm]
    \path[bgshape]
      \bgcurve;
    \path[wshape]
      \WcurveA;
    \path[wshape]
      \WcurveB;
    \path[wshape]
      \WcurveC;
    \path[wshape]
      \WcurveD;
    \path[wshape]
      \WcurveE;
    \path[wshape]
      \WcurveF;
    \path[wshape]
      \WcurveG;
    \path[oshape]
      \OcurveH;
    \node[anchor=south east, inner sep=0pt, outer sep=0pt, font=\fontsize{42}{50}\selectfont] at (8.9760cm,3.5063cm) {$O_{7\phantom{0}}$};
  \end{tikzpicture}
  \newframe[1.0]
  \begin{tikzpicture}[x=1cm,y=1cm]
    \path[bgshape]
      \bgcurve;
    \path[wshape]
      \WcurveA;
    \path[wshape]
      \WcurveB;
    \path[wshape]
      \WcurveC;
    \path[wshape]
      \WcurveD;
    \path[wshape]
      \WcurveE;
    \path[wshape]
      \WcurveF;
    \path[wshape]
      \WcurveG;
    \path[owshape]
      \OcurveH;
    \path[newwshape]
      \WcurveH;
    \node[anchor=south east, inner sep=0pt, outer sep=0pt, font=\fontsize{42}{50}\selectfont] at (8.9760cm,3.5063cm) {$W_{7\phantom{0}}$};
  \end{tikzpicture}
  \newframe[1.0]
  \begin{tikzpicture}[x=1cm,y=1cm]
    \path[bgshape]
      \bgcurve;
    \path[wshape]
      \WcurveA;
    \path[wshape]
      \WcurveB;
    \path[wshape]
      \WcurveC;
    \path[wshape]
      \WcurveD;
    \path[wshape]
      \WcurveE;
    \path[wshape]
      \WcurveF;
    \path[wshape]
      \WcurveG;
    \path[wshape]
      \WcurveH;
    \path[vshape]
      \VcurveI;
    \node[anchor=south east, inner sep=0pt, outer sep=0pt, font=\fontsize{42}{50}\selectfont] at (8.9760cm,3.5063cm) {$V_{8\phantom{0}}$};
  \end{tikzpicture}
  \newframe[1.0]
  \begin{tikzpicture}[x=1cm,y=1cm]
    \path[bgshape]
      \bgcurve;
    \path[wshape]
      \WcurveA;
    \path[wshape]
      \WcurveB;
    \path[wshape]
      \WcurveC;
    \path[wshape]
      \WcurveD;
    \path[wshape]
      \WcurveE;
    \path[wshape]
      \WcurveF;
    \path[wshape]
      \WcurveG;
    \path[wshape]
      \WcurveH;
    \path[oshape]
      \OcurveI;
    \node[anchor=south east, inner sep=0pt, outer sep=0pt, font=\fontsize{42}{50}\selectfont] at (8.9760cm,3.5063cm) {$O_{8\phantom{0}}$};
  \end{tikzpicture}
  \newframe[1.0]
  \begin{tikzpicture}[x=1cm,y=1cm]
    \path[bgshape]
      \bgcurve;
    \path[wshape]
      \WcurveA;
    \path[wshape]
      \WcurveB;
    \path[wshape]
      \WcurveC;
    \path[wshape]
      \WcurveD;
    \path[wshape]
      \WcurveE;
    \path[wshape]
      \WcurveF;
    \path[wshape]
      \WcurveG;
    \path[wshape]
      \WcurveH;
    \path[owshape]
      \OcurveI;
    \path[newwshape]
      \WcurveI;
    \node[anchor=south east, inner sep=0pt, outer sep=0pt, font=\fontsize{42}{50}\selectfont] at (8.9760cm,3.5063cm) {$W_{8\phantom{0}}$};
  \end{tikzpicture}
  \newframe[1.0]
  \begin{tikzpicture}[x=1cm,y=1cm]
    \path[bgshape]
      \bgcurve;
    \path[wshape]
      \WcurveA;
    \path[wshape]
      \WcurveB;
    \path[wshape]
      \WcurveC;
    \path[wshape]
      \WcurveD;
    \path[wshape]
      \WcurveE;
    \path[wshape]
      \WcurveF;
    \path[wshape]
      \WcurveG;
    \path[wshape]
      \WcurveH;
    \path[wshape]
      \WcurveI;
    \path[vshape]
      \VcurveJ;
    \node[anchor=south east, inner sep=0pt, outer sep=0pt, font=\fontsize{42}{50}\selectfont] at (8.9760cm,3.5063cm) {$V_{9\phantom{0}}$};
  \end{tikzpicture}
  \newframe[1.0]
  \begin{tikzpicture}[x=1cm,y=1cm]
    \path[bgshape]
      \bgcurve;
    \path[wshape]
      \WcurveA;
    \path[wshape]
      \WcurveB;
    \path[wshape]
      \WcurveC;
    \path[wshape]
      \WcurveD;
    \path[wshape]
      \WcurveE;
    \path[wshape]
      \WcurveF;
    \path[wshape]
      \WcurveG;
    \path[wshape]
      \WcurveH;
    \path[wshape]
      \WcurveI;
    \path[oshape]
      \OcurveJ;
    \node[anchor=south east, inner sep=0pt, outer sep=0pt, font=\fontsize{42}{50}\selectfont] at (8.9760cm,3.5063cm) {$O_{9\phantom{0}}$};
  \end{tikzpicture}
  \newframe[1.0]
  \begin{tikzpicture}[x=1cm,y=1cm]
    \path[bgshape]
      \bgcurve;
    \path[wshape]
      \WcurveA;
    \path[wshape]
      \WcurveB;
    \path[wshape]
      \WcurveC;
    \path[wshape]
      \WcurveD;
    \path[wshape]
      \WcurveE;
    \path[wshape]
      \WcurveF;
    \path[wshape]
      \WcurveG;
    \path[wshape]
      \WcurveH;
    \path[wshape]
      \WcurveI;
    \path[owshape]
      \OcurveJ;
    \path[newwshape]
      \WcurveJ;
    \node[anchor=south east, inner sep=0pt, outer sep=0pt, font=\fontsize{42}{50}\selectfont] at (8.9760cm,3.5063cm) {$W_{9\phantom{0}}$};
  \end{tikzpicture}
  \newframe[1.0]
  \begin{tikzpicture}[x=1cm,y=1cm]
    \path[bgshape]
      \bgcurve;
    \path[wshape]
      \WcurveA;
    \path[wshape]
      \WcurveB;
    \path[wshape]
      \WcurveC;
    \path[wshape]
      \WcurveD;
    \path[wshape]
      \WcurveE;
    \path[wshape]
      \WcurveF;
    \path[wshape]
      \WcurveG;
    \path[wshape]
      \WcurveH;
    \path[wshape]
      \WcurveI;
    \path[wshape]
      \WcurveJ;
    \path[vshape]
      \VcurveK;
    \node[anchor=south east, inner sep=0pt, outer sep=0pt, font=\fontsize{42}{50}\selectfont] at (8.9760cm,3.5063cm) {$V_{10}$};
  \end{tikzpicture}
  \newframe[1.0]
  \begin{tikzpicture}[x=1cm,y=1cm]
    \path[bgshape]
      \bgcurve;
    \path[wshape]
      \WcurveA;
    \path[wshape]
      \WcurveB;
    \path[wshape]
      \WcurveC;
    \path[wshape]
      \WcurveD;
    \path[wshape]
      \WcurveE;
    \path[wshape]
      \WcurveF;
    \path[wshape]
      \WcurveG;
    \path[wshape]
      \WcurveH;
    \path[wshape]
      \WcurveI;
    \path[wshape]
      \WcurveJ;
    \path[oshape]
      \OcurveK;
    \node[anchor=south east, inner sep=0pt, outer sep=0pt, font=\fontsize{42}{50}\selectfont] at (8.9760cm,3.5063cm) {$O_{10}$};
  \end{tikzpicture}
  \newframe[1.0]
  \begin{tikzpicture}[x=1cm,y=1cm]
    \path[bgshape]
      \bgcurve;
    \path[wshape]
      \WcurveA;
    \path[wshape]
      \WcurveB;
    \path[wshape]
      \WcurveC;
    \path[wshape]
      \WcurveD;
    \path[wshape]
      \WcurveE;
    \path[wshape]
      \WcurveF;
    \path[wshape]
      \WcurveG;
    \path[wshape]
      \WcurveH;
    \path[wshape]
      \WcurveI;
    \path[wshape]
      \WcurveJ;
    \path[owshape]
      \OcurveK;
    \path[newwshape]
      \WcurveK;
    \node[anchor=south east, inner sep=0pt, outer sep=0pt, font=\fontsize{42}{50}\selectfont] at (8.9760cm,3.5063cm) {$W_{10}$};
  \end{tikzpicture}
  \newframe[1.0]
  \begin{tikzpicture}[x=1cm,y=1cm]
    \path[bgshape]
      \bgcurve;
    \path[wshape]
      \WcurveA;
    \path[wshape]
      \WcurveB;
    \path[wshape]
      \WcurveC;
    \path[wshape]
      \WcurveD;
    \path[wshape]
      \WcurveE;
    \path[wshape]
      \WcurveF;
    \path[wshape]
      \WcurveG;
    \path[wshape]
      \WcurveH;
    \path[wshape]
      \WcurveI;
    \path[wshape]
      \WcurveJ;
    \path[wshape]
      \WcurveK;
    \path[vshape]
      \VcurveL;
    \node[anchor=south east, inner sep=0pt, outer sep=0pt, font=\fontsize{42}{50}\selectfont] at (8.9760cm,3.5063cm) {$V_{11}$};
  \end{tikzpicture}
  \newframe[1.0]
  \begin{tikzpicture}[x=1cm,y=1cm]
    \path[bgshape]
      \bgcurve;
    \path[wshape]
      \WcurveA;
    \path[wshape]
      \WcurveB;
    \path[wshape]
      \WcurveC;
    \path[wshape]
      \WcurveD;
    \path[wshape]
      \WcurveE;
    \path[wshape]
      \WcurveF;
    \path[wshape]
      \WcurveG;
    \path[wshape]
      \WcurveH;
    \path[wshape]
      \WcurveI;
    \path[wshape]
      \WcurveJ;
    \path[wshape]
      \WcurveK;
    \path[oshape]
      \OcurveL;
    \node[anchor=south east, inner sep=0pt, outer sep=0pt, font=\fontsize{42}{50}\selectfont] at (8.9760cm,3.5063cm) {$O_{11}$};
  \end{tikzpicture}
  \newframe[1.0]
  \begin{tikzpicture}[x=1cm,y=1cm]
    \path[bgshape]
      \bgcurve;
    \path[wshape]
      \WcurveA;
    \path[wshape]
      \WcurveB;
    \path[wshape]
      \WcurveC;
    \path[wshape]
      \WcurveD;
    \path[wshape]
      \WcurveE;
    \path[wshape]
      \WcurveF;
    \path[wshape]
      \WcurveG;
    \path[wshape]
      \WcurveH;
    \path[wshape]
      \WcurveI;
    \path[wshape]
      \WcurveJ;
    \path[wshape]
      \WcurveK;
    \path[owshape]
      \OcurveL;
    \path[newwshape]
      \WcurveL;
    \node[anchor=south east, inner sep=0pt, outer sep=0pt, font=\fontsize{42}{50}\selectfont] at (8.9760cm,3.5063cm) {$W_{11}$};
  \end{tikzpicture}
  \newframe[1.0]
  \begin{tikzpicture}[x=1cm,y=1cm]
    \path[bgshape]
      \bgcurve;
    \path[wshape]
      \WcurveA;
    \path[wshape]
      \WcurveB;
    \path[wshape]
      \WcurveC;
    \path[wshape]
      \WcurveD;
    \path[wshape]
      \WcurveE;
    \path[wshape]
      \WcurveF;
    \path[wshape]
      \WcurveG;
    \path[wshape]
      \WcurveH;
    \path[wshape]
      \WcurveI;
    \path[wshape]
      \WcurveJ;
    \path[wshape]
      \WcurveK;
    \path[wshape]
      \WcurveL;
    \path[vshape]
      \VcurveM;
    \node[anchor=south east, inner sep=0pt, outer sep=0pt, font=\fontsize{42}{50}\selectfont] at (8.9760cm,3.5063cm) {$V_{12}$};
  \end{tikzpicture}
  \newframe[1.0]
  \begin{tikzpicture}[x=1cm,y=1cm]
    \path[bgshape]
      \bgcurve;
    \path[wshape]
      \WcurveA;
    \path[wshape]
      \WcurveB;
    \path[wshape]
      \WcurveC;
    \path[wshape]
      \WcurveD;
    \path[wshape]
      \WcurveE;
    \path[wshape]
      \WcurveF;
    \path[wshape]
      \WcurveG;
    \path[wshape]
      \WcurveH;
    \path[wshape]
      \WcurveI;
    \path[wshape]
      \WcurveJ;
    \path[wshape]
      \WcurveK;
    \path[wshape]
      \WcurveL;
    \path[oshape]
      \OcurveM;
    \node[anchor=south east, inner sep=0pt, outer sep=0pt, font=\fontsize{42}{50}\selectfont] at (8.9760cm,3.5063cm) {$O_{12}$};
  \end{tikzpicture}
  \newframe[1.0]
  \begin{tikzpicture}[x=1cm,y=1cm]
    \path[bgshape]
      \bgcurve;
    \path[wshape]
      \WcurveA;
    \path[wshape]
      \WcurveB;
    \path[wshape]
      \WcurveC;
    \path[wshape]
      \WcurveD;
    \path[wshape]
      \WcurveE;
    \path[wshape]
      \WcurveF;
    \path[wshape]
      \WcurveG;
    \path[wshape]
      \WcurveH;
    \path[wshape]
      \WcurveI;
    \path[wshape]
      \WcurveJ;
    \path[wshape]
      \WcurveK;
    \path[wshape]
      \WcurveL;
    \path[owshape]
      \OcurveM;
    \path[newwshape]
      \WcurveM;
    \node[anchor=south east, inner sep=0pt, outer sep=0pt, font=\fontsize{42}{50}\selectfont] at (8.9760cm,3.5063cm) {$W_{12}$};
  \end{tikzpicture}
  \newframe[1.0]
  \begin{tikzpicture}[x=1cm,y=1cm]
    \path[bgshape]
      \bgcurve;
    \path[wshape]
      \WcurveA;
    \path[wshape]
      \WcurveB;
    \path[wshape]
      \WcurveC;
    \path[wshape]
      \WcurveD;
    \path[wshape]
      \WcurveE;
    \path[wshape]
      \WcurveF;
    \path[wshape]
      \WcurveG;
    \path[wshape]
      \WcurveH;
    \path[wshape]
      \WcurveI;
    \path[wshape]
      \WcurveJ;
    \path[wshape]
      \WcurveK;
    \path[wshape]
      \WcurveL;
    \path[wshape]
      \WcurveM;
    \path[vshape]
      \VcurveN;
    \node[anchor=south east, inner sep=0pt, outer sep=0pt, font=\fontsize{42}{50}\selectfont] at (8.9760cm,3.5063cm) {$V_{13}$};
  \end{tikzpicture}
  \newframe[1.0]
  \begin{tikzpicture}[x=1cm,y=1cm]
    \path[bgshape]
      \bgcurve;
    \path[wshape]
      \WcurveA;
    \path[wshape]
      \WcurveB;
    \path[wshape]
      \WcurveC;
    \path[wshape]
      \WcurveD;
    \path[wshape]
      \WcurveE;
    \path[wshape]
      \WcurveF;
    \path[wshape]
      \WcurveG;
    \path[wshape]
      \WcurveH;
    \path[wshape]
      \WcurveI;
    \path[wshape]
      \WcurveJ;
    \path[wshape]
      \WcurveK;
    \path[wshape]
      \WcurveL;
    \path[wshape]
      \WcurveM;
    \path[oshape]
      \OcurveN;
    \node[anchor=south east, inner sep=0pt, outer sep=0pt, font=\fontsize{42}{50}\selectfont] at (8.9760cm,3.5063cm) {$O_{13}$};
  \end{tikzpicture}
  \newframe[1.0]
  \begin{tikzpicture}[x=1cm,y=1cm]
    \path[bgshape]
      \bgcurve;
    \path[wshape]
      \WcurveA;
    \path[wshape]
      \WcurveB;
    \path[wshape]
      \WcurveC;
    \path[wshape]
      \WcurveD;
    \path[wshape]
      \WcurveE;
    \path[wshape]
      \WcurveF;
    \path[wshape]
      \WcurveG;
    \path[wshape]
      \WcurveH;
    \path[wshape]
      \WcurveI;
    \path[wshape]
      \WcurveJ;
    \path[wshape]
      \WcurveK;
    \path[wshape]
      \WcurveL;
    \path[wshape]
      \WcurveM;
    \path[owshape]
      \OcurveN;
    \path[newwshape]
      \WcurveN;
    \node[anchor=south east, inner sep=0pt, outer sep=0pt, font=\fontsize{42}{50}\selectfont] at (8.9760cm,3.5063cm) {$W_{13}$};
  \end{tikzpicture}
  \newframe[1.0]
  \begin{tikzpicture}[x=1cm,y=1cm]
    \path[bgshape]
      \bgcurve;
    \path[wshape]
      \WcurveA;
    \path[wshape]
      \WcurveB;
    \path[wshape]
      \WcurveC;
    \path[wshape]
      \WcurveD;
    \path[wshape]
      \WcurveE;
    \path[wshape]
      \WcurveF;
    \path[wshape]
      \WcurveG;
    \path[wshape]
      \WcurveH;
    \path[wshape]
      \WcurveI;
    \path[wshape]
      \WcurveJ;
    \path[wshape]
      \WcurveK;
    \path[wshape]
      \WcurveL;
    \path[wshape]
      \WcurveM;
    \path[wshape]
      \WcurveN;
    \path[vshape]
      \VcurveO;
    \node[anchor=south east, inner sep=0pt, outer sep=0pt, font=\fontsize{42}{50}\selectfont] at (8.9760cm,3.5063cm) {$V_{14}$};
  \end{tikzpicture}
  \newframe[1.0]
  \begin{tikzpicture}[x=1cm,y=1cm]
    \path[bgshape]
      \bgcurve;
    \path[wshape]
      \WcurveA;
    \path[wshape]
      \WcurveB;
    \path[wshape]
      \WcurveC;
    \path[wshape]
      \WcurveD;
    \path[wshape]
      \WcurveE;
    \path[wshape]
      \WcurveF;
    \path[wshape]
      \WcurveG;
    \path[wshape]
      \WcurveH;
    \path[wshape]
      \WcurveI;
    \path[wshape]
      \WcurveJ;
    \path[wshape]
      \WcurveK;
    \path[wshape]
      \WcurveL;
    \path[wshape]
      \WcurveM;
    \path[wshape]
      \WcurveN;
    \path[oshape]
      \OcurveO;
    \node[anchor=south east, inner sep=0pt, outer sep=0pt, font=\fontsize{42}{50}\selectfont] at (8.9760cm,3.5063cm) {$O_{14}$};
  \end{tikzpicture}
  \newframe[1.0]
  \begin{tikzpicture}[x=1cm,y=1cm]
    \path[bgshape]
      \bgcurve;
    \path[wshape]
      \WcurveA;
    \path[wshape]
      \WcurveB;
    \path[wshape]
      \WcurveC;
    \path[wshape]
      \WcurveD;
    \path[wshape]
      \WcurveE;
    \path[wshape]
      \WcurveF;
    \path[wshape]
      \WcurveG;
    \path[wshape]
      \WcurveH;
    \path[wshape]
      \WcurveI;
    \path[wshape]
      \WcurveJ;
    \path[wshape]
      \WcurveK;
    \path[wshape]
      \WcurveL;
    \path[wshape]
      \WcurveM;
    \path[wshape]
      \WcurveN;
    \path[owshape]
      \OcurveO;
    \path[newwshape]
      \WcurveO;
    \node[anchor=south east, inner sep=0pt, outer sep=0pt, font=\fontsize{42}{50}\selectfont] at (8.9760cm,3.5063cm) {$W_{14}$};
  \end{tikzpicture}
  \newframe[1.0]
  \begin{tikzpicture}[x=1cm,y=1cm]
    \path[bgshape]
      \bgcurve;
    \path[wshape]
      \WcurveA;
    \path[wshape]
      \WcurveB;
    \path[wshape]
      \WcurveC;
    \path[wshape]
      \WcurveD;
    \path[wshape]
      \WcurveE;
    \path[wshape]
      \WcurveF;
    \path[wshape]
      \WcurveG;
    \path[wshape]
      \WcurveH;
    \path[wshape]
      \WcurveI;
    \path[wshape]
      \WcurveJ;
    \path[wshape]
      \WcurveK;
    \path[wshape]
      \WcurveL;
    \path[wshape]
      \WcurveM;
    \path[wshape]
      \WcurveN;
    \path[wshape]
      \WcurveO;
    \path[vshape]
      \VcurveP;
    \node[anchor=south east, inner sep=0pt, outer sep=0pt, font=\fontsize{42}{50}\selectfont] at (8.9760cm,3.5063cm) {$V_{15}$};
  \end{tikzpicture}
  \newframe[1.0]
  \begin{tikzpicture}[x=1cm,y=1cm]
    \path[bgshape]
      \bgcurve;
    \path[wshape]
      \WcurveA;
    \path[wshape]
      \WcurveB;
    \path[wshape]
      \WcurveC;
    \path[wshape]
      \WcurveD;
    \path[wshape]
      \WcurveE;
    \path[wshape]
      \WcurveF;
    \path[wshape]
      \WcurveG;
    \path[wshape]
      \WcurveH;
    \path[wshape]
      \WcurveI;
    \path[wshape]
      \WcurveJ;
    \path[wshape]
      \WcurveK;
    \path[wshape]
      \WcurveL;
    \path[wshape]
      \WcurveM;
    \path[wshape]
      \WcurveN;
    \path[wshape]
      \WcurveO;
    \path[oshape]
      \OcurveP;
    \node[anchor=south east, inner sep=0pt, outer sep=0pt, font=\fontsize{42}{50}\selectfont] at (8.9760cm,3.5063cm) {$O_{15}$};
  \end{tikzpicture}
  \newframe[1.0]
  \begin{tikzpicture}[x=1cm,y=1cm]
    \path[bgshape]
      \bgcurve;
    \path[wshape]
      \WcurveA;
    \path[wshape]
      \WcurveB;
    \path[wshape]
      \WcurveC;
    \path[wshape]
      \WcurveD;
    \path[wshape]
      \WcurveE;
    \path[wshape]
      \WcurveF;
    \path[wshape]
      \WcurveG;
    \path[wshape]
      \WcurveH;
    \path[wshape]
      \WcurveI;
    \path[wshape]
      \WcurveJ;
    \path[wshape]
      \WcurveK;
    \path[wshape]
      \WcurveL;
    \path[wshape]
      \WcurveM;
    \path[wshape]
      \WcurveN;
    \path[wshape]
      \WcurveO;
    \path[owshape]
      \OcurveP;
    \path[newwshape]
      \WcurveP;
    \node[anchor=south east, inner sep=0pt, outer sep=0pt, font=\fontsize{42}{50}\selectfont] at (8.9760cm,3.5063cm) {$W_{15}$};
  \end{tikzpicture}
  \newframe[1.0]
  \begin{tikzpicture}[x=1cm,y=1cm]
    \path[bgshape]
      \bgcurve;
    \path[wshape]
      \WcurveA;
    \path[wshape]
      \WcurveB;
    \path[wshape]
      \WcurveC;
    \path[wshape]
      \WcurveD;
    \path[wshape]
      \WcurveE;
    \path[wshape]
      \WcurveF;
    \path[wshape]
      \WcurveG;
    \path[wshape]
      \WcurveH;
    \path[wshape]
      \WcurveI;
    \path[wshape]
      \WcurveJ;
    \path[wshape]
      \WcurveK;
    \path[wshape]
      \WcurveL;
    \path[wshape]
      \WcurveM;
    \path[wshape]
      \WcurveN;
    \path[wshape]
      \WcurveO;
    \path[wshape]
      \WcurveP;
    \path[vshape]
      \VcurveQ;
    \node[anchor=south east, inner sep=0pt, outer sep=0pt, font=\fontsize{42}{50}\selectfont] at (8.9760cm,3.5063cm) {$V_{16}$};
  \end{tikzpicture}
  \newframe[1.0]
  \begin{tikzpicture}[x=1cm,y=1cm]
    \path[bgshape]
      \bgcurve;
    \path[wshape]
      \WcurveA;
    \path[wshape]
      \WcurveB;
    \path[wshape]
      \WcurveC;
    \path[wshape]
      \WcurveD;
    \path[wshape]
      \WcurveE;
    \path[wshape]
      \WcurveF;
    \path[wshape]
      \WcurveG;
    \path[wshape]
      \WcurveH;
    \path[wshape]
      \WcurveI;
    \path[wshape]
      \WcurveJ;
    \path[wshape]
      \WcurveK;
    \path[wshape]
      \WcurveL;
    \path[wshape]
      \WcurveM;
    \path[wshape]
      \WcurveN;
    \path[wshape]
      \WcurveO;
    \path[wshape]
      \WcurveP;
    \path[oshape]
      \OcurveQ;
    \node[anchor=south east, inner sep=0pt, outer sep=0pt, font=\fontsize{42}{50}\selectfont] at (8.9760cm,3.5063cm) {$O_{16}$};
  \end{tikzpicture}
  \newframe[1.0]
  \begin{tikzpicture}[x=1cm,y=1cm]
    \path[bgshape]
      \bgcurve;
    \path[wshape]
      \WcurveA;
    \path[wshape]
      \WcurveB;
    \path[wshape]
      \WcurveC;
    \path[wshape]
      \WcurveD;
    \path[wshape]
      \WcurveE;
    \path[wshape]
      \WcurveF;
    \path[wshape]
      \WcurveG;
    \path[wshape]
      \WcurveH;
    \path[wshape]
      \WcurveI;
    \path[wshape]
      \WcurveJ;
    \path[wshape]
      \WcurveK;
    \path[wshape]
      \WcurveL;
    \path[wshape]
      \WcurveM;
    \path[wshape]
      \WcurveN;
    \path[wshape]
      \WcurveO;
    \path[wshape]
      \WcurveP;
    \path[owshape]
      \OcurveQ;
    \path[newwshape]
      \WcurveQ;
    \node[anchor=south east, inner sep=0pt, outer sep=0pt, font=\fontsize{42}{50}\selectfont] at (8.9760cm,3.5063cm) {$W_{16}$};
  \end{tikzpicture}
  \newframe[1.0]
  \begin{tikzpicture}[x=1cm,y=1cm]
    \path[bgshape]
      \bgcurve;
    \path[wshape]
      \WcurveA;
    \path[wshape]
      \WcurveB;
    \path[wshape]
      \WcurveC;
    \path[wshape]
      \WcurveD;
    \path[wshape]
      \WcurveE;
    \path[wshape]
      \WcurveF;
    \path[wshape]
      \WcurveG;
    \path[wshape]
      \WcurveH;
    \path[wshape]
      \WcurveI;
    \path[wshape]
      \WcurveJ;
    \path[wshape]
      \WcurveK;
    \path[wshape]
      \WcurveL;
    \path[wshape]
      \WcurveM;
    \path[wshape]
      \WcurveN;
    \path[wshape]
      \WcurveO;
    \path[wshape]
      \WcurveP;
    \path[wshape]
      \WcurveQ;
    \path[vshape]
      \VcurveR;
    \node[anchor=south east, inner sep=0pt, outer sep=0pt, font=\fontsize{42}{50}\selectfont] at (8.9760cm,3.5063cm) {$V_{17}$};
  \end{tikzpicture}
  \newframe[1.0]
  \begin{tikzpicture}[x=1cm,y=1cm]
    \path[bgshape]
      \bgcurve;
    \path[wshape]
      \WcurveA;
    \path[wshape]
      \WcurveB;
    \path[wshape]
      \WcurveC;
    \path[wshape]
      \WcurveD;
    \path[wshape]
      \WcurveE;
    \path[wshape]
      \WcurveF;
    \path[wshape]
      \WcurveG;
    \path[wshape]
      \WcurveH;
    \path[wshape]
      \WcurveI;
    \path[wshape]
      \WcurveJ;
    \path[wshape]
      \WcurveK;
    \path[wshape]
      \WcurveL;
    \path[wshape]
      \WcurveM;
    \path[wshape]
      \WcurveN;
    \path[wshape]
      \WcurveO;
    \path[wshape]
      \WcurveP;
    \path[wshape]
      \WcurveQ;
    \path[oshape]
      \OcurveR;
    \node[anchor=south east, inner sep=0pt, outer sep=0pt, font=\fontsize{42}{50}\selectfont] at (8.9760cm,3.5063cm) {$O_{17}$};
  \end{tikzpicture}
  \newframe[1.0]
  \begin{tikzpicture}[x=1cm,y=1cm]
    \path[bgshape]
      \bgcurve;
    \path[wshape]
      \WcurveA;
    \path[wshape]
      \WcurveB;
    \path[wshape]
      \WcurveC;
    \path[wshape]
      \WcurveD;
    \path[wshape]
      \WcurveE;
    \path[wshape]
      \WcurveF;
    \path[wshape]
      \WcurveG;
    \path[wshape]
      \WcurveH;
    \path[wshape]
      \WcurveI;
    \path[wshape]
      \WcurveJ;
    \path[wshape]
      \WcurveK;
    \path[wshape]
      \WcurveL;
    \path[wshape]
      \WcurveM;
    \path[wshape]
      \WcurveN;
    \path[wshape]
      \WcurveO;
    \path[wshape]
      \WcurveP;
    \path[wshape]
      \WcurveQ;
    \path[owshape]
      \OcurveR;
    \path[newwshape]
      \WcurveR;
    \node[anchor=south east, inner sep=0pt, outer sep=0pt, font=\fontsize{42}{50}\selectfont] at (8.9760cm,3.5063cm) {$W_{17}$};
  \end{tikzpicture}
  \newframe[1.0]
  \begin{tikzpicture}[x=1cm,y=1cm]
    \path[bgshape]
      \bgcurve;
    \path[wshape]
      \WcurveA;
    \path[wshape]
      \WcurveB;
    \path[wshape]
      \WcurveC;
    \path[wshape]
      \WcurveD;
    \path[wshape]
      \WcurveE;
    \path[wshape]
      \WcurveF;
    \path[wshape]
      \WcurveG;
    \path[wshape]
      \WcurveH;
    \path[wshape]
      \WcurveI;
    \path[wshape]
      \WcurveJ;
    \path[wshape]
      \WcurveK;
    \path[wshape]
      \WcurveL;
    \path[wshape]
      \WcurveM;
    \path[wshape]
      \WcurveN;
    \path[wshape]
      \WcurveO;
    \path[wshape]
      \WcurveP;
    \path[wshape]
      \WcurveQ;
    \path[wshape]
      \WcurveR;
    \path[vshape]
      \VcurveS;
    \node[anchor=south east, inner sep=0pt, outer sep=0pt, font=\fontsize{42}{50}\selectfont] at (8.9760cm,3.5063cm) {$V_{18}$};
  \end{tikzpicture}
  \newframe[1.0]
  \begin{tikzpicture}[x=1cm,y=1cm]
    \path[bgshape]
      \bgcurve;
    \path[wshape]
      \WcurveA;
    \path[wshape]
      \WcurveB;
    \path[wshape]
      \WcurveC;
    \path[wshape]
      \WcurveD;
    \path[wshape]
      \WcurveE;
    \path[wshape]
      \WcurveF;
    \path[wshape]
      \WcurveG;
    \path[wshape]
      \WcurveH;
    \path[wshape]
      \WcurveI;
    \path[wshape]
      \WcurveJ;
    \path[wshape]
      \WcurveK;
    \path[wshape]
      \WcurveL;
    \path[wshape]
      \WcurveM;
    \path[wshape]
      \WcurveN;
    \path[wshape]
      \WcurveO;
    \path[wshape]
      \WcurveP;
    \path[wshape]
      \WcurveQ;
    \path[wshape]
      \WcurveR;
    \path[oshape]
      \OcurveS;
    \node[anchor=south east, inner sep=0pt, outer sep=0pt, font=\fontsize{42}{50}\selectfont] at (8.9760cm,3.5063cm) {$O_{18}$};
  \end{tikzpicture}
  \newframe[1.0]
  \begin{tikzpicture}[x=1cm,y=1cm]
    \path[bgshape]
      \bgcurve;
    \path[wshape]
      \WcurveA;
    \path[wshape]
      \WcurveB;
    \path[wshape]
      \WcurveC;
    \path[wshape]
      \WcurveD;
    \path[wshape]
      \WcurveE;
    \path[wshape]
      \WcurveF;
    \path[wshape]
      \WcurveG;
    \path[wshape]
      \WcurveH;
    \path[wshape]
      \WcurveI;
    \path[wshape]
      \WcurveJ;
    \path[wshape]
      \WcurveK;
    \path[wshape]
      \WcurveL;
    \path[wshape]
      \WcurveM;
    \path[wshape]
      \WcurveN;
    \path[wshape]
      \WcurveO;
    \path[wshape]
      \WcurveP;
    \path[wshape]
      \WcurveQ;
    \path[wshape]
      \WcurveR;
    \path[owshape]
      \OcurveS;
    \path[newwshape]
      \WcurveS;
    \node[anchor=south east, inner sep=0pt, outer sep=0pt, font=\fontsize{42}{50}\selectfont] at (8.9760cm,3.5063cm) {$W_{18}$};
  \end{tikzpicture}
  \newframe[1.0]
  \begin{tikzpicture}[x=1cm,y=1cm]
    \path[bgshape]
      \bgcurve;
    \path[wshape]
      \WcurveA;
    \path[wshape]
      \WcurveB;
    \path[wshape]
      \WcurveC;
    \path[wshape]
      \WcurveD;
    \path[wshape]
      \WcurveE;
    \path[wshape]
      \WcurveF;
    \path[wshape]
      \WcurveG;
    \path[wshape]
      \WcurveH;
    \path[wshape]
      \WcurveI;
    \path[wshape]
      \WcurveJ;
    \path[wshape]
      \WcurveK;
    \path[wshape]
      \WcurveL;
    \path[wshape]
      \WcurveM;
    \path[wshape]
      \WcurveN;
    \path[wshape]
      \WcurveO;
    \path[wshape]
      \WcurveP;
    \path[wshape]
      \WcurveQ;
    \path[wshape]
      \WcurveR;
    \path[wshape]
      \WcurveS;
    \path[vshape]
      \VcurveT;
    \node[anchor=south east, inner sep=0pt, outer sep=0pt, font=\fontsize{42}{50}\selectfont] at (8.9760cm,3.5063cm) {$V_{19}$};
  \end{tikzpicture}
  \newframe[1.0]
  \begin{tikzpicture}[x=1cm,y=1cm]
    \path[bgshape]
      \bgcurve;
    \path[wshape]
      \WcurveA;
    \path[wshape]
      \WcurveB;
    \path[wshape]
      \WcurveC;
    \path[wshape]
      \WcurveD;
    \path[wshape]
      \WcurveE;
    \path[wshape]
      \WcurveF;
    \path[wshape]
      \WcurveG;
    \path[wshape]
      \WcurveH;
    \path[wshape]
      \WcurveI;
    \path[wshape]
      \WcurveJ;
    \path[wshape]
      \WcurveK;
    \path[wshape]
      \WcurveL;
    \path[wshape]
      \WcurveM;
    \path[wshape]
      \WcurveN;
    \path[wshape]
      \WcurveO;
    \path[wshape]
      \WcurveP;
    \path[wshape]
      \WcurveQ;
    \path[wshape]
      \WcurveR;
    \path[wshape]
      \WcurveS;
    \path[oshape]
      \OcurveT;
    \node[anchor=south east, inner sep=0pt, outer sep=0pt, font=\fontsize{42}{50}\selectfont] at (8.9760cm,3.5063cm) {$O_{19}$};
  \end{tikzpicture}
  \newframe[1.0]
  \begin{tikzpicture}[x=1cm,y=1cm]
    \path[bgshape]
      \bgcurve;
    \path[wshape]
      \WcurveA;
    \path[wshape]
      \WcurveB;
    \path[wshape]
      \WcurveC;
    \path[wshape]
      \WcurveD;
    \path[wshape]
      \WcurveE;
    \path[wshape]
      \WcurveF;
    \path[wshape]
      \WcurveG;
    \path[wshape]
      \WcurveH;
    \path[wshape]
      \WcurveI;
    \path[wshape]
      \WcurveJ;
    \path[wshape]
      \WcurveK;
    \path[wshape]
      \WcurveL;
    \path[wshape]
      \WcurveM;
    \path[wshape]
      \WcurveN;
    \path[wshape]
      \WcurveO;
    \path[wshape]
      \WcurveP;
    \path[wshape]
      \WcurveQ;
    \path[wshape]
      \WcurveR;
    \path[wshape]
      \WcurveS;
    \path[owshape]
      \OcurveT;
    \path[newwshape]
      \WcurveT;
    \node[anchor=south east, inner sep=0pt, outer sep=0pt, font=\fontsize{42}{50}\selectfont] at (8.9760cm,3.5063cm) {$W_{19}$};
  \end{tikzpicture}
\end{animateinline}



==> figures/diag-basic-test.tex <==
\begin{tikzpicture}

    \draw (-3.25,-0.25) node {\begin{tikzcd}
        L & {L'} & {\mathcal{K}(W)} \\
        & {K'} & {\mathcal{K}(U')} \\
        K && {\mathcal{K}(U)}
        \arrow["\cong", from=1-1, to=1-2]
        \arrow["f", from=1-2, to=1-3]
        \arrow[hook, from=2-2, to=1-2]
        \arrow[hook, from=2-2, to=2-3]
        \arrow["{g\mapsto g|_{W}}"', from=2-3, to=1-3]
        \arrow[hook, from=3-1, to=1-1]
	\arrow["\cong"{sloped}, from=3-1, to=2-2]
        \arrow[hook, from=3-1, to=3-3]
        \arrow["{g\mapsto g|_{U'}}"', from=3-3, to=2-3]
      \end{tikzcd}};

    \begin{scope}[shift={(1,0)},scale=1.5]
      \draw plot [smooth cycle,tension=1.1] coordinates {(-0.2,0) (1,1) (2,0) (1,-0.5) (0,-1.5)};
      \draw (0,-0.85) node {$U$};
      \draw [dotted] plot [smooth cycle,tension=1.1] coordinates {(0.3,0.5) (1.25,0.8) (1.7,0.3) (1.2,-0.3) (0.2,-0.5)};
      \draw (0.3,-0.15) node {$U'$};
      \draw [dashed,fill=black,fill opacity=0.1] plot [smooth cycle,tension=1.1] coordinates {(0.4,0.3) (1.25,0.7) (1.2,0.3) (1.2,-0.15)};
      \draw (1,0.25) node {$W$};
    \end{scope}
  \end{tikzpicture}


==> figures/three-approaches.tex <==
\[\begin{tikzcd}[column sep=small]
	V &&&& {^\star V[a]} \\
	& {M[a]} &&& {^\star V} \\
	M &&&& V \\
	&& {V^{\mathrm{RO}(\mathbb{C})}} & {\mathrm{Sh}_{\neg\neg}(\mathbb{C})} \\
	&& V & {\mathrm{Set}}
	\arrow["{\ni,\supseteq}"{sloped}', from=2-2, to=1-1]
	\arrow["{^\star\subseteq}"{sloped,pos=0.4}, from=2-5, to=1-5]
	\arrow["{\subseteq,\in}"{sloped,pos=0.4}, from=3-1, to=1-1]
	\arrow["\subseteq"'{sloped}, from=3-1, to=2-2]
	\arrow["\preceq"{sloped}, from=3-5, to=2-5]
	\arrow[from=5-3, to=4-3]
	\arrow[from=5-4, to=4-4]
\end{tikzcd}\]

